Enumeration and Classification of Triangle-Maximal Pseudoline Arrangements

We describe algorithms for the exhaustive enumeration and classification of simple arrangements of $n$ pseudolines ($n$ odd) maximizing the number of triangular faces. The depth-first search enumerates reduced words for the longest permutation $w_0$ by branching only on the even-indexed generators, using pruning constraints imposed by the geometry of optimal arrangements. The approach handles both perfect arrangements with a regular triangular pattern and unavoidable deviations from it for $n \equiv 1 \pmod 6$. The output is classified into a hierarchy of equivalence classes: by commutation, by Euclidean transformations, and by projective transformations. For each projective class we recover its full symmetry group $G \subseteq S_{n+1}$ together with the orbit-stabilizer profile of its Euclidean subclasses. Completeness of the search and classification is proved: every wiring diagram is reached. We report full enumerations; e.g. for $n=27$, 85,562,064 wiring diagrams partitioned into 56,646 projective classes. For larger $n$ (up to $n=93$), where exhaustive enumeration is out of reach, we report partial (first-hit) results.

==> figures/13_2tcv981y0y3sl.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell6](0.721,0.059)..controls(0.689,0.044)and(0.655,0.032)..(0.62,0.023)..controls(0.61,0.015)and(0.6,0.01)..(0.589,0.008)..controls(0.652,0.019)and(0.712,0.043)..(0.766,0.077)..controls(0.753,0.068)and(0.738,0.063)..(0.721,0.059)--cycle;
\fill[cell6](0.914,0.222)..controls(0.89,0.187)and(0.861,0.156)..(0.828,0.128)..controls(0.819,0.117)and(0.81,0.108)..(0.8,0.1)..controls(0.855,0.141)and(0.902,0.194)..(0.936,0.255)..controls(0.929,0.243)and(0.922,0.232)..(0.914,0.222)--cycle;
\fill[cell5](0.665,0.089)..controls(0.661,0.078)and(0.656,0.069)..(0.651,0.06)..controls(0.676,0.055)and(0.7,0.055)..(0.721,0.059)..controls(0.759,0.078)and(0.796,0.101)..(0.828,0.128)..controls(0.834,0.137)and(0.84,0.147)..(0.845,0.158)..controls(0.797,0.125)and(0.735,0.1)..(0.665,0.089)--cycle;
\fill[cell6](0.48,0.089)..controls(0.466,0.077)and(0.452,0.067)..(0.438,0.059)..controls(0.464,0.033)and(0.49,0.016)..(0.514,0.008)..controls(0.55,0.01)and(0.586,0.015)..(0.62,0.023)..controls(0.631,0.032)and(0.641,0.044)..(0.651,0.06)..controls(0.629,0.064)and(0.605,0.071)..(0.58,0.082)..controls(0.547,0.081)and(0.514,0.084)..(0.48,0.089)--cycle;
\fill[cell6](0.965,0.62)..controls(0.987,0.565)and(0.997,0.508)..(0.995,0.454)..controls(0.997,0.452)and(0.997,0.449)..(0.997,0.447)..controls(1.006,0.527)and(0.995,0.609)..(0.965,0.684)..controls(0.964,0.685)and(0.964,0.686)..(0.962,0.688)..controls(0.968,0.668)and(0.969,0.645)..(0.965,0.62)--cycle;
\fill[cell6](0.85,0.418)..controls(0.878,0.31)and(0.873,0.217)..(0.845,0.158)..controls(0.873,0.177)and(0.895,0.198)..(0.914,0.222)..controls(0.938,0.256)and(0.957,0.294)..(0.971,0.333)..controls(0.976,0.346)and(0.98,0.359)..(0.984,0.373)..controls(0.99,0.399)and(0.994,0.426)..(0.995,0.454)..controls(0.988,0.464)and(0.959,0.477)..(0.909,0.491)..controls(0.892,0.467)and(0.873,0.443)..(0.85,0.418)--cycle;
\fill[cell5](0.616,0.239)..controls(0.582,0.192)and(0.547,0.15)..(0.513,0.118)..controls(0.536,0.103)and(0.559,0.091)..(0.58,0.082)..controls(0.609,0.082)and(0.638,0.085)..(0.665,0.089)..controls(0.686,0.138)and(0.701,0.209)..(0.706,0.295)..controls(0.677,0.275)and(0.647,0.256)..(0.616,0.239)--cycle;
\fill[cell5](0.765,0.523)..controls(0.749,0.479)and(0.73,0.435)..(0.708,0.392)..controls(0.708,0.359)and(0.708,0.326)..(0.706,0.295)..controls(0.761,0.333)and(0.81,0.376)..(0.85,0.418)..controls(0.843,0.449)and(0.834,0.48)..(0.822,0.511)..controls(0.804,0.515)and(0.785,0.519)..(0.765,0.523)--cycle;
\fill[cell6](0.809,0.678)..controls(0.804,0.65)and(0.797,0.621)..(0.787,0.59)..controls(0.8,0.564)and(0.812,0.537)..(0.822,0.511)..controls(0.855,0.504)and(0.884,0.497)..(0.909,0.491)..controls(0.94,0.537)and(0.959,0.582)..(0.965,0.62)..controls(0.955,0.646)and(0.942,0.671)..(0.928,0.696)..controls(0.902,0.696)and(0.862,0.69)..(0.809,0.678)--cycle;
\fill[cell5](0.68,0.643)..controls(0.687,0.608)and(0.693,0.572)..(0.697,0.536)..controls(0.721,0.532)and(0.743,0.527)..(0.765,0.523)..controls(0.773,0.546)and(0.781,0.568)..(0.787,0.59)..controls(0.775,0.614)and(0.761,0.639)..(0.747,0.662)..controls(0.726,0.657)and(0.704,0.65)..(0.68,0.643)--cycle;
\fill[cell6](0.792,0.895)..controls(0.803,0.878)and(0.81,0.856)..(0.814,0.829)..controls(0.86,0.79)and(0.898,0.744)..(0.928,0.696)..controls(0.945,0.695)and(0.957,0.693)..(0.962,0.688)..controls(0.96,0.694)and(0.958,0.7)..(0.956,0.706)..controls(0.934,0.754)and(0.904,0.799)..(0.869,0.838)..controls(0.848,0.86)and(0.822,0.88)..(0.792,0.895)--cycle;
\fill[cell6](0.578,0.93)..controls(0.598,0.9)and(0.618,0.86)..(0.635,0.811)..controls(0.676,0.768)and(0.714,0.717)..(0.747,0.662)..controls(0.769,0.669)and(0.79,0.674)..(0.809,0.678)..controls(0.82,0.737)and(0.821,0.789)..(0.814,0.829)..controls(0.765,0.872)and(0.708,0.907)..(0.648,0.931)..controls(0.626,0.932)and(0.602,0.932)..(0.578,0.93)--cycle;
\fill[cell6](0.527,0.986)..controls(0.537,0.979)and(0.546,0.97)..(0.556,0.959)..controls(0.587,0.952)and(0.618,0.943)..(0.648,0.931)..controls(0.703,0.928)and(0.752,0.915)..(0.792,0.895)..controls(0.784,0.908)and(0.774,0.919)..(0.762,0.926)..controls(0.717,0.954)and(0.667,0.974)..(0.615,0.987)..controls(0.588,0.993)and(0.559,0.993)..(0.527,0.986)--cycle;
\fill[cell5](0.445,0.951)..controls(0.465,0.943)and(0.485,0.933)..(0.506,0.92)..controls(0.53,0.925)and(0.554,0.928)..(0.578,0.93)..controls(0.571,0.941)and(0.563,0.951)..(0.556,0.959)..controls(0.531,0.965)and(0.506,0.968)..(0.481,0.97)..controls(0.469,0.965)and(0.457,0.959)..(0.445,0.951)--cycle;
\fill[cell6](0.331,0.968)..controls(0.349,0.971)and(0.368,0.971)..(0.388,0.968)..controls(0.418,0.971)and(0.449,0.972)..(0.481,0.97)..controls(0.496,0.977)and(0.512,0.982)..(0.527,0.986)..controls(0.512,0.996)and(0.497,1)..(0.483,1)..controls(0.439,0.998)and(0.395,0.991)..(0.353,0.978)..controls(0.346,0.976)and(0.339,0.972)..(0.331,0.968)--cycle;
\fill[cell5](0.247,0.804)..controls(0.275,0.824)and(0.304,0.842)..(0.334,0.858)..controls(0.37,0.898)and(0.407,0.929)..(0.445,0.951)..controls(0.425,0.96)and(0.406,0.965)..(0.388,0.968)..controls(0.362,0.965)and(0.336,0.959)..(0.311,0.952)..controls(0.283,0.924)and(0.26,0.873)..(0.247,0.804)--cycle;
\fill[cell7](0.241,0.591)..controls(0.307,0.587)and(0.384,0.58)..(0.464,0.57)..controls(0.538,0.598)and(0.613,0.623)..(0.68,0.643)..controls(0.669,0.705)and(0.653,0.762)..(0.635,0.811)..controls(0.593,0.857)and(0.549,0.894)..(0.506,0.92)..controls(0.449,0.908)and(0.39,0.887)..(0.334,0.858)..controls(0.299,0.819)and(0.266,0.773)..(0.238,0.722)..controls(0.236,0.682)and(0.237,0.637)..(0.241,0.591)--cycle;
\fill[cell7](0.302,0.301)..controls(0.346,0.249)and(0.394,0.203)..(0.442,0.166)..controls(0.499,0.183)and(0.558,0.208)..(0.616,0.239)..controls(0.649,0.286)and(0.68,0.338)..(0.708,0.392)..controls(0.707,0.439)and(0.703,0.488)..(0.697,0.536)..controls(0.625,0.549)and(0.543,0.561)..(0.464,0.57)..controls(0.39,0.543)and(0.317,0.513)..(0.255,0.485)..controls(0.266,0.422)and(0.282,0.358)..(0.302,0.301)--cycle;
\fill[cell5](0.4,0.106)..controls(0.426,0.098)and(0.453,0.093)..(0.48,0.089)..controls(0.491,0.097)and(0.502,0.107)..(0.513,0.118)..controls(0.489,0.132)and(0.466,0.148)..(0.442,0.166)..controls(0.418,0.159)and(0.395,0.153)..(0.372,0.149)..controls(0.381,0.133)and(0.391,0.119)..(0.4,0.106)--cycle;
\fill[cell5](0.158,0.525)..controls(0.164,0.548)and(0.172,0.571)..(0.18,0.594)..controls(0.199,0.594)and(0.219,0.592)..(0.241,0.591)..controls(0.244,0.556)and(0.249,0.521)..(0.255,0.485)..controls(0.233,0.475)and(0.213,0.465)..(0.194,0.456)..controls(0.18,0.479)and(0.169,0.502)..(0.158,0.525)--cycle;
\fill[cell5](0.112,0.674)..controls(0.148,0.721)and(0.195,0.766)..(0.247,0.804)..controls(0.243,0.779)and(0.239,0.752)..(0.238,0.722)..controls(0.215,0.682)and(0.196,0.639)..(0.18,0.594)..controls(0.162,0.595)and(0.146,0.595)..(0.13,0.595)..controls(0.122,0.623)and(0.116,0.649)..(0.112,0.674)--cycle;
\fill[cell5](0.302,0.959)..controls(0.311,0.963)and(0.321,0.966)..(0.331,0.968)..controls(0.325,0.964)and(0.318,0.958)..(0.311,0.952)..controls(0.255,0.935)and(0.205,0.907)..(0.165,0.871)..controls(0.206,0.908)and(0.252,0.938)..(0.302,0.959)--cycle;
\fill[cell6](0.143,0.244)..controls(0.132,0.298)and(0.13,0.361)..(0.138,0.427)..controls(0.155,0.436)and(0.174,0.446)..(0.194,0.456)..controls(0.224,0.403)and(0.261,0.349)..(0.302,0.301)..controls(0.323,0.243)and(0.346,0.192)..(0.372,0.149)..controls(0.349,0.144)and(0.326,0.141)..(0.305,0.139)..controls(0.244,0.167)and(0.188,0.203)..(0.143,0.244)--cycle;
\fill[cell6](0.015,0.433)..controls(0.017,0.483)and(0.032,0.537)..(0.059,0.591)..controls(0.078,0.593)and(0.102,0.595)..(0.13,0.595)..controls(0.138,0.572)and(0.147,0.549)..(0.158,0.525)..controls(0.149,0.492)and(0.143,0.459)..(0.138,0.427)..controls(0.093,0.403)and(0.061,0.383)..(0.043,0.368)..controls(0.031,0.389)and(0.022,0.411)..(0.015,0.433)--cycle;
\fill[cell6](0.149,0.856)..controls(0.114,0.822)and(0.098,0.759)..(0.112,0.674)..controls(0.091,0.647)and(0.074,0.619)..(0.059,0.591)..controls(0.024,0.588)and(0.007,0.582)..(0.006,0.574)..controls(0.021,0.68)and(0.073,0.781)..(0.149,0.856)--cycle;
\fill[cell6](0.002,0.549)..controls(-0.001,0.512)and(0.003,0.473)..(0.015,0.433)..controls(0.014,0.401)and(0.017,0.371)..(0.026,0.343)..controls(0.026,0.343)and(0.026,0.342)..(0.026,0.341)..controls(0.004,0.408)and(-0.004,0.479)..(0.002,0.549)--cycle;
\fill[cell6](0.031,0.326)..controls(0.029,0.332)and(0.027,0.338)..(0.026,0.343)..controls(0.025,0.349)and(0.031,0.357)..(0.043,0.368)..controls(0.067,0.324)and(0.1,0.282)..(0.143,0.244)..controls(0.15,0.208)and(0.161,0.176)..(0.175,0.15)..controls(0.142,0.16)and(0.117,0.177)..(0.101,0.199)..controls(0.072,0.238)and(0.048,0.281)..(0.031,0.326)--cycle;
\fill[cell6](0.127,0.167)..controls(0.156,0.134)and(0.191,0.105)..(0.229,0.082)..controls(0.237,0.075)and(0.245,0.07)..(0.253,0.065)..controls(0.206,0.092)and(0.163,0.126)..(0.127,0.167)--cycle;
\fill[cell6](0.438,0.059)..controls(0.404,0.038)and(0.372,0.029)..(0.346,0.029)..controls(0.304,0.042)and(0.265,0.059)..(0.229,0.082)..controls(0.208,0.098)and(0.19,0.121)..(0.175,0.15)..controls(0.21,0.138)and(0.254,0.135)..(0.305,0.139)..controls(0.336,0.126)and(0.368,0.114)..(0.4,0.106)..controls(0.413,0.088)and(0.426,0.072)..(0.438,0.059)--cycle;
\fill[cell6](0.315,0.035)..controls(0.325,0.032)and(0.335,0.03)..(0.346,0.029)..controls(0.399,0.013)and(0.457,0.006)..(0.514,0.008)..controls(0.529,0.003)and(0.543,0.002)..(0.557,0.003)..controls(0.475,-0.006)and(0.392,0.005)..(0.315,0.035)--cycle;
% Black cells
\fill[black](0.62,0.023)..controls(0.586,0.015)and(0.55,0.01)..(0.514,0.008)..controls(0.529,0.003)and(0.543,0.002)..(0.557,0.003)..controls(0.568,0.004)and(0.578,0.006)..(0.589,0.008)..controls(0.6,0.01)and(0.61,0.015)..(0.62,0.023)--cycle;
\fill[black](0.651,0.06)..controls(0.641,0.044)and(0.631,0.032)..(0.62,0.023)..controls(0.655,0.032)and(0.689,0.044)..(0.721,0.059)..controls(0.7,0.055)and(0.676,0.055)..(0.651,0.06)--cycle;
\fill[black](0.828,0.128)..controls(0.796,0.101)and(0.759,0.078)..(0.721,0.059)..controls(0.738,0.063)and(0.753,0.068)..(0.766,0.077)..controls(0.777,0.084)and(0.789,0.092)..(0.8,0.1)..controls(0.81,0.108)and(0.819,0.117)..(0.828,0.128)--cycle;
\fill[black](0.845,0.158)..controls(0.84,0.147)and(0.834,0.137)..(0.828,0.128)..controls(0.861,0.156)and(0.89,0.187)..(0.914,0.222)..controls(0.895,0.198)and(0.873,0.177)..(0.845,0.158)--cycle;
\fill[black](0.971,0.333)..controls(0.957,0.294)and(0.938,0.256)..(0.914,0.222)..controls(0.922,0.232)and(0.929,0.243)..(0.936,0.255)..controls(0.95,0.28)and(0.962,0.306)..(0.971,0.333)--cycle;
\fill[black](0.58,0.082)..controls(0.605,0.071)and(0.629,0.064)..(0.651,0.06)..controls(0.656,0.069)and(0.661,0.078)..(0.665,0.089)..controls(0.638,0.085)and(0.609,0.082)..(0.58,0.082)--cycle;
\fill[black](0.513,0.118)..controls(0.502,0.107)and(0.491,0.097)..(0.48,0.089)..controls(0.514,0.084)and(0.547,0.081)..(0.58,0.082)..controls(0.559,0.091)and(0.536,0.103)..(0.513,0.118)--cycle;
\fill[black](0.995,0.454)..controls(0.994,0.426)and(0.99,0.399)..(0.984,0.373)..controls(0.99,0.397)and(0.995,0.422)..(0.997,0.447)..controls(0.997,0.449)and(0.997,0.452)..(0.995,0.454)--cycle;
\fill[black](0.962,0.688)..controls(0.964,0.686)and(0.964,0.685)..(0.965,0.684)..controls(0.962,0.691)and(0.959,0.698)..(0.956,0.706)..controls(0.958,0.7)and(0.96,0.694)..(0.962,0.688)--cycle;
\fill[black](0.909,0.491)..controls(0.959,0.477)and(0.988,0.464)..(0.995,0.454)..controls(0.997,0.508)and(0.987,0.565)..(0.965,0.62)..controls(0.959,0.582)and(0.94,0.537)..(0.909,0.491)--cycle;
\fill[black](0.928,0.696)..controls(0.942,0.671)and(0.955,0.646)..(0.965,0.62)..controls(0.969,0.645)and(0.968,0.668)..(0.962,0.688)..controls(0.957,0.693)and(0.945,0.695)..(0.928,0.696)--cycle;
\fill[black](0.706,0.295)..controls(0.701,0.209)and(0.686,0.138)..(0.665,0.089)..controls(0.735,0.1)and(0.797,0.125)..(0.845,0.158)..controls(0.873,0.217)and(0.878,0.31)..(0.85,0.418)..controls(0.81,0.376)and(0.761,0.333)..(0.706,0.295)--cycle;
\fill[black](0.822,0.511)..controls(0.834,0.48)and(0.843,0.449)..(0.85,0.418)..controls(0.873,0.443)and(0.892,0.467)..(0.909,0.491)..controls(0.884,0.497)and(0.855,0.504)..(0.822,0.511)--cycle;
\fill[black](0.442,0.166)..controls(0.466,0.148)and(0.489,0.132)..(0.513,0.118)..controls(0.547,0.15)and(0.582,0.192)..(0.616,0.239)..controls(0.558,0.208)and(0.499,0.183)..(0.442,0.166)--cycle;
\fill[black](0.708,0.392)..controls(0.68,0.338)and(0.649,0.286)..(0.616,0.239)..controls(0.647,0.256)and(0.677,0.275)..(0.706,0.295)..controls(0.708,0.326)and(0.708,0.359)..(0.708,0.392)--cycle;
\fill[black](0.697,0.536)..controls(0.703,0.488)and(0.707,0.439)..(0.708,0.392)..controls(0.73,0.435)and(0.749,0.479)..(0.765,0.523)..controls(0.743,0.527)and(0.721,0.532)..(0.697,0.536)--cycle;
\fill[black](0.787,0.59)..controls(0.781,0.568)and(0.773,0.546)..(0.765,0.523)..controls(0.785,0.519)and(0.804,0.515)..(0.822,0.511)..controls(0.812,0.537)and(0.8,0.564)..(0.787,0.59)--cycle;
\fill[black](0.747,0.662)..controls(0.761,0.639)and(0.775,0.614)..(0.787,0.59)..controls(0.797,0.621)and(0.804,0.65)..(0.809,0.678)..controls(0.79,0.674)and(0.769,0.669)..(0.747,0.662)--cycle;
\fill[black](0.814,0.829)..controls(0.821,0.789)and(0.82,0.737)..(0.809,0.678)..controls(0.862,0.69)and(0.902,0.696)..(0.928,0.696)..controls(0.898,0.744)and(0.86,0.79)..(0.814,0.829)--cycle;
\fill[black](0.464,0.57)..controls(0.543,0.561)and(0.625,0.549)..(0.697,0.536)..controls(0.693,0.572)and(0.687,0.608)..(0.68,0.643)..controls(0.613,0.623)and(0.538,0.598)..(0.464,0.57)--cycle;
\fill[black](0.635,0.811)..controls(0.653,0.762)and(0.669,0.705)..(0.68,0.643)..controls(0.704,0.65)and(0.726,0.657)..(0.747,0.662)..controls(0.714,0.717)and(0.676,0.768)..(0.635,0.811)--cycle;
\fill[black](0.648,0.931)..controls(0.708,0.907)and(0.765,0.872)..(0.814,0.829)..controls(0.81,0.856)and(0.803,0.878)..(0.792,0.895)..controls(0.752,0.915)and(0.703,0.928)..(0.648,0.931)--cycle;
\fill[black](0.762,0.926)..controls(0.774,0.919)and(0.784,0.908)..(0.792,0.895)..controls(0.822,0.88)and(0.848,0.86)..(0.869,0.838)..controls(0.838,0.872)and(0.802,0.901)..(0.762,0.926)--cycle;
\fill[black](0.506,0.92)..controls(0.549,0.894)and(0.593,0.857)..(0.635,0.811)..controls(0.618,0.86)and(0.598,0.9)..(0.578,0.93)..controls(0.554,0.928)and(0.53,0.925)..(0.506,0.92)--cycle;
\fill[black](0.556,0.959)..controls(0.563,0.951)and(0.571,0.941)..(0.578,0.93)..controls(0.602,0.932)and(0.626,0.932)..(0.648,0.931)..controls(0.618,0.943)and(0.587,0.952)..(0.556,0.959)--cycle;
\fill[black](0.481,0.97)..controls(0.506,0.968)and(0.531,0.965)..(0.556,0.959)..controls(0.546,0.97)and(0.537,0.979)..(0.527,0.986)..controls(0.512,0.982)and(0.496,0.977)..(0.481,0.97)--cycle;
\fill[black](0.483,1)..controls(0.497,1)and(0.512,0.996)..(0.527,0.986)..controls(0.559,0.993)and(0.588,0.993)..(0.615,0.987)..controls(0.572,0.997)and(0.528,1.001)..(0.483,1)--cycle;
\fill[black](0.334,0.858)..controls(0.39,0.887)and(0.449,0.908)..(0.506,0.92)..controls(0.485,0.933)and(0.465,0.943)..(0.445,0.951)..controls(0.407,0.929)and(0.37,0.898)..(0.334,0.858)--cycle;
\fill[black](0.388,0.968)..controls(0.406,0.965)and(0.425,0.96)..(0.445,0.951)..controls(0.457,0.959)and(0.469,0.965)..(0.481,0.97)..controls(0.449,0.972)and(0.418,0.971)..(0.388,0.968)--cycle;
\fill[black](0.311,0.952)..controls(0.336,0.959)and(0.362,0.965)..(0.388,0.968)..controls(0.368,0.971)and(0.349,0.971)..(0.331,0.968)..controls(0.325,0.964)and(0.318,0.958)..(0.311,0.952)--cycle;
\fill[black](0.238,0.722)..controls(0.266,0.773)and(0.299,0.819)..(0.334,0.858)..controls(0.304,0.842)and(0.275,0.824)..(0.247,0.804)..controls(0.243,0.779)and(0.239,0.752)..(0.238,0.722)--cycle;
\fill[black](0.255,0.485)..controls(0.317,0.513)and(0.39,0.543)..(0.464,0.57)..controls(0.384,0.58)and(0.307,0.587)..(0.241,0.591)..controls(0.244,0.556)and(0.249,0.521)..(0.255,0.485)--cycle;
\fill[black](0.372,0.149)..controls(0.395,0.153)and(0.418,0.159)..(0.442,0.166)..controls(0.394,0.203)and(0.346,0.249)..(0.302,0.301)..controls(0.323,0.243)and(0.346,0.192)..(0.372,0.149)--cycle;
\fill[black](0.305,0.139)..controls(0.326,0.141)and(0.349,0.144)..(0.372,0.149)..controls(0.381,0.133)and(0.391,0.119)..(0.4,0.106)..controls(0.368,0.114)and(0.336,0.126)..(0.305,0.139)--cycle;
\fill[black](0.194,0.456)..controls(0.213,0.465)and(0.233,0.475)..(0.255,0.485)..controls(0.266,0.422)and(0.282,0.358)..(0.302,0.301)..controls(0.261,0.349)and(0.224,0.403)..(0.194,0.456)--cycle;
\fill[black](0.18,0.594)..controls(0.196,0.639)and(0.215,0.682)..(0.238,0.722)..controls(0.236,0.682)and(0.237,0.637)..(0.241,0.591)..controls(0.219,0.592)and(0.199,0.594)..(0.18,0.594)--cycle;
\fill[black](0.353,0.978)..controls(0.346,0.976)and(0.339,0.972)..(0.331,0.968)..controls(0.321,0.966)and(0.311,0.963)..(0.302,0.959)..controls(0.319,0.966)and(0.336,0.973)..(0.353,0.978)--cycle;
\fill[black](0.13,0.595)..controls(0.146,0.595)and(0.162,0.595)..(0.18,0.594)..controls(0.172,0.571)and(0.164,0.548)..(0.158,0.525)..controls(0.147,0.549)and(0.138,0.572)..(0.13,0.595)--cycle;
\fill[black](0.138,0.427)..controls(0.143,0.459)and(0.149,0.492)..(0.158,0.525)..controls(0.169,0.502)and(0.18,0.479)..(0.194,0.456)..controls(0.174,0.446)and(0.155,0.436)..(0.138,0.427)--cycle;
\fill[black](0.165,0.871)..controls(0.205,0.907)and(0.255,0.935)..(0.311,0.952)..controls(0.283,0.924)and(0.26,0.873)..(0.247,0.804)..controls(0.195,0.766)and(0.148,0.721)..(0.112,0.674)..controls(0.098,0.759)and(0.114,0.822)..(0.149,0.856)..controls(0.155,0.862)and(0.16,0.867)..(0.165,0.871)--cycle;
\fill[black](0.059,0.591)..controls(0.074,0.619)and(0.091,0.647)..(0.112,0.674)..controls(0.116,0.649)and(0.122,0.623)..(0.13,0.595)..controls(0.102,0.595)and(0.078,0.593)..(0.059,0.591)--cycle;
\fill[black](0.043,0.368)..controls(0.061,0.383)and(0.093,0.403)..(0.138,0.427)..controls(0.13,0.361)and(0.132,0.298)..(0.143,0.244)..controls(0.1,0.282)and(0.067,0.324)..(0.043,0.368)--cycle;
\fill[black](0.175,0.15)..controls(0.161,0.176)and(0.15,0.208)..(0.143,0.244)..controls(0.188,0.203)and(0.244,0.167)..(0.305,0.139)..controls(0.254,0.135)and(0.21,0.138)..(0.175,0.15)--cycle;
\fill[black](0.006,0.574)..controls(0.007,0.582)and(0.024,0.588)..(0.059,0.591)..controls(0.032,0.537)and(0.017,0.483)..(0.015,0.433)..controls(0.003,0.473)and(-0.001,0.512)..(0.002,0.549)..controls(0.003,0.557)and(0.004,0.566)..(0.006,0.574)--cycle;
\fill[black](0.026,0.343)..controls(0.017,0.371)and(0.014,0.401)..(0.015,0.433)..controls(0.022,0.411)and(0.031,0.389)..(0.043,0.368)..controls(0.031,0.357)and(0.025,0.349)..(0.026,0.343)--cycle;
\fill[black](0.026,0.341)..controls(0.026,0.342)and(0.026,0.343)..(0.026,0.343)..controls(0.027,0.338)and(0.029,0.332)..(0.031,0.326)..controls(0.029,0.331)and(0.028,0.336)..(0.026,0.341)--cycle;
\fill[black](0.229,0.082)..controls(0.191,0.105)and(0.156,0.134)..(0.127,0.167)..controls(0.118,0.177)and(0.109,0.188)..(0.101,0.199)..controls(0.117,0.177)and(0.142,0.16)..(0.175,0.15)..controls(0.19,0.121)and(0.208,0.098)..(0.229,0.082)--cycle;
\fill[black](0.346,0.029)..controls(0.335,0.03)and(0.325,0.032)..(0.315,0.035)..controls(0.294,0.044)and(0.273,0.054)..(0.253,0.065)..controls(0.245,0.07)and(0.237,0.075)..(0.229,0.082)..controls(0.265,0.059)and(0.304,0.042)..(0.346,0.029)--cycle;
\fill[black](0.514,0.008)..controls(0.457,0.006)and(0.399,0.013)..(0.346,0.029)..controls(0.372,0.029)and(0.404,0.038)..(0.438,0.059)..controls(0.464,0.033)and(0.49,0.016)..(0.514,0.008)--cycle;
\fill[black](0.4,0.106)..controls(0.426,0.098)and(0.453,0.093)..(0.48,0.089)..controls(0.466,0.077)and(0.452,0.067)..(0.438,0.059)..controls(0.426,0.072)and(0.413,0.088)..(0.4,0.106)--cycle;
\end{tikzpicture}


==> figures/15.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell7](0.592,0.986)..controls(0.624,0.979)and(0.656,0.969)..(0.687,0.956)..controls(0.702,0.955)and(0.716,0.951)..(0.729,0.945)..controls(0.668,0.976)and(0.601,0.994)..(0.533,0.999)..controls(0.552,0.998)and(0.572,0.993)..(0.592,0.986)--cycle;
\fill[cell6](0.291,0.954)..controls(0.32,0.967)and(0.35,0.977)..(0.382,0.984)..controls(0.387,0.987)and(0.393,0.988)..(0.398,0.99)..controls(0.359,0.981)and(0.321,0.968)..(0.284,0.951)..controls(0.286,0.952)and(0.288,0.953)..(0.291,0.954)--cycle;
\fill[cell6](0.009,0.575)..controls(0.013,0.607)and(0.02,0.638)..(0.03,0.668)..controls(0.029,0.667)and(0.028,0.665)..(0.028,0.664)..controls(0.01,0.615)and(0.001,0.562)..(0,0.51)..controls(0,0.509)and(0.000,0.509)..(0.000,0.509)..controls(0.001,0.531)and(0.004,0.553)..(0.009,0.575)--cycle;
\fill[cell6](0.118,0.77)..controls(0.135,0.819)and(0.16,0.859)..(0.19,0.889)..controls(0.189,0.891)and(0.189,0.891)..(0.189,0.892)..controls(0.133,0.847)and(0.087,0.791)..(0.055,0.727)..controls(0.045,0.708)and(0.037,0.688)..(0.03,0.668)..controls(0.033,0.672)and(0.04,0.676)..(0.05,0.678)..controls(0.068,0.71)and(0.091,0.741)..(0.118,0.77)--cycle;
\fill[cell6](0.309,0.899)..controls(0.32,0.923)and(0.332,0.942)..(0.345,0.956)..controls(0.324,0.961)and(0.306,0.959)..(0.291,0.954)..controls(0.276,0.947)and(0.261,0.94)..(0.247,0.931)..controls(0.239,0.927)and(0.231,0.922)..(0.224,0.917)..controls(0.212,0.909)and(0.201,0.9)..(0.19,0.889)..controls(0.195,0.886)and(0.207,0.875)..(0.225,0.856)..controls(0.251,0.872)and(0.279,0.887)..(0.309,0.899)--cycle;
\fill[cell5](0.01,0.45)..controls(0.008,0.467)and(0.006,0.485)..(0.006,0.502)..controls(0.002,0.504)and(0.001,0.507)..(0.000,0.509)..controls(0,0.504)and(0,0.5)..(0,0.495)..controls(0.000,0.476)and(0.001,0.457)..(0.004,0.438)..controls(0.005,0.431)and(0.006,0.425)..(0.007,0.418)..controls(0.007,0.428)and(0.008,0.439)..(0.01,0.45)--cycle;
\fill[cell6](0.095,0.594)..controls(0.094,0.624)and(0.095,0.654)..(0.098,0.681)..controls(0.077,0.682)and(0.061,0.681)..(0.05,0.678)..controls(0.031,0.645)and(0.017,0.61)..(0.009,0.575)..controls(0.006,0.551)and(0.005,0.527)..(0.006,0.502)..controls(0.009,0.498)and(0.015,0.495)..(0.024,0.491)..controls(0.037,0.524)and(0.061,0.559)..(0.095,0.594)--cycle;
\fill[cell6](0.265,0.718)..controls(0.267,0.748)and(0.271,0.775)..(0.277,0.801)..controls(0.256,0.824)and(0.238,0.842)..(0.225,0.856)..controls(0.184,0.831)and(0.148,0.802)..(0.118,0.77)..controls(0.109,0.743)and(0.102,0.713)..(0.098,0.681)..controls(0.121,0.68)and(0.151,0.677)..(0.185,0.672)..controls(0.21,0.688)and(0.237,0.704)..(0.265,0.718)--cycle;
\fill[cell7](0.162,0.146)..controls(0.103,0.205)and(0.057,0.279)..(0.031,0.359)..controls(0.02,0.378)and(0.012,0.398)..(0.007,0.418)..controls(0.008,0.413)and(0.008,0.409)..(0.009,0.405)..controls(0.031,0.291)and(0.094,0.186)..(0.184,0.113)..controls(0.185,0.112)and(0.186,0.111)..(0.188,0.11)..controls(0.177,0.119)and(0.169,0.131)..(0.162,0.146)--cycle;
\fill[cell6](0.165,0.329)..controls(0.146,0.369)and(0.13,0.411)..(0.118,0.454)..controls(0.074,0.466)and(0.043,0.479)..(0.024,0.491)..controls(0.017,0.477)and(0.012,0.463)..(0.01,0.45)..controls(0.014,0.419)and(0.021,0.389)..(0.031,0.359)..controls(0.055,0.319)and(0.096,0.28)..(0.151,0.248)..controls(0.153,0.272)and(0.157,0.3)..(0.165,0.329)--cycle;
\fill[cell6](0.265,0.562)..controls(0.263,0.595)and(0.262,0.628)..(0.262,0.659)..controls(0.234,0.664)and(0.209,0.668)..(0.185,0.672)..controls(0.15,0.647)and(0.12,0.621)..(0.095,0.594)..controls(0.097,0.549)and(0.105,0.501)..(0.118,0.454)..controls(0.142,0.447)and(0.17,0.44)..(0.201,0.434)..controls(0.218,0.476)and(0.24,0.519)..(0.265,0.562)--cycle;
\fill[cell5](0.356,0.702)..controls(0.344,0.717)and(0.333,0.731)..(0.322,0.745)..controls(0.303,0.737)and(0.283,0.728)..(0.265,0.718)..controls(0.263,0.699)and(0.262,0.679)..(0.262,0.659)..controls(0.28,0.656)and(0.299,0.652)..(0.319,0.648)..controls(0.331,0.666)and(0.343,0.684)..(0.356,0.702)--cycle;
\fill[cell6](0.5,0.868)..controls(0.47,0.895)and(0.44,0.916)..(0.413,0.931)..controls(0.377,0.924)and(0.342,0.913)..(0.309,0.899)..controls(0.296,0.872)and(0.285,0.839)..(0.277,0.801)..controls(0.29,0.784)and(0.306,0.765)..(0.322,0.745)..controls(0.353,0.757)and(0.384,0.768)..(0.416,0.778)..controls(0.444,0.812)and(0.473,0.843)..(0.5,0.868)--cycle;
\fill[cell6](0.65,0.955)..controls(0.631,0.968)and(0.611,0.978)..(0.592,0.986)..controls(0.521,1)and(0.449,0.999)..(0.382,0.984)..controls(0.369,0.979)and(0.357,0.969)..(0.345,0.956)..controls(0.365,0.953)and(0.388,0.945)..(0.413,0.931)..controls(0.477,0.945)and(0.543,0.949)..(0.606,0.941)..controls(0.621,0.948)and(0.636,0.952)..(0.65,0.955)--cycle;
\fill[cell5](0.263,0.067)..controls(0.26,0.064)and(0.259,0.062)..(0.259,0.062)..controls(0.235,0.075)and(0.213,0.09)..(0.192,0.106)..controls(0.191,0.107)and(0.189,0.108)..(0.188,0.11)..controls(0.197,0.103)and(0.208,0.098)..(0.221,0.095)..controls(0.234,0.085)and(0.248,0.076)..(0.263,0.067)--cycle;
\fill[cell6](0.292,0.143)..controls(0.283,0.121)and(0.276,0.104)..(0.271,0.091)..controls(0.252,0.09)and(0.236,0.091)..(0.221,0.095)..controls(0.2,0.111)and(0.18,0.128)..(0.162,0.146)..controls(0.151,0.172)and(0.147,0.206)..(0.151,0.248)..controls(0.176,0.233)and(0.205,0.22)..(0.236,0.208)..controls(0.254,0.185)and(0.272,0.163)..(0.292,0.143)--cycle;
\fill[cell6](0.34,0.241)..controls(0.329,0.221)and(0.319,0.201)..(0.31,0.184)..controls(0.285,0.191)and(0.26,0.199)..(0.236,0.208)..controls(0.209,0.245)and(0.185,0.286)..(0.165,0.329)..controls(0.173,0.362)and(0.185,0.397)..(0.201,0.434)..controls(0.228,0.429)and(0.257,0.424)..(0.289,0.419)..controls(0.302,0.356)and(0.32,0.295)..(0.34,0.241)--cycle;
\fill[cell5](0.389,0.119)..controls(0.372,0.112)and(0.355,0.106)..(0.339,0.101)..controls(0.323,0.114)and(0.307,0.128)..(0.292,0.143)..controls(0.297,0.155)and(0.304,0.169)..(0.31,0.184)..controls(0.328,0.179)and(0.347,0.175)..(0.366,0.172)..controls(0.373,0.153)and(0.381,0.135)..(0.389,0.119)--cycle;
\fill[cell6](0.488,0.006)..controls(0.458,0.005)and(0.427,0.007)..(0.398,0.012)..controls(0.352,0.023)and(0.306,0.042)..(0.263,0.067)..controls(0.264,0.072)and(0.267,0.08)..(0.271,0.091)..controls(0.291,0.091)and(0.314,0.095)..(0.339,0.101)..controls(0.373,0.075)and(0.408,0.054)..(0.442,0.039)..controls(0.458,0.023)and(0.473,0.012)..(0.488,0.006)--cycle;
\fill[cell6](0.502,0.505)..controls(0.481,0.471)and(0.46,0.437)..(0.44,0.404)..controls(0.387,0.408)and(0.336,0.413)..(0.289,0.419)..controls(0.278,0.467)and(0.27,0.515)..(0.265,0.562)..controls(0.282,0.591)and(0.3,0.62)..(0.319,0.648)..controls(0.349,0.642)and(0.38,0.635)..(0.413,0.628)..controls(0.441,0.589)and(0.471,0.547)..(0.502,0.505)--cycle;
\fill[cell6](0.646,0.309)..controls(0.589,0.25)and(0.527,0.199)..(0.469,0.161)..controls(0.434,0.163)and(0.4,0.166)..(0.366,0.172)..controls(0.357,0.193)and(0.348,0.217)..(0.34,0.241)..controls(0.369,0.289)and(0.403,0.344)..(0.44,0.404)..controls(0.487,0.401)and(0.534,0.399)..(0.581,0.398)..controls(0.604,0.367)and(0.626,0.337)..(0.646,0.309)--cycle;
\fill[cell6](0.629,0.721)..controls(0.606,0.682)and(0.581,0.64)..(0.555,0.595)..controls(0.508,0.607)and(0.459,0.618)..(0.413,0.628)..controls(0.393,0.654)and(0.374,0.679)..(0.356,0.702)..controls(0.376,0.729)and(0.396,0.754)..(0.416,0.778)..controls(0.464,0.791)and(0.513,0.801)..(0.561,0.807)..controls(0.584,0.781)and(0.607,0.752)..(0.629,0.721)--cycle;
\fill[cell6](0.774,0.463)..controls(0.758,0.44)and(0.74,0.418)..(0.722,0.396)..controls(0.678,0.395)and(0.63,0.396)..(0.581,0.398)..controls(0.555,0.433)and(0.528,0.469)..(0.502,0.505)..controls(0.52,0.536)and(0.538,0.566)..(0.555,0.595)..controls(0.618,0.578)and(0.68,0.559)..(0.735,0.54)..controls(0.749,0.514)and(0.762,0.488)..(0.774,0.463)--cycle;
\fill[cell6](0.724,0.883)..controls(0.713,0.865)and(0.699,0.842)..(0.682,0.814)..controls(0.644,0.814)and(0.603,0.812)..(0.561,0.807)..controls(0.541,0.83)and(0.52,0.85)..(0.5,0.868)..controls(0.538,0.902)and(0.574,0.927)..(0.606,0.941)..controls(0.632,0.939)and(0.657,0.935)..(0.682,0.929)..controls(0.697,0.916)and(0.711,0.9)..(0.724,0.883)--cycle;
\fill[cell6](0.849,0.591)..controls(0.837,0.565)and(0.822,0.537)..(0.805,0.509)..controls(0.783,0.519)and(0.76,0.53)..(0.735,0.54)..controls(0.705,0.603)and(0.668,0.665)..(0.629,0.721)..controls(0.648,0.756)and(0.666,0.787)..(0.682,0.814)..controls(0.716,0.813)and(0.747,0.81)..(0.777,0.805)..controls(0.81,0.743)and(0.835,0.669)..(0.849,0.591)--cycle;
\fill[cell5](0.854,0.407)..controls(0.838,0.404)and(0.82,0.402)..(0.801,0.4)..controls(0.793,0.42)and(0.784,0.441)..(0.774,0.463)..controls(0.785,0.478)and(0.795,0.494)..(0.805,0.509)..controls(0.824,0.5)and(0.842,0.49)..(0.858,0.481)..controls(0.858,0.456)and(0.857,0.431)..(0.854,0.407)--cycle;
\fill[cell6](0.805,0.212)..controls(0.783,0.203)and(0.76,0.195)..(0.735,0.189)..controls(0.711,0.221)and(0.681,0.262)..(0.646,0.309)..controls(0.672,0.337)and(0.698,0.366)..(0.722,0.396)..controls(0.75,0.397)and(0.777,0.398)..(0.801,0.4)..controls(0.816,0.365)and(0.827,0.332)..(0.835,0.301)..controls(0.827,0.27)and(0.817,0.24)..(0.805,0.212)--cycle;
\fill[cell7](0.708,0.065)..controls(0.657,0.038)and(0.603,0.02)..(0.549,0.012)..controls(0.515,0.014)and(0.479,0.023)..(0.442,0.039)..controls(0.424,0.058)and(0.406,0.085)..(0.389,0.119)..controls(0.415,0.13)and(0.442,0.144)..(0.469,0.161)..controls(0.562,0.155)and(0.655,0.165)..(0.735,0.189)..controls(0.749,0.17)and(0.761,0.155)..(0.771,0.143)..controls(0.753,0.111)and(0.731,0.085)..(0.708,0.065)--cycle;
\fill[cell5](0.53,0.001)..controls(0.526,0.001)and(0.522,0.000)..(0.518,0.000)..controls(0.508,0.000)and(0.498,0.002)..(0.488,0.006)..controls(0.508,0.007)and(0.528,0.008)..(0.549,0.012)..controls(0.575,0.009)and(0.601,0.011)..(0.625,0.016)..controls(0.621,0.015)and(0.618,0.014)..(0.615,0.013)..controls(0.587,0.007)and(0.558,0.003)..(0.53,0.001)--cycle;
\fill[cell7](0.309,0.038)..controls(0.337,0.026)and(0.367,0.018)..(0.398,0.012)..controls(0.438,0.003)and(0.479,-0.001)..(0.518,0.000)..controls(0.519,0.000)and(0.519,0.000)..(0.52,0.000)..controls(0.448,-0.003)and(0.376,0.01)..(0.309,0.038)--cycle;
\fill[cell5](0.838,0.162)..controls(0.823,0.147)and(0.807,0.132)..(0.79,0.119)..controls(0.785,0.125)and(0.779,0.133)..(0.771,0.143)..controls(0.784,0.164)and(0.795,0.187)..(0.805,0.212)..controls(0.82,0.218)and(0.833,0.224)..(0.846,0.231)..controls(0.846,0.205)and(0.844,0.182)..(0.838,0.162)--cycle;
\fill[cell6](0.636,0.019)..controls(0.632,0.018)and(0.628,0.017)..(0.625,0.016)..controls(0.654,0.025)and(0.682,0.041)..(0.708,0.065)..controls(0.737,0.08)and(0.764,0.098)..(0.79,0.119)..controls(0.798,0.11)and(0.803,0.105)..(0.804,0.104)..controls(0.801,0.101)and(0.798,0.099)..(0.795,0.096)..controls(0.747,0.061)and(0.693,0.035)..(0.636,0.019)--cycle;
\fill[cell6](0.975,0.393)..controls(0.966,0.362)and(0.954,0.332)..(0.939,0.304)..controls(0.916,0.277)and(0.884,0.252)..(0.846,0.231)..controls(0.844,0.252)and(0.841,0.276)..(0.835,0.301)..controls(0.844,0.335)and(0.85,0.37)..(0.854,0.407)..controls(0.889,0.413)and(0.917,0.42)..(0.94,0.427)..controls(0.956,0.414)and(0.968,0.403)..(0.975,0.393)--cycle;
\fill[cell7](0.806,0.104)..controls(0.805,0.104)and(0.805,0.104)..(0.804,0.104)..controls(0.819,0.118)and(0.831,0.137)..(0.838,0.162)..controls(0.879,0.204)and(0.914,0.252)..(0.939,0.304)..controls(0.96,0.326)and(0.974,0.351)..(0.983,0.375)..controls(0.983,0.373)and(0.983,0.371)..(0.982,0.368)..controls(0.954,0.264)and(0.891,0.17)..(0.806,0.104)--cycle;
\fill[cell5](0.99,0.402)..controls(0.989,0.393)and(0.986,0.384)..(0.983,0.375)..controls(0.982,0.381)and(0.98,0.386)..(0.975,0.393)..controls(0.981,0.412)and(0.985,0.432)..(0.989,0.452)..controls(0.995,0.457)and(0.999,0.463)..(0.999,0.468)..controls(0.998,0.446)and(0.995,0.424)..(0.99,0.402)--cycle;
\fill[cell7](0.941,0.726)..controls(0.962,0.689)and(0.977,0.65)..(0.987,0.61)..controls(0.996,0.56)and(0.997,0.506)..(0.989,0.452)..controls(0.979,0.444)and(0.963,0.435)..(0.94,0.427)..controls(0.92,0.443)and(0.892,0.462)..(0.858,0.481)..controls(0.858,0.518)and(0.854,0.555)..(0.849,0.591)..controls(0.883,0.659)and(0.899,0.718)..(0.898,0.762)..controls(0.916,0.751)and(0.93,0.739)..(0.941,0.726)--cycle;
\fill[cell6](0.829,0.866)..controls(0.853,0.845)and(0.875,0.822)..(0.894,0.797)..controls(0.897,0.787)and(0.898,0.775)..(0.898,0.762)..controls(0.867,0.781)and(0.826,0.796)..(0.777,0.805)..controls(0.761,0.834)and(0.743,0.86)..(0.724,0.883)..controls(0.731,0.895)and(0.737,0.904)..(0.741,0.912)..controls(0.773,0.9)and(0.803,0.884)..(0.829,0.866)--cycle;
\fill[cell5](0.961,0.694)..controls(0.956,0.705)and(0.95,0.716)..(0.941,0.726)..controls(0.928,0.751)and(0.912,0.775)..(0.894,0.797)..controls(0.892,0.804)and(0.889,0.81)..(0.886,0.816)..controls(0.898,0.803)and(0.908,0.79)..(0.917,0.776)..controls(0.934,0.75)and(0.949,0.723)..(0.961,0.694)--cycle;
\fill[cell6](1,0.506)..controls(1,0.541)and(0.995,0.576)..(0.987,0.61)..controls(0.981,0.637)and(0.974,0.662)..(0.964,0.686)..controls(0.987,0.629)and(0.999,0.568)..(1,0.506)--cycle;
\fill[cell5](0.687,0.956)..controls(0.707,0.947)and(0.728,0.937)..(0.747,0.926)..controls(0.746,0.922)and(0.744,0.918)..(0.741,0.912)..controls(0.722,0.919)and(0.702,0.925)..(0.682,0.929)..controls(0.672,0.939)and(0.661,0.947)..(0.65,0.955)..controls(0.663,0.957)and(0.675,0.957)..(0.687,0.956)--cycle;
\fill[cell6](0.878,0.828)..controls(0.881,0.824)and(0.884,0.82)..(0.886,0.816)..controls(0.87,0.834)and(0.851,0.851)..(0.829,0.866)..controls(0.804,0.888)and(0.776,0.908)..(0.747,0.926)..controls(0.749,0.931)and(0.749,0.934)..(0.748,0.934)..controls(0.797,0.906)and(0.841,0.87)..(0.878,0.828)--cycle;
% Black cells
\fill[black](0.382,0.984)..controls(0.449,0.999)and(0.521,1)..(0.592,0.986)..controls(0.572,0.993)and(0.552,0.998)..(0.533,0.999)..controls(0.488,1.002)and(0.442,0.999)..(0.398,0.99)..controls(0.393,0.988)and(0.387,0.987)..(0.382,0.984)--cycle;
\fill[black](0.345,0.956)..controls(0.357,0.969)and(0.369,0.979)..(0.382,0.984)..controls(0.35,0.977)and(0.32,0.967)..(0.291,0.954)..controls(0.306,0.959)and(0.324,0.961)..(0.345,0.956)--cycle;
\fill[black](0.247,0.931)..controls(0.261,0.94)and(0.276,0.947)..(0.291,0.954)..controls(0.288,0.953)and(0.286,0.952)..(0.284,0.951)..controls(0.272,0.945)and(0.259,0.938)..(0.247,0.931)--cycle;
\fill[black](0.19,0.889)..controls(0.201,0.9)and(0.212,0.909)..(0.224,0.917)..controls(0.212,0.909)and(0.2,0.9)..(0.189,0.892)..controls(0.189,0.891)and(0.189,0.891)..(0.19,0.889)--cycle;
\fill[black](0.03,0.668)..controls(0.037,0.688)and(0.045,0.708)..(0.055,0.727)..controls(0.044,0.707)and(0.035,0.686)..(0.028,0.664)..controls(0.028,0.665)and(0.029,0.667)..(0.03,0.668)--cycle;
\fill[black](0.000,0.509)..controls(0.000,0.509)and(0,0.509)..(0,0.51)..controls(0,0.505)and(0,0.5)..(0,0.495)..controls(0,0.5)and(0,0.504)..(0.000,0.509)--cycle;
\fill[black](0.007,0.418)..controls(0.006,0.425)and(0.005,0.431)..(0.004,0.438)..controls(0.005,0.427)and(0.007,0.416)..(0.009,0.405)..controls(0.008,0.409)and(0.008,0.413)..(0.007,0.418)--cycle;
\fill[black](0.05,0.678)..controls(0.04,0.676)and(0.033,0.672)..(0.03,0.668)..controls(0.02,0.638)and(0.013,0.607)..(0.009,0.575)..controls(0.017,0.61)and(0.031,0.645)..(0.05,0.678)--cycle;
\fill[black](0.006,0.502)..controls(0.005,0.527)and(0.006,0.551)..(0.009,0.575)..controls(0.004,0.553)and(0.001,0.531)..(0.000,0.509)..controls(0.001,0.507)and(0.002,0.504)..(0.006,0.502)--cycle;
\fill[black](0.225,0.856)..controls(0.207,0.875)and(0.195,0.886)..(0.19,0.889)..controls(0.16,0.859)and(0.135,0.819)..(0.118,0.77)..controls(0.148,0.802)and(0.184,0.831)..(0.225,0.856)--cycle;
\fill[black](0.098,0.681)..controls(0.102,0.713)and(0.109,0.743)..(0.118,0.77)..controls(0.091,0.741)and(0.068,0.71)..(0.05,0.678)..controls(0.061,0.681)and(0.077,0.682)..(0.098,0.681)--cycle;
\fill[black](0.413,0.931)..controls(0.388,0.945)and(0.365,0.953)..(0.345,0.956)..controls(0.332,0.942)and(0.32,0.923)..(0.309,0.899)..controls(0.342,0.913)and(0.377,0.924)..(0.413,0.931)--cycle;
\fill[black](0.277,0.801)..controls(0.285,0.839)and(0.296,0.872)..(0.309,0.899)..controls(0.279,0.887)and(0.251,0.872)..(0.225,0.856)..controls(0.238,0.842)and(0.256,0.824)..(0.277,0.801)--cycle;
\fill[black](0.024,0.491)..controls(0.015,0.495)and(0.009,0.498)..(0.006,0.502)..controls(0.006,0.485)and(0.008,0.467)..(0.01,0.45)..controls(0.012,0.463)and(0.017,0.477)..(0.024,0.491)--cycle;
\fill[black](0.031,0.359)..controls(0.021,0.389)and(0.014,0.419)..(0.01,0.45)..controls(0.008,0.439)and(0.007,0.428)..(0.007,0.418)..controls(0.012,0.398)and(0.02,0.378)..(0.031,0.359)--cycle;
\fill[black](0.185,0.672)..controls(0.151,0.677)and(0.121,0.68)..(0.098,0.681)..controls(0.095,0.654)and(0.094,0.624)..(0.095,0.594)..controls(0.12,0.621)and(0.15,0.647)..(0.185,0.672)--cycle;
\fill[black](0.118,0.454)..controls(0.105,0.501)and(0.097,0.549)..(0.095,0.594)..controls(0.061,0.559)and(0.037,0.524)..(0.024,0.491)..controls(0.043,0.479)and(0.074,0.466)..(0.118,0.454)--cycle;
\fill[black](0.322,0.745)..controls(0.306,0.765)and(0.29,0.784)..(0.277,0.801)..controls(0.271,0.775)and(0.267,0.748)..(0.265,0.718)..controls(0.283,0.728)and(0.303,0.737)..(0.322,0.745)--cycle;
\fill[black](0.262,0.659)..controls(0.262,0.679)and(0.263,0.699)..(0.265,0.718)..controls(0.237,0.704)and(0.21,0.688)..(0.185,0.672)..controls(0.209,0.668)and(0.234,0.664)..(0.262,0.659)--cycle;
\fill[black](0.188,0.11)..controls(0.186,0.111)and(0.185,0.112)..(0.184,0.113)..controls(0.186,0.111)and(0.189,0.108)..(0.192,0.106)..controls(0.191,0.107)and(0.189,0.108)..(0.188,0.11)--cycle;
\fill[black](0.151,0.248)..controls(0.096,0.28)and(0.055,0.319)..(0.031,0.359)..controls(0.057,0.279)and(0.103,0.205)..(0.162,0.146)..controls(0.151,0.172)and(0.147,0.206)..(0.151,0.248)--cycle;
\fill[black](0.201,0.434)..controls(0.17,0.44)and(0.142,0.447)..(0.118,0.454)..controls(0.13,0.411)and(0.146,0.369)..(0.165,0.329)..controls(0.173,0.362)and(0.185,0.397)..(0.201,0.434)--cycle;
\fill[black](0.319,0.648)..controls(0.299,0.652)and(0.28,0.656)..(0.262,0.659)..controls(0.262,0.628)and(0.263,0.595)..(0.265,0.562)..controls(0.282,0.591)and(0.3,0.62)..(0.319,0.648)--cycle;
\fill[black](0.416,0.778)..controls(0.384,0.768)and(0.353,0.757)..(0.322,0.745)..controls(0.333,0.731)and(0.344,0.717)..(0.356,0.702)..controls(0.376,0.729)and(0.396,0.754)..(0.416,0.778)--cycle;
\fill[black](0.606,0.941)..controls(0.543,0.949)and(0.477,0.945)..(0.413,0.931)..controls(0.44,0.916)and(0.47,0.895)..(0.5,0.868)..controls(0.538,0.902)and(0.574,0.927)..(0.606,0.941)--cycle;
\fill[black](0.682,0.929)..controls(0.657,0.935)and(0.632,0.939)..(0.606,0.941)..controls(0.621,0.948)and(0.636,0.952)..(0.65,0.955)..controls(0.661,0.947)and(0.672,0.939)..(0.682,0.929)--cycle;
\fill[black](0.561,0.807)..controls(0.513,0.801)and(0.464,0.791)..(0.416,0.778)..controls(0.444,0.812)and(0.473,0.843)..(0.5,0.868)..controls(0.52,0.85)and(0.541,0.83)..(0.561,0.807)--cycle;
\fill[black](0.413,0.628)..controls(0.38,0.635)and(0.349,0.642)..(0.319,0.648)..controls(0.331,0.666)and(0.343,0.684)..(0.356,0.702)..controls(0.374,0.679)and(0.393,0.654)..(0.413,0.628)--cycle;
\fill[black](0.289,0.419)..controls(0.257,0.424)and(0.228,0.429)..(0.201,0.434)..controls(0.218,0.476)and(0.24,0.519)..(0.265,0.562)..controls(0.27,0.515)and(0.278,0.467)..(0.289,0.419)--cycle;
\fill[black](0.236,0.208)..controls(0.205,0.22)and(0.176,0.233)..(0.151,0.248)..controls(0.153,0.272)and(0.157,0.3)..(0.165,0.329)..controls(0.185,0.286)and(0.209,0.245)..(0.236,0.208)--cycle;
\fill[black](0.221,0.095)..controls(0.208,0.098)and(0.197,0.103)..(0.188,0.11)..controls(0.177,0.119)and(0.169,0.131)..(0.162,0.146)..controls(0.18,0.128)and(0.2,0.111)..(0.221,0.095)--cycle;
\fill[black](0.398,0.012)..controls(0.367,0.018)and(0.337,0.026)..(0.309,0.038)..controls(0.292,0.045)and(0.275,0.053)..(0.259,0.062)..controls(0.259,0.062)and(0.26,0.064)..(0.263,0.067)..controls(0.306,0.042)and(0.352,0.023)..(0.398,0.012)--cycle;
\fill[black](0.271,0.091)..controls(0.267,0.08)and(0.264,0.072)..(0.263,0.067)..controls(0.248,0.076)and(0.234,0.085)..(0.221,0.095)..controls(0.236,0.091)and(0.252,0.09)..(0.271,0.091)--cycle;
\fill[black](0.339,0.101)..controls(0.314,0.095)and(0.291,0.091)..(0.271,0.091)..controls(0.276,0.104)and(0.283,0.121)..(0.292,0.143)..controls(0.307,0.128)and(0.323,0.114)..(0.339,0.101)--cycle;
\fill[black](0.31,0.184)..controls(0.304,0.169)and(0.297,0.155)..(0.292,0.143)..controls(0.272,0.163)and(0.254,0.185)..(0.236,0.208)..controls(0.26,0.199)and(0.285,0.191)..(0.31,0.184)--cycle;
\fill[black](0.366,0.172)..controls(0.347,0.175)and(0.328,0.179)..(0.31,0.184)..controls(0.319,0.201)and(0.329,0.221)..(0.34,0.241)..controls(0.348,0.217)and(0.357,0.193)..(0.366,0.172)--cycle;
\fill[black](0.44,0.404)..controls(0.403,0.344)and(0.369,0.289)..(0.34,0.241)..controls(0.32,0.295)and(0.302,0.356)..(0.289,0.419)..controls(0.336,0.413)and(0.387,0.408)..(0.44,0.404)--cycle;
\fill[black](0.442,0.039)..controls(0.408,0.054)and(0.373,0.075)..(0.339,0.101)..controls(0.355,0.106)and(0.372,0.112)..(0.389,0.119)..controls(0.406,0.085)and(0.424,0.058)..(0.442,0.039)--cycle;
\fill[black](0.469,0.161)..controls(0.442,0.144)and(0.415,0.13)..(0.389,0.119)..controls(0.381,0.135)and(0.373,0.153)..(0.366,0.172)..controls(0.4,0.166)and(0.434,0.163)..(0.469,0.161)--cycle;
\fill[black](0.518,0.000)..controls(0.479,-0.001)and(0.438,0.003)..(0.398,0.012)..controls(0.427,0.007)and(0.458,0.005)..(0.488,0.006)..controls(0.498,0.002)and(0.508,0.000)..(0.518,0.000)--cycle;
\fill[black](0.549,0.012)..controls(0.528,0.008)and(0.508,0.007)..(0.488,0.006)..controls(0.473,0.012)and(0.458,0.023)..(0.442,0.039)..controls(0.479,0.023)and(0.515,0.014)..(0.549,0.012)--cycle;
\fill[black](0.581,0.398)..controls(0.534,0.399)and(0.487,0.401)..(0.44,0.404)..controls(0.46,0.437)and(0.481,0.471)..(0.502,0.505)..controls(0.528,0.469)and(0.555,0.433)..(0.581,0.398)--cycle;
\fill[black](0.555,0.595)..controls(0.538,0.566)and(0.52,0.536)..(0.502,0.505)..controls(0.471,0.547)and(0.441,0.589)..(0.413,0.628)..controls(0.459,0.618)and(0.508,0.607)..(0.555,0.595)--cycle;
\fill[black](0.735,0.189)..controls(0.655,0.165)and(0.562,0.155)..(0.469,0.161)..controls(0.527,0.199)and(0.589,0.25)..(0.646,0.309)..controls(0.681,0.262)and(0.711,0.221)..(0.735,0.189)--cycle;
\fill[black](0.722,0.396)..controls(0.698,0.366)and(0.672,0.337)..(0.646,0.309)..controls(0.626,0.337)and(0.604,0.367)..(0.581,0.398)..controls(0.63,0.396)and(0.678,0.395)..(0.722,0.396)--cycle;
\fill[black](0.735,0.54)..controls(0.68,0.559)and(0.618,0.578)..(0.555,0.595)..controls(0.581,0.64)and(0.606,0.682)..(0.629,0.721)..controls(0.668,0.665)and(0.705,0.603)..(0.735,0.54)--cycle;
\fill[black](0.682,0.814)..controls(0.666,0.787)and(0.648,0.756)..(0.629,0.721)..controls(0.607,0.752)and(0.584,0.781)..(0.561,0.807)..controls(0.603,0.812)and(0.644,0.814)..(0.682,0.814)--cycle;
\fill[black](0.801,0.4)..controls(0.777,0.398)and(0.75,0.397)..(0.722,0.396)..controls(0.74,0.418)and(0.758,0.44)..(0.774,0.463)..controls(0.784,0.441)and(0.793,0.42)..(0.801,0.4)--cycle;
\fill[black](0.805,0.509)..controls(0.795,0.494)and(0.785,0.478)..(0.774,0.463)..controls(0.762,0.488)and(0.749,0.514)..(0.735,0.54)..controls(0.76,0.53)and(0.783,0.519)..(0.805,0.509)--cycle;
\fill[black](0.777,0.805)..controls(0.747,0.81)and(0.716,0.813)..(0.682,0.814)..controls(0.699,0.842)and(0.713,0.865)..(0.724,0.883)..controls(0.743,0.86)and(0.761,0.834)..(0.777,0.805)--cycle;
\fill[black](0.741,0.912)..controls(0.737,0.904)and(0.731,0.895)..(0.724,0.883)..controls(0.711,0.9)and(0.697,0.916)..(0.682,0.929)..controls(0.702,0.925)and(0.722,0.919)..(0.741,0.912)--cycle;
\fill[black](0.858,0.481)..controls(0.842,0.49)and(0.824,0.5)..(0.805,0.509)..controls(0.822,0.537)and(0.837,0.565)..(0.849,0.591)..controls(0.854,0.555)and(0.858,0.518)..(0.858,0.481)--cycle;
\fill[black](0.898,0.762)..controls(0.899,0.718)and(0.883,0.659)..(0.849,0.591)..controls(0.835,0.669)and(0.81,0.743)..(0.777,0.805)..controls(0.826,0.796)and(0.867,0.781)..(0.898,0.762)--cycle;
\fill[black](0.835,0.301)..controls(0.827,0.332)and(0.816,0.365)..(0.801,0.4)..controls(0.82,0.402)and(0.838,0.404)..(0.854,0.407)..controls(0.85,0.37)and(0.844,0.335)..(0.835,0.301)--cycle;
\fill[black](0.94,0.427)..controls(0.917,0.42)and(0.889,0.413)..(0.854,0.407)..controls(0.857,0.431)and(0.858,0.456)..(0.858,0.481)..controls(0.892,0.462)and(0.92,0.443)..(0.94,0.427)--cycle;
\fill[black](0.771,0.143)..controls(0.761,0.155)and(0.749,0.17)..(0.735,0.189)..controls(0.76,0.195)and(0.783,0.203)..(0.805,0.212)..controls(0.795,0.187)and(0.784,0.164)..(0.771,0.143)--cycle;
\fill[black](0.846,0.231)..controls(0.833,0.224)and(0.82,0.218)..(0.805,0.212)..controls(0.817,0.24)and(0.827,0.27)..(0.835,0.301)..controls(0.841,0.276)and(0.844,0.252)..(0.846,0.231)--cycle;
\fill[black](0.625,0.016)..controls(0.601,0.011)and(0.575,0.009)..(0.549,0.012)..controls(0.603,0.02)and(0.657,0.038)..(0.708,0.065)..controls(0.682,0.041)and(0.654,0.025)..(0.625,0.016)--cycle;
\fill[black](0.79,0.119)..controls(0.764,0.098)and(0.737,0.08)..(0.708,0.065)..controls(0.731,0.085)and(0.753,0.111)..(0.771,0.143)..controls(0.779,0.133)and(0.785,0.125)..(0.79,0.119)--cycle;
\fill[black](0.52,0.000)..controls(0.519,0.000)and(0.519,0.000)..(0.518,0.000)..controls(0.522,0.000)and(0.526,0.001)..(0.53,0.001)..controls(0.527,0.001)and(0.523,0.001)..(0.52,0.000)--cycle;
\fill[black](0.615,0.013)..controls(0.618,0.014)and(0.621,0.015)..(0.625,0.016)..controls(0.628,0.017)and(0.632,0.018)..(0.636,0.019)..controls(0.629,0.017)and(0.622,0.015)..(0.615,0.013)--cycle;
\fill[black](0.804,0.104)..controls(0.803,0.105)and(0.798,0.11)..(0.79,0.119)..controls(0.807,0.132)and(0.823,0.147)..(0.838,0.162)..controls(0.831,0.137)and(0.819,0.118)..(0.804,0.104)--cycle;
\fill[black](0.939,0.304)..controls(0.914,0.252)and(0.879,0.204)..(0.838,0.162)..controls(0.844,0.182)and(0.846,0.205)..(0.846,0.231)..controls(0.884,0.252)and(0.916,0.277)..(0.939,0.304)--cycle;
\fill[black](0.795,0.096)..controls(0.798,0.099)and(0.801,0.101)..(0.804,0.104)..controls(0.805,0.104)and(0.805,0.104)..(0.806,0.104)..controls(0.802,0.102)and(0.798,0.099)..(0.795,0.096)--cycle;
\fill[black](0.983,0.375)..controls(0.974,0.351)and(0.96,0.326)..(0.939,0.304)..controls(0.954,0.332)and(0.966,0.362)..(0.975,0.393)..controls(0.98,0.386)and(0.982,0.381)..(0.983,0.375)--cycle;
\fill[black](0.989,0.452)..controls(0.985,0.432)and(0.981,0.412)..(0.975,0.393)..controls(0.968,0.403)and(0.956,0.414)..(0.94,0.427)..controls(0.963,0.435)and(0.979,0.444)..(0.989,0.452)--cycle;
\fill[black](0.982,0.368)..controls(0.983,0.371)and(0.983,0.373)..(0.983,0.375)..controls(0.986,0.384)and(0.989,0.393)..(0.99,0.402)..controls(0.988,0.391)and(0.985,0.38)..(0.982,0.368)--cycle;
\fill[black](0.987,0.61)..controls(0.995,0.576)and(1,0.541)..(1,0.506)..controls(1,0.493)and(1,0.481)..(0.999,0.468)..controls(0.999,0.463)and(0.995,0.457)..(0.989,0.452)..controls(0.997,0.506)and(0.996,0.56)..(0.987,0.61)--cycle;
\fill[black](0.964,0.686)..controls(0.974,0.662)and(0.981,0.637)..(0.987,0.61)..controls(0.977,0.65)and(0.962,0.689)..(0.941,0.726)..controls(0.95,0.716)and(0.956,0.705)..(0.961,0.694)..controls(0.962,0.692)and(0.963,0.689)..(0.964,0.686)--cycle;
\fill[black](0.894,0.797)..controls(0.912,0.775)and(0.928,0.751)..(0.941,0.726)..controls(0.93,0.739)and(0.916,0.751)..(0.898,0.762)..controls(0.898,0.775)and(0.897,0.787)..(0.894,0.797)--cycle;
\fill[black](0.886,0.816)..controls(0.889,0.81)and(0.892,0.804)..(0.894,0.797)..controls(0.875,0.822)and(0.853,0.845)..(0.829,0.866)..controls(0.851,0.851)and(0.87,0.834)..(0.886,0.816)--cycle;
\fill[black](0.747,0.926)..controls(0.776,0.908)and(0.804,0.888)..(0.829,0.866)..controls(0.803,0.884)and(0.773,0.9)..(0.741,0.912)..controls(0.744,0.918)and(0.746,0.922)..(0.747,0.926)--cycle;
\fill[black](0.917,0.776)..controls(0.908,0.79)and(0.898,0.803)..(0.886,0.816)..controls(0.884,0.82)and(0.881,0.824)..(0.878,0.828)..controls(0.892,0.811)and(0.905,0.794)..(0.917,0.776)--cycle;
\fill[black](0.748,0.934)..controls(0.749,0.934)and(0.749,0.931)..(0.747,0.926)..controls(0.728,0.937)and(0.707,0.947)..(0.687,0.956)..controls(0.702,0.955)and(0.716,0.951)..(0.729,0.945)..controls(0.735,0.941)and(0.742,0.938)..(0.748,0.934)--cycle;
\fill[black](0.65,0.955)..controls(0.631,0.968)and(0.611,0.978)..(0.592,0.986)..controls(0.624,0.979)and(0.656,0.969)..(0.687,0.956)..controls(0.675,0.957)and(0.663,0.957)..(0.65,0.955)--cycle;
\end{tikzpicture}


==> figures/17_35u8pww448fx5.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell5](0.481,0.054)..controls(0.469,0.053)and(0.458,0.053)..(0.447,0.053)..controls(0.448,0.04)and(0.449,0.029)..(0.45,0.021)..controls(0.463,0.016)and(0.476,0.012)..(0.488,0.009)..controls(0.495,0.012)and(0.502,0.016)..(0.509,0.022)..controls(0.5,0.03)and(0.49,0.04)..(0.481,0.054)--cycle;
\fill[cell6](0.401,0.183)..controls(0.377,0.184)and(0.353,0.186)..(0.33,0.189)..controls(0.311,0.178)and(0.292,0.169)..(0.275,0.162)..controls(0.308,0.12)and(0.344,0.085)..(0.38,0.059)..controls(0.402,0.056)and(0.424,0.054)..(0.447,0.053)..controls(0.448,0.066)and(0.448,0.08)..(0.45,0.097)..controls(0.433,0.121)and(0.417,0.15)..(0.401,0.183)--cycle;
\fill[cell6](0.364,0.272)..controls(0.318,0.296)and(0.274,0.323)..(0.234,0.352)..controls(0.218,0.337)and(0.202,0.324)..(0.189,0.311)..controls(0.205,0.274)and(0.223,0.239)..(0.244,0.206)..controls(0.271,0.199)and(0.3,0.193)..(0.33,0.189)..controls(0.348,0.198)and(0.365,0.208)..(0.384,0.219)..controls(0.377,0.236)and(0.37,0.253)..(0.364,0.272)--cycle;
\fill[cell6](0.308,0.548)..controls(0.278,0.568)and(0.249,0.588)..(0.223,0.606)..controls(0.189,0.583)and(0.158,0.558)..(0.131,0.534)..controls(0.135,0.496)and(0.142,0.458)..(0.152,0.42)..controls(0.176,0.397)and(0.204,0.374)..(0.234,0.352)..controls(0.262,0.376)and(0.293,0.402)..(0.326,0.43)..controls(0.319,0.469)and(0.313,0.509)..(0.308,0.548)--cycle;
\fill[cell6](0.297,0.738)..controls(0.253,0.751)and(0.214,0.76)..(0.182,0.765)..controls(0.166,0.753)and(0.152,0.741)..(0.138,0.728)..controls(0.135,0.711)and(0.133,0.694)..(0.131,0.675)..controls(0.155,0.656)and(0.186,0.632)..(0.223,0.606)..controls(0.247,0.623)and(0.273,0.638)..(0.299,0.654)..controls(0.297,0.683)and(0.297,0.711)..(0.297,0.738)--cycle;
\fill[cell6](0.316,0.894)..controls(0.284,0.893)and(0.254,0.889)..(0.228,0.883)..controls(0.205,0.863)and(0.184,0.842)..(0.164,0.819)..controls(0.157,0.802)and(0.151,0.785)..(0.146,0.766)..controls(0.157,0.766)and(0.169,0.766)..(0.182,0.765)..controls(0.219,0.794)and(0.261,0.821)..(0.305,0.843)..controls(0.308,0.861)and(0.312,0.878)..(0.316,0.894)--cycle;
\fill[cell6](0.275,0.946)..controls(0.243,0.931)and(0.215,0.905)..(0.191,0.871)..controls(0.203,0.875)and(0.215,0.879)..(0.228,0.883)..controls(0.265,0.916)and(0.306,0.942)..(0.348,0.962)..controls(0.36,0.975)and(0.373,0.984)..(0.386,0.987)..controls(0.348,0.978)and(0.31,0.964)..(0.275,0.946)--cycle;
\fill[cell5](0.465,0.221)..controls(0.45,0.227)and(0.435,0.234)..(0.421,0.241)..controls(0.408,0.233)and(0.396,0.226)..(0.384,0.219)..controls(0.389,0.206)and(0.395,0.194)..(0.401,0.183)..controls(0.42,0.183)and(0.44,0.183)..(0.46,0.184)..controls(0.461,0.196)and(0.463,0.208)..(0.465,0.221)--cycle;
\fill[cell6](0.478,0.436)..controls(0.451,0.453)and(0.424,0.471)..(0.398,0.488)..controls(0.373,0.468)and(0.349,0.449)..(0.326,0.43)..controls(0.336,0.374)and(0.349,0.321)..(0.364,0.272)..controls(0.382,0.261)and(0.401,0.251)..(0.421,0.241)..controls(0.437,0.252)and(0.453,0.263)..(0.47,0.275)..controls(0.472,0.325)and(0.475,0.379)..(0.478,0.436)--cycle;
\fill[cell6](0.495,0.665)..controls(0.461,0.679)and(0.428,0.693)..(0.396,0.704)..controls(0.363,0.689)and(0.33,0.672)..(0.299,0.654)..controls(0.301,0.62)and(0.304,0.584)..(0.308,0.548)..controls(0.337,0.528)and(0.367,0.508)..(0.398,0.488)..controls(0.426,0.511)and(0.456,0.534)..(0.486,0.556)..controls(0.489,0.593)and(0.492,0.63)..(0.495,0.665)--cycle;
\fill[cell6](0.515,0.857)..controls(0.48,0.87)and(0.445,0.879)..(0.412,0.885)..controls(0.375,0.874)and(0.339,0.86)..(0.305,0.843)..controls(0.3,0.812)and(0.298,0.777)..(0.297,0.738)..controls(0.328,0.729)and(0.361,0.717)..(0.396,0.704)..controls(0.431,0.722)and(0.468,0.737)..(0.504,0.751)..controls(0.508,0.79)and(0.512,0.826)..(0.515,0.857)--cycle;
\fill[cell6](0.529,0.976)..controls(0.502,0.986)and(0.475,0.992)..(0.449,0.993)..controls(0.416,0.987)and(0.381,0.977)..(0.348,0.962)..controls(0.336,0.946)and(0.325,0.923)..(0.316,0.894)..controls(0.346,0.894)and(0.378,0.891)..(0.412,0.885)..controls(0.448,0.896)and(0.485,0.904)..(0.521,0.909)..controls(0.525,0.938)and(0.527,0.961)..(0.529,0.976)--cycle;
\fill[cell6](0.395,0.989)..controls(0.413,0.993)and(0.431,0.994)..(0.449,0.993)..controls(0.477,0.998)and(0.505,1)..(0.531,0.999)..controls(0.532,0.999)and(0.532,0.999)..(0.532,0.999)..controls(0.486,1.002)and(0.44,0.999)..(0.395,0.989)--cycle;
\fill[cell6](0.61,0.169)..controls(0.585,0.176)and(0.559,0.184)..(0.533,0.194)..controls(0.509,0.19)and(0.484,0.187)..(0.46,0.184)..controls(0.456,0.151)and(0.452,0.121)..(0.45,0.097)..controls(0.46,0.08)and(0.47,0.066)..(0.481,0.054)..controls(0.503,0.055)and(0.526,0.058)..(0.549,0.061)..controls(0.569,0.088)and(0.591,0.125)..(0.61,0.169)--cycle;
\fill[cell6](0.664,0.326)..controls(0.642,0.338)and(0.62,0.351)..(0.596,0.364)..controls(0.555,0.332)and(0.512,0.301)..(0.47,0.275)..controls(0.468,0.256)and(0.466,0.238)..(0.465,0.221)..controls(0.488,0.211)and(0.51,0.202)..(0.533,0.194)..controls(0.566,0.199)and(0.598,0.207)..(0.63,0.216)..controls(0.642,0.25)and(0.654,0.287)..(0.664,0.326)--cycle;
\fill[cell6](0.704,0.561)..controls(0.665,0.583)and(0.624,0.605)..(0.582,0.625)..controls(0.551,0.603)and(0.518,0.58)..(0.486,0.556)..controls(0.483,0.516)and(0.481,0.476)..(0.478,0.436)..controls(0.518,0.411)and(0.558,0.387)..(0.596,0.364)..controls(0.628,0.389)and(0.659,0.415)..(0.689,0.442)..controls(0.695,0.482)and(0.7,0.522)..(0.704,0.561)--cycle;
\fill[cell6](0.707,0.764)..controls(0.689,0.775)and(0.671,0.785)..(0.652,0.795)..controls(0.605,0.785)and(0.555,0.77)..(0.504,0.751)..controls(0.501,0.724)and(0.498,0.695)..(0.495,0.665)..controls(0.524,0.652)and(0.554,0.639)..(0.582,0.625)..controls(0.627,0.656)and(0.67,0.685)..(0.708,0.709)..controls(0.708,0.728)and(0.708,0.746)..(0.707,0.764)--cycle;
\fill[cell6](0.697,0.855)..controls(0.677,0.877)and(0.655,0.896)..(0.634,0.912)..controls(0.598,0.915)and(0.56,0.913)..(0.521,0.909)..controls(0.52,0.893)and(0.518,0.876)..(0.515,0.857)..controls(0.561,0.841)and(0.608,0.82)..(0.652,0.795)..controls(0.67,0.798)and(0.687,0.8)..(0.704,0.802)..controls(0.702,0.821)and(0.7,0.839)..(0.697,0.855)--cycle;
\fill[cell6](0.632,0.981)..controls(0.616,0.986)and(0.601,0.99)..(0.585,0.993)..controls(0.576,0.994)and(0.566,0.996)..(0.557,0.997)..controls(0.548,0.998)and(0.54,0.998)..(0.531,0.999)..controls(0.531,0.997)and(0.53,0.99)..(0.529,0.976)..controls(0.564,0.962)and(0.599,0.941)..(0.634,0.912)..controls(0.652,0.911)and(0.669,0.909)..(0.686,0.906)..controls(0.672,0.947)and(0.653,0.971)..(0.632,0.981)--cycle;
\fill[cell5](0.772,0.756)..controls(0.762,0.772)and(0.751,0.788)..(0.74,0.804)..controls(0.729,0.803)and(0.717,0.803)..(0.704,0.802)..controls(0.705,0.79)and(0.706,0.777)..(0.707,0.764)..controls(0.72,0.755)and(0.734,0.746)..(0.747,0.737)..controls(0.755,0.744)and(0.764,0.75)..(0.772,0.756)--cycle;
\fill[cell6](0.86,0.812)..controls(0.847,0.83)and(0.833,0.846)..(0.818,0.862)..controls(0.781,0.883)and(0.735,0.898)..(0.686,0.906)..controls(0.69,0.891)and(0.694,0.874)..(0.697,0.855)..controls(0.712,0.839)and(0.726,0.822)..(0.74,0.804)..controls(0.774,0.804)and(0.804,0.802)..(0.831,0.797)..controls(0.842,0.804)and(0.852,0.809)..(0.86,0.812)--cycle;
\fill[cell6](0.838,0.601)..controls(0.828,0.632)and(0.817,0.663)..(0.804,0.692)..controls(0.786,0.708)and(0.767,0.723)..(0.747,0.737)..controls(0.734,0.728)and(0.721,0.719)..(0.708,0.709)..controls(0.709,0.663)and(0.708,0.613)..(0.704,0.561)..controls(0.727,0.548)and(0.749,0.534)..(0.77,0.521)..controls(0.795,0.548)and(0.818,0.575)..(0.838,0.601)--cycle;
\fill[cell6](0.909,0.728)..controls(0.899,0.748)and(0.889,0.767)..(0.878,0.786)..controls(0.864,0.791)and(0.848,0.794)..(0.831,0.797)..controls(0.815,0.787)and(0.795,0.773)..(0.772,0.756)..controls(0.783,0.736)and(0.794,0.714)..(0.804,0.692)..controls(0.825,0.674)and(0.845,0.656)..(0.863,0.637)..controls(0.886,0.672)and(0.901,0.702)..(0.909,0.728)--cycle;
\fill[cell5](0.909,0.786)..controls(0.901,0.796)and(0.892,0.806)..(0.882,0.816)..controls(0.876,0.816)and(0.869,0.815)..(0.86,0.812)..controls(0.866,0.804)and(0.872,0.795)..(0.878,0.786)..controls(0.892,0.781)and(0.904,0.776)..(0.913,0.769)..controls(0.913,0.775)and(0.911,0.781)..(0.909,0.786)--cycle;
\fill[cell7](0.621,0.985)..controls(0.625,0.984)and(0.629,0.983)..(0.632,0.981)..controls(0.699,0.96)and(0.764,0.92)..(0.818,0.862)..controls(0.842,0.848)and(0.863,0.833)..(0.882,0.816)..controls(0.886,0.816)and(0.889,0.815)..(0.89,0.813)..controls(0.823,0.897)and(0.727,0.959)..(0.621,0.985)--cycle;
\fill[cell6](0.877,0.324)..controls(0.88,0.361)and(0.879,0.401)..(0.874,0.442)..controls(0.846,0.467)and(0.81,0.494)..(0.77,0.521)..controls(0.745,0.495)and(0.718,0.468)..(0.689,0.442)..controls(0.682,0.402)and(0.674,0.363)..(0.664,0.326)..controls(0.707,0.303)and(0.747,0.283)..(0.78,0.268)..controls(0.816,0.285)and(0.849,0.303)..(0.877,0.324)--cycle;
\fill[cell6](0.958,0.401)..controls(0.961,0.427)and(0.963,0.454)..(0.963,0.48)..controls(0.944,0.531)and(0.911,0.585)..(0.863,0.637)..controls(0.856,0.625)and(0.847,0.613)..(0.838,0.601)..controls(0.856,0.548)and(0.868,0.495)..(0.874,0.442)..controls(0.901,0.418)and(0.921,0.396)..(0.935,0.376)..controls(0.944,0.384)and(0.951,0.393)..(0.958,0.401)--cycle;
\fill[cell6](0.85,0.199)..controls(0.855,0.211)and(0.858,0.224)..(0.861,0.237)..controls(0.84,0.244)and(0.813,0.254)..(0.78,0.268)..controls(0.735,0.247)and(0.684,0.229)..(0.63,0.216)..controls(0.623,0.199)and(0.617,0.184)..(0.61,0.169)..controls(0.678,0.153)and(0.739,0.148)..(0.788,0.154)..controls(0.81,0.168)and(0.831,0.183)..(0.85,0.199)--cycle;
\fill[cell6](0.928,0.284)..controls(0.937,0.307)and(0.944,0.331)..(0.95,0.356)..controls(0.946,0.362)and(0.941,0.369)..(0.935,0.376)..controls(0.919,0.358)and(0.899,0.34)..(0.877,0.324)..controls(0.874,0.293)and(0.869,0.264)..(0.861,0.237)..controls(0.869,0.234)and(0.876,0.232)..(0.883,0.229)..controls(0.899,0.247)and(0.915,0.265)..(0.928,0.284)--cycle;
\fill[cell5](0.979,0.381)..controls(0.979,0.395)and(0.978,0.411)..(0.976,0.427)..controls(0.971,0.418)and(0.965,0.41)..(0.958,0.401)..controls(0.956,0.386)and(0.953,0.371)..(0.95,0.356)..controls(0.954,0.35)and(0.958,0.344)..(0.96,0.338)..controls(0.967,0.352)and(0.973,0.366)..(0.979,0.381)--cycle;
\fill[cell7](0.936,0.744)..controls(0.931,0.753)and(0.924,0.762)..(0.913,0.769)..controls(0.915,0.757)and(0.913,0.744)..(0.909,0.728)..controls(0.944,0.652)and(0.963,0.565)..(0.963,0.48)..controls(0.969,0.462)and(0.973,0.444)..(0.976,0.427)..controls(0.993,0.456)and(1.001,0.485)..(1,0.512)..controls(0.998,0.593)and(0.976,0.673)..(0.936,0.744)--cycle;
\fill[cell6](0.905,0.793)..controls(0.907,0.791)and(0.908,0.789)..(0.909,0.786)..controls(0.915,0.778)and(0.921,0.771)..(0.925,0.763)..controls(0.919,0.773)and(0.912,0.783)..(0.905,0.793)--cycle;
\fill[cell5](0.873,0.182)..controls(0.882,0.195)and(0.891,0.209)..(0.899,0.224)..controls(0.895,0.225)and(0.889,0.227)..(0.883,0.229)..controls(0.872,0.219)and(0.862,0.209)..(0.85,0.199)..controls(0.846,0.187)and(0.841,0.176)..(0.836,0.165)..controls(0.85,0.169)and(0.862,0.175)..(0.873,0.182)--cycle;
\fill[cell6](0.962,0.31)..controls(0.966,0.317)and(0.965,0.327)..(0.96,0.338)..controls(0.951,0.32)and(0.94,0.302)..(0.928,0.284)..controls(0.92,0.263)and(0.91,0.243)..(0.899,0.224)..controls(0.909,0.221)and(0.915,0.221)..(0.917,0.224)..controls(0.935,0.251)and(0.95,0.28)..(0.962,0.31)--cycle;
\fill[cell7](1,0.5)..controls(1,0.461)and(0.993,0.421)..(0.979,0.381)..controls(0.977,0.357)and(0.973,0.336)..(0.965,0.316)..controls(0.988,0.374)and(1,0.437)..(1,0.5)--cycle;
\fill[cell7](0.729,0.055)..controls(0.739,0.061)and(0.749,0.067)..(0.759,0.073)..controls(0.79,0.094)and(0.816,0.124)..(0.836,0.165)..controls(0.822,0.16)and(0.806,0.156)..(0.788,0.154)..controls(0.718,0.108)and(0.634,0.075)..(0.549,0.061)..controls(0.535,0.045)and(0.522,0.031)..(0.509,0.022)..controls(0.523,0.01)and(0.537,0.004)..(0.549,0.003)..controls(0.556,0.003)and(0.562,0.004)..(0.569,0.005)..controls(0.624,0.012)and(0.679,0.03)..(0.729,0.055)--cycle;
\fill[cell7](0.915,0.222)..controls(0.905,0.206)and(0.891,0.193)..(0.873,0.182)..controls(0.841,0.137)and(0.802,0.1)..(0.759,0.073)..controls(0.755,0.07)and(0.75,0.067)..(0.746,0.065)..controls(0.814,0.103)and(0.872,0.157)..(0.915,0.222)--cycle;
\fill[cell5](0.118,0.182)..controls(0.126,0.171)and(0.135,0.16)..(0.144,0.151)..controls(0.141,0.152)and(0.138,0.155)..(0.136,0.157)..controls(0.122,0.172)and(0.108,0.189)..(0.096,0.206)..controls(0.095,0.207)and(0.094,0.208)..(0.094,0.21)..controls(0.101,0.2)and(0.11,0.191)..(0.118,0.182)--cycle;
\fill[cell5](0.018,0.367)..controls(0.02,0.358)and(0.023,0.349)..(0.026,0.34)..controls(0.023,0.35)and(0.02,0.359)..(0.017,0.369)..controls(0.018,0.369)and(0.018,0.368)..(0.018,0.367)--cycle;
\fill[cell6](0.059,0.298)..controls(0.069,0.269)and(0.081,0.242)..(0.096,0.218)..controls(0.094,0.215)and(0.094,0.212)..(0.094,0.21)..controls(0.085,0.221)and(0.077,0.233)..(0.07,0.245)..controls(0.055,0.271)and(0.042,0.298)..(0.031,0.326)..controls(0.029,0.332)and(0.028,0.338)..(0.027,0.344)..controls(0.035,0.328)and(0.046,0.313)..(0.059,0.298)--cycle;
\fill[cell7](0.032,0.676)..controls(0.004,0.601)and(-0.006,0.519)..(0.004,0.44)..controls(0.004,0.435)and(0.005,0.431)..(0.005,0.426)..controls(-0.008,0.513)and(0.003,0.603)..(0.035,0.685)..controls(0.034,0.682)and(0.033,0.679)..(0.032,0.676)--cycle;
\fill[cell6](0.046,0.561)..controls(0.036,0.51)and(0.033,0.459)..(0.037,0.409)..controls(0.028,0.385)and(0.025,0.363)..(0.027,0.344)..controls(0.023,0.352)and(0.02,0.359)..(0.018,0.367)..controls(0.011,0.391)and(0.007,0.415)..(0.004,0.44)..controls(-0.001,0.488)and(0.009,0.541)..(0.034,0.593)..controls(0.037,0.583)and(0.041,0.572)..(0.046,0.561)--cycle;
\fill[cell5](0.074,0.761)..controls(0.068,0.752)and(0.063,0.743)..(0.058,0.734)..controls(0.058,0.733)and(0.057,0.732)..(0.057,0.732)..controls(0.062,0.742)and(0.068,0.752)..(0.074,0.762)..controls(0.074,0.762)and(0.074,0.762)..(0.074,0.761)--cycle;
\fill[cell6](0.096,0.714)..controls(0.086,0.694)and(0.077,0.672)..(0.069,0.651)..controls(0.055,0.632)and(0.044,0.612)..(0.034,0.593)..controls(0.025,0.624)and(0.025,0.652)..(0.032,0.676)..controls(0.04,0.696)and(0.048,0.715)..(0.058,0.734)..controls(0.062,0.74)and(0.068,0.745)..(0.075,0.749)..controls(0.078,0.74)and(0.085,0.729)..(0.096,0.714)--cycle;
\fill[cell7](0.145,0.852)..controls(0.133,0.84)and(0.121,0.827)..(0.11,0.813)..controls(0.109,0.812)and(0.109,0.811)..(0.108,0.81)..controls(0.119,0.825)and(0.132,0.839)..(0.145,0.852)--cycle;
\fill[cell6](0.164,0.819)..controls(0.15,0.801)and(0.136,0.783)..(0.124,0.764)..controls(0.103,0.761)and(0.087,0.756)..(0.075,0.749)..controls(0.073,0.754)and(0.073,0.758)..(0.074,0.761)..controls(0.085,0.779)and(0.097,0.797)..(0.11,0.813)..controls(0.13,0.837)and(0.157,0.857)..(0.191,0.871)..controls(0.181,0.855)and(0.172,0.838)..(0.164,0.819)--cycle;
\fill[cell5](0.138,0.728)..controls(0.128,0.719)and(0.118,0.709)..(0.108,0.699)..controls(0.104,0.704)and(0.099,0.709)..(0.096,0.714)..controls(0.104,0.731)and(0.113,0.748)..(0.124,0.764)..controls(0.131,0.765)and(0.138,0.765)..(0.146,0.766)..controls(0.143,0.754)and(0.14,0.741)..(0.138,0.728)--cycle;
\fill[cell6](0.131,0.534)..controls(0.115,0.519)and(0.101,0.504)..(0.089,0.49)..controls(0.07,0.514)and(0.056,0.538)..(0.046,0.561)..controls(0.051,0.591)and(0.059,0.621)..(0.069,0.651)..controls(0.081,0.667)and(0.094,0.683)..(0.108,0.699)..controls(0.115,0.691)and(0.123,0.684)..(0.131,0.675)..controls(0.126,0.631)and(0.126,0.583)..(0.131,0.534)--cycle;
\fill[cell6](0.189,0.311)..controls(0.161,0.286)and(0.14,0.266)..(0.124,0.249)..controls(0.098,0.264)and(0.076,0.28)..(0.059,0.298)..controls(0.048,0.333)and(0.04,0.37)..(0.037,0.409)..controls(0.047,0.434)and(0.064,0.461)..(0.089,0.49)..controls(0.106,0.467)and(0.127,0.444)..(0.152,0.42)..controls(0.161,0.383)and(0.174,0.346)..(0.189,0.311)--cycle;
\fill[cell6](0.275,0.162)..controls(0.228,0.143)and(0.191,0.137)..(0.166,0.142)..controls(0.149,0.154)and(0.133,0.168)..(0.118,0.182)..controls(0.11,0.194)and(0.103,0.205)..(0.096,0.218)..controls(0.1,0.224)and(0.109,0.235)..(0.124,0.249)..controls(0.157,0.232)and(0.198,0.217)..(0.244,0.206)..controls(0.254,0.191)and(0.264,0.176)..(0.275,0.162)--cycle;
\fill[cell7](0.45,0.021)..controls(0.451,0.009)and(0.453,0.003)..(0.455,0.002)..controls(0.455,0.002)and(0.454,0.002)..(0.453,0.002)..controls(0.353,0.011)and(0.256,0.052)..(0.178,0.117)..controls(0.166,0.127)and(0.155,0.138)..(0.144,0.151)..controls(0.15,0.146)and(0.157,0.143)..(0.166,0.142)..controls(0.224,0.1)and(0.298,0.07)..(0.38,0.059)..controls(0.403,0.043)and(0.427,0.03)..(0.45,0.021)--cycle;
\fill[cell6](0.549,0.003)..controls(0.551,0.003)and(0.554,0.003)..(0.556,0.003)..controls(0.523,-0.001)and(0.489,-0.001)..(0.456,0.002)..controls(0.456,0.002)and(0.456,0.002)..(0.455,0.002)..controls(0.466,0.001)and(0.477,0.004)..(0.488,0.009)..controls(0.509,0.004)and(0.53,0.002)..(0.549,0.003)--cycle;
% Black cells
\fill[black](0.228,0.883)..controls(0.215,0.879)and(0.203,0.875)..(0.191,0.871)..controls(0.181,0.855)and(0.172,0.838)..(0.164,0.819)..controls(0.184,0.842)and(0.205,0.863)..(0.228,0.883)--cycle;
\fill[black](0.182,0.765)..controls(0.169,0.766)and(0.157,0.766)..(0.146,0.766)..controls(0.143,0.754)and(0.14,0.741)..(0.138,0.728)..controls(0.152,0.741)and(0.166,0.753)..(0.182,0.765)--cycle;
\fill[black](0.223,0.606)..controls(0.186,0.632)and(0.155,0.656)..(0.131,0.675)..controls(0.126,0.631)and(0.126,0.583)..(0.131,0.534)..controls(0.158,0.558)and(0.189,0.583)..(0.223,0.606)--cycle;
\fill[black](0.234,0.352)..controls(0.204,0.374)and(0.176,0.397)..(0.152,0.42)..controls(0.161,0.383)and(0.174,0.346)..(0.189,0.311)..controls(0.202,0.324)and(0.218,0.337)..(0.234,0.352)--cycle;
\fill[black](0.33,0.189)..controls(0.3,0.193)and(0.271,0.199)..(0.244,0.206)..controls(0.254,0.191)and(0.264,0.176)..(0.275,0.162)..controls(0.292,0.169)and(0.311,0.178)..(0.33,0.189)--cycle;
\fill[black](0.447,0.053)..controls(0.424,0.054)and(0.402,0.056)..(0.38,0.059)..controls(0.403,0.043)and(0.427,0.03)..(0.45,0.021)..controls(0.449,0.029)and(0.448,0.04)..(0.447,0.053)--cycle;
\fill[black](0.509,0.022)..controls(0.502,0.016)and(0.495,0.012)..(0.488,0.009)..controls(0.509,0.004)and(0.53,0.002)..(0.549,0.003)..controls(0.537,0.004)and(0.523,0.01)..(0.509,0.022)--cycle;
\fill[black](0.45,0.097)..controls(0.448,0.08)and(0.448,0.066)..(0.447,0.053)..controls(0.458,0.053)and(0.469,0.053)..(0.481,0.054)..controls(0.47,0.066)and(0.46,0.08)..(0.45,0.097)--cycle;
\fill[black](0.384,0.219)..controls(0.365,0.208)and(0.348,0.198)..(0.33,0.189)..controls(0.353,0.186)and(0.377,0.184)..(0.401,0.183)..controls(0.395,0.194)and(0.389,0.206)..(0.384,0.219)--cycle;
\fill[black](0.326,0.43)..controls(0.293,0.402)and(0.262,0.376)..(0.234,0.352)..controls(0.274,0.323)and(0.318,0.296)..(0.364,0.272)..controls(0.349,0.321)and(0.336,0.374)..(0.326,0.43)--cycle;
\fill[black](0.299,0.654)..controls(0.273,0.638)and(0.247,0.623)..(0.223,0.606)..controls(0.249,0.588)and(0.278,0.568)..(0.308,0.548)..controls(0.304,0.584)and(0.301,0.62)..(0.299,0.654)--cycle;
\fill[black](0.305,0.843)..controls(0.261,0.821)and(0.219,0.794)..(0.182,0.765)..controls(0.214,0.76)and(0.253,0.751)..(0.297,0.738)..controls(0.298,0.777)and(0.3,0.812)..(0.305,0.843)--cycle;
\fill[black](0.348,0.962)..controls(0.306,0.942)and(0.265,0.916)..(0.228,0.883)..controls(0.254,0.889)and(0.284,0.893)..(0.316,0.894)..controls(0.325,0.923)and(0.336,0.946)..(0.348,0.962)--cycle;
\fill[black](0.449,0.993)..controls(0.431,0.994)and(0.413,0.993)..(0.395,0.989)..controls(0.392,0.988)and(0.389,0.988)..(0.386,0.987)..controls(0.373,0.984)and(0.36,0.975)..(0.348,0.962)..controls(0.381,0.977)and(0.416,0.987)..(0.449,0.993)--cycle;
\fill[black](0.412,0.885)..controls(0.378,0.891)and(0.346,0.894)..(0.316,0.894)..controls(0.312,0.878)and(0.308,0.861)..(0.305,0.843)..controls(0.339,0.86)and(0.375,0.874)..(0.412,0.885)--cycle;
\fill[black](0.396,0.704)..controls(0.361,0.717)and(0.328,0.729)..(0.297,0.738)..controls(0.297,0.711)and(0.297,0.683)..(0.299,0.654)..controls(0.33,0.672)and(0.363,0.689)..(0.396,0.704)--cycle;
\fill[black](0.398,0.488)..controls(0.367,0.508)and(0.337,0.528)..(0.308,0.548)..controls(0.313,0.509)and(0.319,0.469)..(0.326,0.43)..controls(0.349,0.449)and(0.373,0.468)..(0.398,0.488)--cycle;
\fill[black](0.421,0.241)..controls(0.401,0.251)and(0.382,0.261)..(0.364,0.272)..controls(0.37,0.253)and(0.377,0.236)..(0.384,0.219)..controls(0.396,0.226)and(0.408,0.233)..(0.421,0.241)--cycle;
\fill[black](0.46,0.184)..controls(0.44,0.183)and(0.42,0.183)..(0.401,0.183)..controls(0.417,0.15)and(0.433,0.121)..(0.45,0.097)..controls(0.452,0.121)and(0.456,0.151)..(0.46,0.184)--cycle;
\fill[black](0.47,0.275)..controls(0.453,0.263)and(0.437,0.252)..(0.421,0.241)..controls(0.435,0.234)and(0.45,0.227)..(0.465,0.221)..controls(0.466,0.238)and(0.468,0.256)..(0.47,0.275)--cycle;
\fill[black](0.486,0.556)..controls(0.456,0.534)and(0.426,0.511)..(0.398,0.488)..controls(0.424,0.471)and(0.451,0.453)..(0.478,0.436)..controls(0.481,0.476)and(0.483,0.516)..(0.486,0.556)--cycle;
\fill[black](0.504,0.751)..controls(0.468,0.737)and(0.431,0.722)..(0.396,0.704)..controls(0.428,0.693)and(0.461,0.679)..(0.495,0.665)..controls(0.498,0.695)and(0.501,0.724)..(0.504,0.751)--cycle;
\fill[black](0.521,0.909)..controls(0.485,0.904)and(0.448,0.896)..(0.412,0.885)..controls(0.445,0.879)and(0.48,0.87)..(0.515,0.857)..controls(0.518,0.876)and(0.52,0.893)..(0.521,0.909)--cycle;
\fill[black](0.531,0.999)..controls(0.505,1)and(0.477,0.998)..(0.449,0.993)..controls(0.475,0.992)and(0.502,0.986)..(0.529,0.976)..controls(0.53,0.99)and(0.531,0.997)..(0.531,0.999)--cycle;
\fill[black](0.532,0.999)..controls(0.532,0.999)and(0.532,0.999)..(0.531,0.999)..controls(0.54,0.998)and(0.548,0.998)..(0.557,0.997)..controls(0.548,0.998)and(0.54,0.998)..(0.532,0.999)--cycle;
\fill[black](0.634,0.912)..controls(0.599,0.941)and(0.564,0.962)..(0.529,0.976)..controls(0.527,0.961)and(0.525,0.938)..(0.521,0.909)..controls(0.56,0.913)and(0.598,0.915)..(0.634,0.912)--cycle;
\fill[black](0.652,0.795)..controls(0.608,0.82)and(0.561,0.841)..(0.515,0.857)..controls(0.512,0.826)and(0.508,0.79)..(0.504,0.751)..controls(0.555,0.77)and(0.605,0.785)..(0.652,0.795)--cycle;
\fill[black](0.582,0.625)..controls(0.554,0.639)and(0.524,0.652)..(0.495,0.665)..controls(0.492,0.63)and(0.489,0.593)..(0.486,0.556)..controls(0.518,0.58)and(0.551,0.603)..(0.582,0.625)--cycle;
\fill[black](0.596,0.364)..controls(0.558,0.387)and(0.518,0.411)..(0.478,0.436)..controls(0.475,0.379)and(0.472,0.325)..(0.47,0.275)..controls(0.512,0.301)and(0.555,0.332)..(0.596,0.364)--cycle;
\fill[black](0.533,0.194)..controls(0.51,0.202)and(0.488,0.211)..(0.465,0.221)..controls(0.463,0.208)and(0.461,0.196)..(0.46,0.184)..controls(0.484,0.187)and(0.509,0.19)..(0.533,0.194)--cycle;
\fill[black](0.549,0.061)..controls(0.526,0.058)and(0.503,0.055)..(0.481,0.054)..controls(0.49,0.04)and(0.5,0.03)..(0.509,0.022)..controls(0.522,0.031)and(0.535,0.045)..(0.549,0.061)--cycle;
\fill[black](0.63,0.216)..controls(0.598,0.207)and(0.566,0.199)..(0.533,0.194)..controls(0.559,0.184)and(0.585,0.176)..(0.61,0.169)..controls(0.617,0.184)and(0.623,0.199)..(0.63,0.216)--cycle;
\fill[black](0.689,0.442)..controls(0.659,0.415)and(0.628,0.389)..(0.596,0.364)..controls(0.62,0.351)and(0.642,0.338)..(0.664,0.326)..controls(0.674,0.363)and(0.682,0.402)..(0.689,0.442)--cycle;
\fill[black](0.708,0.709)..controls(0.67,0.685)and(0.627,0.656)..(0.582,0.625)..controls(0.624,0.605)and(0.665,0.583)..(0.704,0.561)..controls(0.708,0.613)and(0.709,0.663)..(0.708,0.709)--cycle;
\fill[black](0.704,0.802)..controls(0.687,0.8)and(0.67,0.798)..(0.652,0.795)..controls(0.671,0.785)and(0.689,0.775)..(0.707,0.764)..controls(0.706,0.777)and(0.705,0.79)..(0.704,0.802)--cycle;
\fill[black](0.686,0.906)..controls(0.669,0.909)and(0.652,0.911)..(0.634,0.912)..controls(0.655,0.896)and(0.677,0.877)..(0.697,0.855)..controls(0.694,0.874)and(0.69,0.891)..(0.686,0.906)--cycle;
\fill[black](0.585,0.993)..controls(0.601,0.99)and(0.616,0.986)..(0.632,0.981)..controls(0.629,0.983)and(0.625,0.984)..(0.621,0.985)..controls(0.609,0.988)and(0.597,0.991)..(0.585,0.993)--cycle;
\fill[black](0.818,0.862)..controls(0.764,0.92)and(0.699,0.96)..(0.632,0.981)..controls(0.653,0.971)and(0.672,0.947)..(0.686,0.906)..controls(0.735,0.898)and(0.781,0.883)..(0.818,0.862)--cycle;
\fill[black](0.74,0.804)..controls(0.726,0.822)and(0.712,0.839)..(0.697,0.855)..controls(0.7,0.839)and(0.702,0.821)..(0.704,0.802)..controls(0.717,0.803)and(0.729,0.803)..(0.74,0.804)--cycle;
\fill[black](0.747,0.737)..controls(0.734,0.746)and(0.72,0.755)..(0.707,0.764)..controls(0.708,0.746)and(0.708,0.728)..(0.708,0.709)..controls(0.721,0.719)and(0.734,0.728)..(0.747,0.737)--cycle;
\fill[black](0.831,0.797)..controls(0.804,0.802)and(0.774,0.804)..(0.74,0.804)..controls(0.751,0.788)and(0.762,0.772)..(0.772,0.756)..controls(0.795,0.773)and(0.815,0.787)..(0.831,0.797)--cycle;
\fill[black](0.882,0.816)..controls(0.863,0.833)and(0.842,0.848)..(0.818,0.862)..controls(0.833,0.846)and(0.847,0.83)..(0.86,0.812)..controls(0.869,0.815)and(0.876,0.816)..(0.882,0.816)--cycle;
\fill[black](0.878,0.786)..controls(0.872,0.795)and(0.866,0.804)..(0.86,0.812)..controls(0.852,0.809)and(0.842,0.804)..(0.831,0.797)..controls(0.848,0.794)and(0.864,0.791)..(0.878,0.786)--cycle;
\fill[black](0.804,0.692)..controls(0.794,0.714)and(0.783,0.736)..(0.772,0.756)..controls(0.764,0.75)and(0.755,0.744)..(0.747,0.737)..controls(0.767,0.723)and(0.786,0.708)..(0.804,0.692)--cycle;
\fill[black](0.77,0.521)..controls(0.749,0.534)and(0.727,0.548)..(0.704,0.561)..controls(0.7,0.522)and(0.695,0.482)..(0.689,0.442)..controls(0.718,0.468)and(0.745,0.495)..(0.77,0.521)--cycle;
\fill[black](0.863,0.637)..controls(0.845,0.656)and(0.825,0.674)..(0.804,0.692)..controls(0.817,0.663)and(0.828,0.632)..(0.838,0.601)..controls(0.847,0.613)and(0.856,0.625)..(0.863,0.637)--cycle;
\fill[black](0.913,0.769)..controls(0.904,0.776)and(0.892,0.781)..(0.878,0.786)..controls(0.889,0.767)and(0.899,0.748)..(0.909,0.728)..controls(0.913,0.744)and(0.915,0.757)..(0.913,0.769)--cycle;
\fill[black](0.89,0.813)..controls(0.889,0.815)and(0.886,0.816)..(0.882,0.816)..controls(0.892,0.806)and(0.901,0.796)..(0.909,0.786)..controls(0.908,0.789)and(0.907,0.791)..(0.905,0.793)..controls(0.9,0.8)and(0.895,0.806)..(0.89,0.813)--cycle;
\fill[black](0.925,0.763)..controls(0.921,0.771)and(0.915,0.778)..(0.909,0.786)..controls(0.911,0.781)and(0.913,0.775)..(0.913,0.769)..controls(0.924,0.762)and(0.931,0.753)..(0.936,0.744)..controls(0.933,0.75)and(0.929,0.757)..(0.925,0.763)--cycle;
\fill[black](0.963,0.48)..controls(0.963,0.565)and(0.944,0.652)..(0.909,0.728)..controls(0.901,0.702)and(0.886,0.672)..(0.863,0.637)..controls(0.911,0.585)and(0.944,0.531)..(0.963,0.48)--cycle;
\fill[black](0.874,0.442)..controls(0.868,0.495)and(0.856,0.548)..(0.838,0.601)..controls(0.818,0.575)and(0.795,0.548)..(0.77,0.521)..controls(0.81,0.494)and(0.846,0.467)..(0.874,0.442)--cycle;
\fill[black](0.78,0.268)..controls(0.747,0.283)and(0.707,0.303)..(0.664,0.326)..controls(0.654,0.287)and(0.642,0.25)..(0.63,0.216)..controls(0.684,0.229)and(0.735,0.247)..(0.78,0.268)--cycle;
\fill[black](0.935,0.376)..controls(0.921,0.396)and(0.901,0.418)..(0.874,0.442)..controls(0.879,0.401)and(0.88,0.361)..(0.877,0.324)..controls(0.899,0.34)and(0.919,0.358)..(0.935,0.376)--cycle;
\fill[black](0.976,0.427)..controls(0.973,0.444)and(0.969,0.462)..(0.963,0.48)..controls(0.963,0.454)and(0.961,0.427)..(0.958,0.401)..controls(0.965,0.41)and(0.971,0.418)..(0.976,0.427)--cycle;
\fill[black](0.95,0.356)..controls(0.953,0.371)and(0.956,0.386)..(0.958,0.401)..controls(0.951,0.393)and(0.944,0.384)..(0.935,0.376)..controls(0.941,0.369)and(0.946,0.362)..(0.95,0.356)--cycle;
\fill[black](0.861,0.237)..controls(0.869,0.264)and(0.874,0.293)..(0.877,0.324)..controls(0.849,0.303)and(0.816,0.285)..(0.78,0.268)..controls(0.813,0.254)and(0.84,0.244)..(0.861,0.237)--cycle;
\fill[black](0.788,0.154)..controls(0.739,0.148)and(0.678,0.153)..(0.61,0.169)..controls(0.591,0.125)and(0.569,0.088)..(0.549,0.061)..controls(0.634,0.075)and(0.718,0.108)..(0.788,0.154)--cycle;
\fill[black](0.883,0.229)..controls(0.876,0.232)and(0.869,0.234)..(0.861,0.237)..controls(0.858,0.224)and(0.855,0.211)..(0.85,0.199)..controls(0.862,0.209)and(0.872,0.219)..(0.883,0.229)--cycle;
\fill[black](0.96,0.338)..controls(0.958,0.344)and(0.954,0.35)..(0.95,0.356)..controls(0.944,0.331)and(0.937,0.307)..(0.928,0.284)..controls(0.94,0.302)and(0.951,0.32)..(0.96,0.338)--cycle;
\fill[black](1,0.512)..controls(1.001,0.485)and(0.993,0.456)..(0.976,0.427)..controls(0.978,0.411)and(0.979,0.395)..(0.979,0.381)..controls(0.993,0.421)and(1,0.461)..(1,0.5)..controls(1,0.504)and(1,0.508)..(1,0.512)--cycle;
\fill[black](0.965,0.316)..controls(0.973,0.336)and(0.977,0.357)..(0.979,0.381)..controls(0.973,0.366)and(0.967,0.352)..(0.96,0.338)..controls(0.965,0.327)and(0.966,0.317)..(0.962,0.31)..controls(0.963,0.312)and(0.964,0.314)..(0.965,0.316)--cycle;
\fill[black](0.899,0.224)..controls(0.91,0.243)and(0.92,0.263)..(0.928,0.284)..controls(0.915,0.265)and(0.899,0.247)..(0.883,0.229)..controls(0.889,0.227)and(0.895,0.225)..(0.899,0.224)--cycle;
\fill[black](0.836,0.165)..controls(0.841,0.176)and(0.846,0.187)..(0.85,0.199)..controls(0.831,0.183)and(0.81,0.168)..(0.788,0.154)..controls(0.806,0.156)and(0.822,0.16)..(0.836,0.165)--cycle;
\fill[black](0.917,0.224)..controls(0.915,0.221)and(0.909,0.221)..(0.899,0.224)..controls(0.891,0.209)and(0.882,0.195)..(0.873,0.182)..controls(0.891,0.193)and(0.905,0.206)..(0.915,0.222)..controls(0.916,0.222)and(0.916,0.223)..(0.917,0.224)--cycle;
\fill[black](0.759,0.073)..controls(0.802,0.1)and(0.841,0.137)..(0.873,0.182)..controls(0.862,0.175)and(0.85,0.169)..(0.836,0.165)..controls(0.816,0.124)and(0.79,0.094)..(0.759,0.073)--cycle;
\fill[black](0.746,0.065)..controls(0.75,0.067)and(0.755,0.07)..(0.759,0.073)..controls(0.749,0.067)and(0.739,0.061)..(0.729,0.055)..controls(0.734,0.058)and(0.74,0.061)..(0.746,0.065)--cycle;
\fill[black](0.549,0.003)..controls(0.551,0.003)and(0.554,0.003)..(0.556,0.003)..controls(0.56,0.004)and(0.564,0.004)..(0.569,0.005)..controls(0.562,0.004)and(0.556,0.003)..(0.549,0.003)--cycle;
\fill[black](0.144,0.151)..controls(0.155,0.138)and(0.166,0.127)..(0.178,0.117)..controls(0.164,0.13)and(0.149,0.143)..(0.136,0.157)..controls(0.138,0.155)and(0.141,0.152)..(0.144,0.151)--cycle;
\fill[black](0.094,0.21)..controls(0.094,0.208)and(0.095,0.207)..(0.096,0.206)..controls(0.086,0.219)and(0.078,0.232)..(0.07,0.245)..controls(0.077,0.233)and(0.085,0.221)..(0.094,0.21)--cycle;
\fill[black](0.096,0.218)..controls(0.103,0.205)and(0.11,0.194)..(0.118,0.182)..controls(0.11,0.191)and(0.101,0.2)..(0.094,0.21)..controls(0.094,0.212)and(0.094,0.215)..(0.096,0.218)--cycle;
\fill[black](0.027,0.344)..controls(0.028,0.338)and(0.029,0.332)..(0.031,0.326)..controls(0.029,0.331)and(0.028,0.335)..(0.026,0.34)..controls(0.023,0.349)and(0.02,0.358)..(0.018,0.367)..controls(0.02,0.359)and(0.023,0.352)..(0.027,0.344)--cycle;
\fill[black](0.037,0.409)..controls(0.04,0.37)and(0.048,0.333)..(0.059,0.298)..controls(0.046,0.313)and(0.035,0.328)..(0.027,0.344)..controls(0.025,0.363)and(0.028,0.385)..(0.037,0.409)--cycle;
\fill[black](0.004,0.44)..controls(0.007,0.415)and(0.011,0.391)..(0.018,0.367)..controls(0.018,0.368)and(0.018,0.369)..(0.017,0.369)..controls(0.012,0.388)and(0.008,0.407)..(0.005,0.426)..controls(0.005,0.431)and(0.004,0.435)..(0.004,0.44)--cycle;
\fill[black](0.034,0.593)..controls(0.009,0.541)and(-0.001,0.488)..(0.004,0.44)..controls(-0.006,0.519)and(0.004,0.601)..(0.032,0.676)..controls(0.025,0.652)and(0.025,0.624)..(0.034,0.593)--cycle;
\fill[black](0.069,0.651)..controls(0.059,0.621)and(0.051,0.591)..(0.046,0.561)..controls(0.041,0.572)and(0.037,0.583)..(0.034,0.593)..controls(0.044,0.612)and(0.055,0.632)..(0.069,0.651)--cycle;
\fill[black](0.058,0.734)..controls(0.048,0.715)and(0.04,0.696)..(0.032,0.676)..controls(0.033,0.679)and(0.034,0.682)..(0.035,0.685)..controls(0.042,0.701)and(0.049,0.716)..(0.057,0.732)..controls(0.057,0.732)and(0.058,0.733)..(0.058,0.734)--cycle;
\fill[black](0.075,0.749)..controls(0.068,0.745)and(0.062,0.74)..(0.058,0.734)..controls(0.063,0.743)and(0.068,0.752)..(0.074,0.761)..controls(0.073,0.758)and(0.073,0.754)..(0.075,0.749)--cycle;
\fill[black](0.455,0.002)..controls(0.456,0.002)and(0.456,0.002)..(0.456,0.002)..controls(0.455,0.002)and(0.454,0.002)..(0.453,0.002)..controls(0.454,0.002)and(0.455,0.002)..(0.455,0.002)--cycle;
\fill[black](0.166,0.142)..controls(0.157,0.143)and(0.15,0.146)..(0.144,0.151)..controls(0.135,0.16)and(0.126,0.171)..(0.118,0.182)..controls(0.133,0.168)and(0.149,0.154)..(0.166,0.142)--cycle;
\fill[black](0.124,0.249)..controls(0.109,0.235)and(0.1,0.224)..(0.096,0.218)..controls(0.081,0.242)and(0.069,0.269)..(0.059,0.298)..controls(0.076,0.28)and(0.098,0.264)..(0.124,0.249)--cycle;
\fill[black](0.089,0.49)..controls(0.064,0.461)and(0.047,0.434)..(0.037,0.409)..controls(0.033,0.459)and(0.036,0.51)..(0.046,0.561)..controls(0.056,0.538)and(0.07,0.514)..(0.089,0.49)--cycle;
\fill[black](0.108,0.699)..controls(0.094,0.683)and(0.081,0.667)..(0.069,0.651)..controls(0.077,0.672)and(0.086,0.694)..(0.096,0.714)..controls(0.099,0.709)and(0.104,0.704)..(0.108,0.699)--cycle;
\fill[black](0.124,0.764)..controls(0.113,0.748)and(0.104,0.731)..(0.096,0.714)..controls(0.085,0.729)and(0.078,0.74)..(0.075,0.749)..controls(0.087,0.756)and(0.103,0.761)..(0.124,0.764)--cycle;
\fill[black](0.11,0.813)..controls(0.097,0.797)and(0.085,0.779)..(0.074,0.761)..controls(0.074,0.762)and(0.074,0.762)..(0.074,0.762)..controls(0.084,0.779)and(0.096,0.795)..(0.108,0.81)..controls(0.109,0.811)and(0.109,0.812)..(0.11,0.813)--cycle;
\fill[black](0.191,0.871)..controls(0.157,0.857)and(0.13,0.837)..(0.11,0.813)..controls(0.121,0.827)and(0.133,0.84)..(0.145,0.852)..controls(0.183,0.89)and(0.227,0.922)..(0.275,0.946)..controls(0.243,0.931)and(0.215,0.905)..(0.191,0.871)--cycle;
\fill[black](0.146,0.766)..controls(0.138,0.765)and(0.131,0.765)..(0.124,0.764)..controls(0.136,0.783)and(0.15,0.801)..(0.164,0.819)..controls(0.157,0.802)and(0.151,0.785)..(0.146,0.766)--cycle;
\fill[black](0.131,0.675)..controls(0.123,0.684)and(0.115,0.691)..(0.108,0.699)..controls(0.118,0.709)and(0.128,0.719)..(0.138,0.728)..controls(0.135,0.711)and(0.133,0.694)..(0.131,0.675)--cycle;
\fill[black](0.152,0.42)..controls(0.127,0.444)and(0.106,0.467)..(0.089,0.49)..controls(0.101,0.504)and(0.115,0.519)..(0.131,0.534)..controls(0.135,0.496)and(0.142,0.458)..(0.152,0.42)--cycle;
\fill[black](0.244,0.206)..controls(0.198,0.217)and(0.157,0.232)..(0.124,0.249)..controls(0.14,0.266)and(0.161,0.286)..(0.189,0.311)..controls(0.205,0.274)and(0.223,0.239)..(0.244,0.206)--cycle;
\fill[black](0.38,0.059)..controls(0.298,0.07)and(0.224,0.1)..(0.166,0.142)..controls(0.191,0.137)and(0.228,0.143)..(0.275,0.162)..controls(0.308,0.12)and(0.344,0.085)..(0.38,0.059)--cycle;
\fill[black](0.488,0.009)..controls(0.477,0.004)and(0.466,0.001)..(0.455,0.002)..controls(0.453,0.003)and(0.451,0.009)..(0.45,0.021)..controls(0.463,0.016)and(0.476,0.012)..(0.488,0.009)--cycle;
\end{tikzpicture}


==> figures/17_3cnjb4fdm3aip.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell5](0.896,0.6)..controls(0.893,0.578)and(0.888,0.555)..(0.881,0.532)..controls(0.889,0.521)and(0.897,0.511)..(0.904,0.5)..controls(0.911,0.512)and(0.917,0.523)..(0.923,0.535)..controls(0.922,0.553)and(0.921,0.571)..(0.92,0.588)..controls(0.912,0.592)and(0.904,0.596)..(0.896,0.6)--cycle;
\fill[cell6](0.895,0.756)..controls(0.899,0.734)and(0.902,0.709)..(0.902,0.683)..controls(0.911,0.653)and(0.916,0.621)..(0.92,0.588)..controls(0.927,0.584)and(0.934,0.58)..(0.94,0.576)..controls(0.949,0.6)and(0.955,0.623)..(0.957,0.645)..controls(0.946,0.678)and(0.932,0.711)..(0.915,0.741)..controls(0.909,0.746)and(0.902,0.751)..(0.895,0.756)--cycle;
\fill[cell6](0.869,0.826)..controls(0.875,0.815)and(0.88,0.803)..(0.885,0.791)..controls(0.896,0.775)and(0.906,0.758)..(0.915,0.741)..controls(0.931,0.729)and(0.944,0.716)..(0.954,0.701)..controls(0.951,0.714)and(0.947,0.725)..(0.941,0.736)..controls(0.926,0.764)and(0.908,0.791)..(0.888,0.816)..controls(0.884,0.821)and(0.877,0.824)..(0.869,0.826)--cycle;
\fill[cell5](0.84,0.827)..controls(0.852,0.809)and(0.862,0.789)..(0.872,0.769)..controls(0.88,0.765)and(0.887,0.76)..(0.895,0.756)..controls(0.892,0.768)and(0.889,0.78)..(0.885,0.791)..controls(0.876,0.804)and(0.866,0.816)..(0.857,0.828)..controls(0.852,0.828)and(0.846,0.828)..(0.84,0.827)--cycle;
\fill[cell6](0.64,0.748)..controls(0.691,0.716)and(0.739,0.679)..(0.782,0.641)..controls(0.826,0.629)and(0.865,0.615)..(0.896,0.6)..controls(0.901,0.629)and(0.903,0.657)..(0.902,0.683)..controls(0.894,0.713)and(0.884,0.742)..(0.872,0.769)..controls(0.841,0.785)and(0.804,0.797)..(0.761,0.806)..controls(0.726,0.792)and(0.685,0.773)..(0.64,0.748)--cycle;
\fill[cell6](0.679,0.967)..controls(0.71,0.954)and(0.74,0.936)..(0.768,0.911)..controls(0.8,0.888)and(0.83,0.859)..(0.857,0.828)..controls(0.861,0.827)and(0.865,0.827)..(0.869,0.826)..controls(0.857,0.847)and(0.843,0.864)..(0.827,0.878)..controls(0.785,0.914)and(0.737,0.944)..(0.685,0.965)..controls(0.683,0.965)and(0.681,0.966)..(0.679,0.967)--cycle;
\fill[cell5](0.58,0.993)..controls(0.606,0.989)and(0.631,0.982)..(0.656,0.972)..controls(0.664,0.971)and(0.672,0.969)..(0.679,0.967)..controls(0.674,0.969)and(0.67,0.97)..(0.665,0.972)..controls(0.639,0.981)and(0.613,0.988)..(0.585,0.993)..controls(0.584,0.993)and(0.582,0.993)..(0.58,0.993)--cycle;
\fill[cell7](0.449,0.84)..controls(0.473,0.832)and(0.498,0.822)..(0.523,0.811)..controls(0.609,0.821)and(0.692,0.819)..(0.761,0.806)..controls(0.793,0.818)and(0.82,0.825)..(0.84,0.827)..controls(0.819,0.86)and(0.795,0.888)..(0.768,0.911)..controls(0.733,0.937)and(0.695,0.958)..(0.656,0.972)..controls(0.612,0.979)and(0.557,0.964)..(0.497,0.926)..controls(0.481,0.903)and(0.465,0.874)..(0.449,0.84)--cycle;
\fill[cell7](0.338,0.868)..controls(0.36,0.864)and(0.383,0.859)..(0.407,0.853)..controls(0.437,0.883)and(0.467,0.907)..(0.497,0.926)..controls(0.529,0.973)and(0.558,0.994)..(0.58,0.993)..controls(0.568,0.995)and(0.555,0.997)..(0.542,0.998)..controls(0.467,1.005)and(0.39,0.994)..(0.319,0.966)..controls(0.309,0.962)and(0.298,0.956)..(0.289,0.947)..controls(0.297,0.938)and(0.313,0.912)..(0.338,0.868)--cycle;
\fill[cell5](0.385,0.783)..controls(0.399,0.787)and(0.414,0.79)..(0.428,0.794)..controls(0.435,0.81)and(0.442,0.825)..(0.449,0.84)..controls(0.435,0.845)and(0.421,0.849)..(0.407,0.853)..controls(0.394,0.84)and(0.381,0.827)..(0.369,0.813)..controls(0.374,0.803)and(0.379,0.793)..(0.385,0.783)--cycle;
\fill[cell6](0.435,0.688)..controls(0.467,0.687)and(0.5,0.686)..(0.533,0.683)..controls(0.57,0.707)and(0.606,0.729)..(0.64,0.748)..controls(0.602,0.772)and(0.562,0.793)..(0.523,0.811)..controls(0.491,0.807)and(0.46,0.801)..(0.428,0.794)..controls(0.421,0.777)and(0.414,0.759)..(0.408,0.74)..controls(0.416,0.723)and(0.425,0.706)..(0.435,0.688)--cycle;
\fill[cell7](0.528,0.501)..controls(0.602,0.43)and(0.673,0.36)..(0.728,0.304)..controls(0.767,0.336)and(0.802,0.37)..(0.833,0.404)..controls(0.854,0.447)and(0.87,0.49)..(0.881,0.532)..controls(0.854,0.569)and(0.82,0.606)..(0.782,0.641)..controls(0.709,0.661)and(0.622,0.676)..(0.533,0.683)..controls(0.509,0.668)and(0.485,0.652)..(0.462,0.635)..controls(0.483,0.592)and(0.506,0.547)..(0.528,0.501)--cycle;
\fill[cell5](0.377,0.646)..controls(0.391,0.633)and(0.405,0.619)..(0.42,0.605)..controls(0.434,0.615)and(0.448,0.625)..(0.462,0.635)..controls(0.452,0.653)and(0.443,0.671)..(0.435,0.688)..controls(0.419,0.688)and(0.404,0.688)..(0.39,0.688)..controls(0.385,0.674)and(0.381,0.66)..(0.377,0.646)--cycle;
\fill[cell6](0.297,0.72)..controls(0.309,0.709)and(0.321,0.698)..(0.333,0.686)..controls(0.352,0.687)and(0.371,0.688)..(0.39,0.688)..controls(0.395,0.706)and(0.401,0.723)..(0.408,0.74)..controls(0.4,0.755)and(0.392,0.769)..(0.385,0.783)..controls(0.366,0.778)and(0.348,0.772)..(0.33,0.766)..controls(0.319,0.751)and(0.308,0.735)..(0.297,0.72)--cycle;
\fill[cell6](0.224,0.786)..controls(0.238,0.773)and(0.254,0.759)..(0.272,0.743)..controls(0.291,0.751)and(0.31,0.759)..(0.33,0.766)..controls(0.343,0.782)and(0.356,0.798)..(0.369,0.813)..controls(0.358,0.833)and(0.348,0.852)..(0.338,0.868)..controls(0.304,0.873)and(0.272,0.875)..(0.243,0.873)..controls(0.235,0.848)and(0.228,0.819)..(0.224,0.786)--cycle;
\fill[cell5](0.221,0.675)..controls(0.238,0.678)and(0.255,0.68)..(0.273,0.682)..controls(0.281,0.695)and(0.289,0.707)..(0.297,0.72)..controls(0.289,0.728)and(0.28,0.736)..(0.272,0.743)..controls(0.254,0.735)and(0.237,0.727)..(0.22,0.718)..controls(0.22,0.705)and(0.22,0.69)..(0.221,0.675)--cycle;
\fill[cell6](0.252,0.467)..controls(0.283,0.494)and(0.316,0.523)..(0.351,0.552)..controls(0.359,0.584)and(0.368,0.615)..(0.377,0.646)..controls(0.362,0.66)and(0.347,0.674)..(0.333,0.686)..controls(0.313,0.685)and(0.293,0.684)..(0.273,0.682)..controls(0.257,0.655)and(0.241,0.626)..(0.228,0.597)..controls(0.233,0.555)and(0.241,0.511)..(0.252,0.467)--cycle;
\fill[cell6](0.143,0.85)..controls(0.143,0.851)and(0.146,0.85)..(0.15,0.847)..controls(0.174,0.861)and(0.206,0.87)..(0.243,0.873)..controls(0.255,0.906)and(0.271,0.931)..(0.289,0.947)..controls(0.286,0.95)and(0.284,0.951)..(0.284,0.951)..controls(0.231,0.926)and(0.183,0.891)..(0.143,0.85)--cycle;
\fill[cell7](0.009,0.582)..controls(0.021,0.608)and(0.056,0.633)..(0.116,0.652)..controls(0.146,0.676)and(0.181,0.698)..(0.22,0.718)..controls(0.22,0.742)and(0.222,0.765)..(0.224,0.786)..controls(0.185,0.82)and(0.161,0.84)..(0.15,0.847)..controls(0.135,0.839)and(0.123,0.829)..(0.113,0.817)..controls(0.076,0.771)and(0.047,0.719)..(0.027,0.663)..controls(0.018,0.638)and(0.012,0.61)..(0.009,0.582)--cycle;
\fill[cell6](0.005,0.567)..controls(0.005,0.567)and(0.005,0.568)..(0.005,0.568)..controls(0.006,0.575)and(0.007,0.582)..(0.008,0.588)..controls(0.007,0.581)and(0.005,0.574)..(0.005,0.567)--cycle;
\fill[cell5](0.002,0.479)..controls(0.003,0.487)and(0.005,0.495)..(0.007,0.504)..controls(0.005,0.53)and(0.006,0.556)..(0.009,0.582)..controls(0.007,0.577)and(0.005,0.573)..(0.005,0.568)..controls(0.002,0.551)and(0.001,0.534)..(0.000,0.517)..controls(0.000,0.504)and(0.001,0.492)..(0.002,0.479)--cycle;
\fill[cell7](0.097,0.287)..controls(0.108,0.308)and(0.126,0.334)..(0.151,0.363)..controls(0.163,0.436)and(0.189,0.518)..(0.228,0.597)..controls(0.224,0.624)and(0.222,0.65)..(0.221,0.675)..controls(0.181,0.669)and(0.146,0.661)..(0.116,0.652)..controls(0.056,0.604)and(0.019,0.552)..(0.007,0.504)..controls(0.01,0.463)and(0.019,0.42)..(0.033,0.379)..controls(0.049,0.347)and(0.07,0.316)..(0.097,0.287)--cycle;
\fill[cell6](0.002,0.451)..controls(0.002,0.454)and(0.002,0.457)..(0.002,0.46)..controls(0.000,0.479)and(0.000,0.498)..(0.000,0.517)..controls(0.000,0.52)and(0.001,0.523)..(0.001,0.527)..controls(-0.001,0.501)and(0,0.476)..(0.002,0.451)--cycle;
\fill[cell6](0.083,0.255)..controls(0.084,0.259)and(0.086,0.264)..(0.088,0.269)..controls(0.065,0.304)and(0.047,0.341)..(0.033,0.379)..controls(0.017,0.412)and(0.007,0.446)..(0.002,0.479)..controls(0.002,0.473)and(0.002,0.466)..(0.002,0.46)..controls(0.006,0.411)and(0.017,0.363)..(0.035,0.316)..controls(0.046,0.295)and(0.062,0.274)..(0.083,0.255)--cycle;
\fill[cell5](0.149,0.212)..controls(0.147,0.221)and(0.146,0.23)..(0.145,0.24)..controls(0.127,0.255)and(0.111,0.27)..(0.097,0.287)..controls(0.093,0.28)and(0.09,0.274)..(0.088,0.269)..controls(0.097,0.256)and(0.106,0.243)..(0.115,0.231)..controls(0.126,0.224)and(0.137,0.218)..(0.149,0.212)--cycle;
\fill[cell6](0.306,0.168)..controls(0.305,0.205)and(0.305,0.249)..(0.309,0.297)..controls(0.287,0.35)and(0.267,0.408)..(0.252,0.467)..controls(0.212,0.429)and(0.178,0.394)..(0.151,0.363)..controls(0.144,0.318)and(0.142,0.276)..(0.145,0.24)..controls(0.168,0.22)and(0.194,0.202)..(0.221,0.185)..controls(0.247,0.178)and(0.276,0.172)..(0.306,0.168)--cycle;
\fill[cell6](0.085,0.221)..controls(0.084,0.222)and(0.084,0.224)..(0.083,0.225)..controls(0.064,0.254)and(0.048,0.285)..(0.035,0.316)..controls(0.033,0.321)and(0.031,0.326)..(0.029,0.331)..controls(0.043,0.292)and(0.062,0.255)..(0.085,0.221)--cycle;
\fill[cell6](0.176,0.133)..controls(0.167,0.148)and(0.159,0.166)..(0.154,0.186)..controls(0.14,0.2)and(0.127,0.215)..(0.115,0.231)..controls(0.104,0.238)and(0.093,0.246)..(0.083,0.255)..controls(0.08,0.243)and(0.08,0.233)..(0.083,0.225)..controls(0.098,0.202)and(0.115,0.181)..(0.133,0.161)..controls(0.145,0.15)and(0.159,0.14)..(0.176,0.133)--cycle;
\fill[cell6](0.312,0.115)..controls(0.31,0.123)and(0.309,0.132)..(0.308,0.141)..controls(0.278,0.154)and(0.248,0.168)..(0.221,0.185)..controls(0.194,0.192)and(0.17,0.202)..(0.149,0.212)..controls(0.15,0.203)and(0.152,0.194)..(0.154,0.186)..controls(0.179,0.16)and(0.206,0.137)..(0.235,0.116)..controls(0.258,0.113)and(0.284,0.113)..(0.312,0.115)--cycle;
\fill[cell5](0.401,0.131)..controls(0.394,0.141)and(0.386,0.152)..(0.379,0.164)..controls(0.354,0.164)and(0.33,0.166)..(0.306,0.168)..controls(0.307,0.159)and(0.308,0.15)..(0.308,0.141)..controls(0.325,0.134)and(0.342,0.127)..(0.36,0.122)..controls(0.373,0.124)and(0.387,0.127)..(0.401,0.131)--cycle;
\fill[cell7](0.649,0.246)..controls(0.616,0.319)and(0.573,0.41)..(0.528,0.501)..controls(0.492,0.537)and(0.455,0.572)..(0.42,0.605)..controls(0.397,0.587)and(0.374,0.57)..(0.351,0.552)..controls(0.33,0.464)and(0.316,0.374)..(0.309,0.297)..controls(0.33,0.247)and(0.354,0.202)..(0.379,0.164)..controls(0.424,0.163)and(0.471,0.166)..(0.519,0.173)..controls(0.562,0.193)and(0.607,0.218)..(0.649,0.246)--cycle;
\fill[cell6](0.126,0.169)..controls(0.128,0.166)and(0.13,0.163)..(0.133,0.161)..controls(0.157,0.135)and(0.183,0.112)..(0.212,0.091)..controls(0.213,0.09)and(0.215,0.09)..(0.216,0.089)..controls(0.183,0.112)and(0.152,0.138)..(0.126,0.169)--cycle;
\fill[cell6](0.345,0.03)..controls(0.326,0.033)and(0.309,0.037)..(0.294,0.044)..controls(0.284,0.049)and(0.274,0.054)..(0.264,0.059)..controls(0.246,0.069)and(0.229,0.08)..(0.212,0.091)..controls(0.198,0.102)and(0.186,0.116)..(0.176,0.133)..controls(0.193,0.125)and(0.213,0.12)..(0.235,0.116)..controls(0.263,0.096)and(0.293,0.079)..(0.324,0.065)..controls(0.33,0.049)and(0.337,0.038)..(0.345,0.03)--cycle;
\fill[cell6](0.478,0.048)..controls(0.457,0.04)and(0.436,0.035)..(0.417,0.031)..controls(0.385,0.039)and(0.354,0.051)..(0.324,0.065)..controls(0.319,0.078)and(0.315,0.095)..(0.312,0.115)..controls(0.327,0.116)and(0.343,0.119)..(0.36,0.122)..controls(0.38,0.115)and(0.401,0.11)..(0.421,0.105)..controls(0.44,0.082)and(0.459,0.063)..(0.478,0.048)--cycle;
\fill[cell6](0.583,0.007)..controls(0.576,0.006)and(0.569,0.005)..(0.561,0.004)..controls(0.495,-0.005)and(0.426,0.001)..(0.362,0.02)..controls(0.356,0.021)and(0.35,0.025)..(0.345,0.03)..controls(0.367,0.027)and(0.391,0.027)..(0.417,0.031)..controls(0.455,0.021)and(0.495,0.016)..(0.533,0.015)..controls(0.551,0.008)and(0.567,0.006)..(0.583,0.007)--cycle;
\fill[cell6](0.677,0.183)..controls(0.639,0.145)and(0.599,0.113)..(0.559,0.088)..controls(0.514,0.089)and(0.467,0.095)..(0.421,0.105)..controls(0.414,0.113)and(0.408,0.122)..(0.401,0.131)..controls(0.439,0.141)and(0.478,0.155)..(0.519,0.173)..controls(0.568,0.181)and(0.618,0.193)..(0.665,0.209)..controls(0.669,0.2)and(0.673,0.191)..(0.677,0.183)--cycle;
\fill[cell6](0.721,0.072)..controls(0.697,0.053)and(0.671,0.038)..(0.644,0.026)..controls(0.609,0.018)and(0.571,0.014)..(0.533,0.015)..controls(0.515,0.022)and(0.497,0.033)..(0.478,0.048)..controls(0.504,0.058)and(0.532,0.071)..(0.559,0.088)..controls(0.612,0.087)and(0.663,0.093)..(0.709,0.105)..controls(0.715,0.091)and(0.719,0.08)..(0.721,0.072)--cycle;
\fill[cell6](0.591,0.008)..controls(0.589,0.008)and(0.586,0.008)..(0.583,0.007)..controls(0.603,0.011)and(0.624,0.018)..(0.644,0.026)..controls(0.673,0.033)and(0.7,0.042)..(0.725,0.054)..controls(0.725,0.054)and(0.725,0.053)..(0.724,0.053)..controls(0.682,0.032)and(0.637,0.017)..(0.591,0.008)--cycle;
\fill[cell6](0.853,0.169)..controls(0.859,0.162)and(0.862,0.158)..(0.862,0.156)..controls(0.852,0.145)and(0.842,0.135)..(0.831,0.126)..controls(0.811,0.108)and(0.789,0.091)..(0.767,0.077)..controls(0.753,0.069)and(0.739,0.061)..(0.725,0.054)..controls(0.725,0.057)and(0.724,0.062)..(0.721,0.072)..controls(0.743,0.088)and(0.764,0.108)..(0.783,0.13)..controls(0.809,0.141)and(0.832,0.155)..(0.853,0.169)--cycle;
\fill[cell6](0.947,0.277)..controls(0.947,0.277)and(0.947,0.276)..(0.947,0.276)..controls(0.925,0.232)and(0.896,0.191)..(0.862,0.155)..controls(0.862,0.155)and(0.862,0.155)..(0.862,0.156)..controls(0.882,0.177)and(0.899,0.201)..(0.915,0.227)..controls(0.928,0.242)and(0.939,0.259)..(0.947,0.277)--cycle;
\fill[cell6](0.775,0.255)..controls(0.798,0.231)and(0.817,0.211)..(0.831,0.195)..controls(0.817,0.171)and(0.8,0.15)..(0.783,0.13)..controls(0.76,0.12)and(0.736,0.112)..(0.709,0.105)..controls(0.702,0.125)and(0.691,0.151)..(0.677,0.183)..controls(0.691,0.198)and(0.706,0.213)..(0.719,0.229)..controls(0.739,0.237)and(0.757,0.246)..(0.775,0.255)--cycle;
\fill[cell6](0.952,0.397)..controls(0.959,0.373)and(0.962,0.351)..(0.961,0.331)..controls(0.949,0.294)and(0.934,0.258)..(0.915,0.227)..controls(0.898,0.206)and(0.877,0.187)..(0.853,0.169)..controls(0.848,0.176)and(0.841,0.184)..(0.831,0.195)..controls(0.858,0.237)and(0.879,0.285)..(0.895,0.335)..controls(0.917,0.355)and(0.937,0.376)..(0.952,0.397)--cycle;
\fill[cell6](0.998,0.511)..controls(1,0.507)and(1,0.502)..(1,0.498)..controls(1,0.422)and(0.982,0.346)..(0.948,0.277)..controls(0.947,0.277)and(0.947,0.277)..(0.947,0.277)..controls(0.955,0.292)and(0.96,0.31)..(0.961,0.331)..controls(0.972,0.368)and(0.979,0.407)..(0.982,0.447)..controls(0.991,0.469)and(0.997,0.49)..(0.998,0.511)--cycle;
\fill[cell5](0.728,0.304)..controls(0.737,0.294)and(0.747,0.284)..(0.755,0.275)..controls(0.744,0.26)and(0.732,0.244)..(0.719,0.229)..controls(0.702,0.222)and(0.684,0.215)..(0.665,0.209)..controls(0.66,0.221)and(0.655,0.233)..(0.649,0.246)..controls(0.676,0.264)and(0.703,0.283)..(0.728,0.304)--cycle;
\fill[cell6](0.904,0.5)..controls(0.91,0.491)and(0.915,0.481)..(0.921,0.472)..controls(0.917,0.425)and(0.908,0.379)..(0.895,0.335)..controls(0.862,0.306)and(0.821,0.279)..(0.775,0.255)..controls(0.769,0.262)and(0.762,0.268)..(0.755,0.275)..controls(0.785,0.316)and(0.811,0.36)..(0.833,0.404)..controls(0.861,0.436)and(0.885,0.469)..(0.904,0.5)--cycle;
\fill[cell6](0.94,0.576)..controls(0.956,0.566)and(0.969,0.556)..(0.978,0.545)..controls(0.982,0.512)and(0.983,0.48)..(0.982,0.447)..controls(0.974,0.431)and(0.964,0.414)..(0.952,0.397)..controls(0.945,0.421)and(0.935,0.446)..(0.921,0.472)..controls(0.922,0.493)and(0.923,0.514)..(0.923,0.535)..controls(0.93,0.549)and(0.936,0.563)..(0.94,0.576)--cycle;
\fill[cell6](0.954,0.701)..controls(0.961,0.69)and(0.967,0.679)..(0.971,0.668)..controls(0.986,0.625)and(0.995,0.581)..(0.999,0.537)..controls(0.999,0.528)and(0.999,0.519)..(0.998,0.511)..controls(0.996,0.522)and(0.989,0.534)..(0.978,0.545)..controls(0.974,0.579)and(0.967,0.612)..(0.957,0.645)..controls(0.959,0.665)and(0.958,0.684)..(0.954,0.701)--cycle;
% Black cells
\fill[black](0.915,0.741)..controls(0.932,0.711)and(0.946,0.678)..(0.957,0.645)..controls(0.959,0.665)and(0.958,0.684)..(0.954,0.701)..controls(0.944,0.716)and(0.931,0.729)..(0.915,0.741)--cycle;
\fill[black](0.92,0.588)..controls(0.921,0.571)and(0.922,0.553)..(0.923,0.535)..controls(0.93,0.549)and(0.936,0.563)..(0.94,0.576)..controls(0.934,0.58)and(0.927,0.584)..(0.92,0.588)--cycle;
\fill[black](0.881,0.532)..controls(0.87,0.49)and(0.854,0.447)..(0.833,0.404)..controls(0.861,0.436)and(0.885,0.469)..(0.904,0.5)..controls(0.897,0.511)and(0.889,0.521)..(0.881,0.532)--cycle;
\fill[black](0.782,0.641)..controls(0.82,0.606)and(0.854,0.569)..(0.881,0.532)..controls(0.888,0.555)and(0.893,0.578)..(0.896,0.6)..controls(0.865,0.615)and(0.826,0.629)..(0.782,0.641)--cycle;
\fill[black](0.902,0.683)..controls(0.903,0.657)and(0.901,0.629)..(0.896,0.6)..controls(0.904,0.596)and(0.912,0.592)..(0.92,0.588)..controls(0.916,0.621)and(0.911,0.653)..(0.902,0.683)--cycle;
\fill[black](0.872,0.769)..controls(0.884,0.742)and(0.894,0.713)..(0.902,0.683)..controls(0.902,0.709)and(0.899,0.734)..(0.895,0.756)..controls(0.887,0.76)and(0.88,0.765)..(0.872,0.769)--cycle;
\fill[black](0.885,0.791)..controls(0.889,0.78)and(0.892,0.768)..(0.895,0.756)..controls(0.902,0.751)and(0.909,0.746)..(0.915,0.741)..controls(0.906,0.758)and(0.896,0.775)..(0.885,0.791)--cycle;
\fill[black](0.857,0.828)..controls(0.866,0.816)and(0.876,0.804)..(0.885,0.791)..controls(0.88,0.803)and(0.875,0.815)..(0.869,0.826)..controls(0.865,0.827)and(0.861,0.827)..(0.857,0.828)--cycle;
\fill[black](0.827,0.878)..controls(0.843,0.864)and(0.857,0.847)..(0.869,0.826)..controls(0.877,0.824)and(0.884,0.821)..(0.888,0.816)..controls(0.869,0.838)and(0.849,0.859)..(0.827,0.878)--cycle;
\fill[black](0.761,0.806)..controls(0.804,0.797)and(0.841,0.785)..(0.872,0.769)..controls(0.862,0.789)and(0.852,0.809)..(0.84,0.827)..controls(0.82,0.825)and(0.793,0.818)..(0.761,0.806)--cycle;
\fill[black](0.768,0.911)..controls(0.795,0.888)and(0.819,0.86)..(0.84,0.827)..controls(0.846,0.828)and(0.852,0.828)..(0.857,0.828)..controls(0.83,0.859)and(0.8,0.888)..(0.768,0.911)--cycle;
\fill[black](0.533,0.683)..controls(0.622,0.676)and(0.709,0.661)..(0.782,0.641)..controls(0.739,0.679)and(0.691,0.716)..(0.64,0.748)..controls(0.606,0.729)and(0.57,0.707)..(0.533,0.683)--cycle;
\fill[black](0.523,0.811)..controls(0.562,0.793)and(0.602,0.772)..(0.64,0.748)..controls(0.685,0.773)and(0.726,0.792)..(0.761,0.806)..controls(0.692,0.819)and(0.609,0.821)..(0.523,0.811)--cycle;
\fill[black](0.656,0.972)..controls(0.695,0.958)and(0.733,0.937)..(0.768,0.911)..controls(0.74,0.936)and(0.71,0.954)..(0.679,0.967)..controls(0.672,0.969)and(0.664,0.971)..(0.656,0.972)--cycle;
\fill[black](0.665,0.972)..controls(0.67,0.97)and(0.674,0.969)..(0.679,0.967)..controls(0.681,0.966)and(0.683,0.965)..(0.685,0.965)..controls(0.678,0.967)and(0.672,0.97)..(0.665,0.972)--cycle;
\fill[black](0.497,0.926)..controls(0.557,0.964)and(0.612,0.979)..(0.656,0.972)..controls(0.631,0.982)and(0.606,0.989)..(0.58,0.993)..controls(0.558,0.994)and(0.529,0.973)..(0.497,0.926)--cycle;
\fill[black](0.542,0.998)..controls(0.555,0.997)and(0.568,0.995)..(0.58,0.993)..controls(0.582,0.993)and(0.584,0.993)..(0.585,0.993)..controls(0.571,0.995)and(0.557,0.997)..(0.542,0.998)--cycle;
\fill[black](0.428,0.794)..controls(0.46,0.801)and(0.491,0.807)..(0.523,0.811)..controls(0.498,0.822)and(0.473,0.832)..(0.449,0.84)..controls(0.442,0.825)and(0.435,0.81)..(0.428,0.794)--cycle;
\fill[black](0.407,0.853)..controls(0.421,0.849)and(0.435,0.845)..(0.449,0.84)..controls(0.465,0.874)and(0.481,0.903)..(0.497,0.926)..controls(0.467,0.907)and(0.437,0.883)..(0.407,0.853)--cycle;
\fill[black](0.289,0.947)..controls(0.298,0.956)and(0.309,0.962)..(0.319,0.966)..controls(0.307,0.962)and(0.295,0.956)..(0.284,0.951)..controls(0.284,0.951)and(0.286,0.95)..(0.289,0.947)--cycle;
\fill[black](0.369,0.813)..controls(0.381,0.827)and(0.394,0.84)..(0.407,0.853)..controls(0.383,0.859)and(0.36,0.864)..(0.338,0.868)..controls(0.348,0.852)and(0.358,0.833)..(0.369,0.813)--cycle;
\fill[black](0.243,0.873)..controls(0.272,0.875)and(0.304,0.873)..(0.338,0.868)..controls(0.313,0.912)and(0.297,0.938)..(0.289,0.947)..controls(0.271,0.931)and(0.255,0.906)..(0.243,0.873)--cycle;
\fill[black](0.408,0.74)..controls(0.414,0.759)and(0.421,0.777)..(0.428,0.794)..controls(0.414,0.79)and(0.399,0.787)..(0.385,0.783)..controls(0.392,0.769)and(0.4,0.755)..(0.408,0.74)--cycle;
\fill[black](0.33,0.766)..controls(0.348,0.772)and(0.366,0.778)..(0.385,0.783)..controls(0.379,0.793)and(0.374,0.803)..(0.369,0.813)..controls(0.356,0.798)and(0.343,0.782)..(0.33,0.766)--cycle;
\fill[black](0.462,0.635)..controls(0.485,0.652)and(0.509,0.668)..(0.533,0.683)..controls(0.5,0.686)and(0.467,0.687)..(0.435,0.688)..controls(0.443,0.671)and(0.452,0.653)..(0.462,0.635)--cycle;
\fill[black](0.39,0.688)..controls(0.404,0.688)and(0.419,0.688)..(0.435,0.688)..controls(0.425,0.706)and(0.416,0.723)..(0.408,0.74)..controls(0.401,0.723)and(0.395,0.706)..(0.39,0.688)--cycle;
\fill[black](0.42,0.605)..controls(0.455,0.572)and(0.492,0.537)..(0.528,0.501)..controls(0.506,0.547)and(0.483,0.592)..(0.462,0.635)..controls(0.448,0.625)and(0.434,0.615)..(0.42,0.605)--cycle;
\fill[black](0.351,0.552)..controls(0.374,0.57)and(0.397,0.587)..(0.42,0.605)..controls(0.405,0.619)and(0.391,0.633)..(0.377,0.646)..controls(0.368,0.615)and(0.359,0.584)..(0.351,0.552)--cycle;
\fill[black](0.333,0.686)..controls(0.347,0.674)and(0.362,0.66)..(0.377,0.646)..controls(0.381,0.66)and(0.385,0.674)..(0.39,0.688)..controls(0.371,0.688)and(0.352,0.687)..(0.333,0.686)--cycle;
\fill[black](0.273,0.682)..controls(0.293,0.684)and(0.313,0.685)..(0.333,0.686)..controls(0.321,0.698)and(0.309,0.709)..(0.297,0.72)..controls(0.289,0.707)and(0.281,0.695)..(0.273,0.682)--cycle;
\fill[black](0.272,0.743)..controls(0.28,0.736)and(0.289,0.728)..(0.297,0.72)..controls(0.308,0.735)and(0.319,0.751)..(0.33,0.766)..controls(0.31,0.759)and(0.291,0.751)..(0.272,0.743)--cycle;
\fill[black](0.22,0.718)..controls(0.237,0.727)and(0.254,0.735)..(0.272,0.743)..controls(0.254,0.759)and(0.238,0.773)..(0.224,0.786)..controls(0.222,0.765)and(0.22,0.742)..(0.22,0.718)--cycle;
\fill[black](0.15,0.847)..controls(0.161,0.84)and(0.185,0.82)..(0.224,0.786)..controls(0.228,0.819)and(0.235,0.848)..(0.243,0.873)..controls(0.206,0.87)and(0.174,0.861)..(0.15,0.847)--cycle;
\fill[black](0.228,0.597)..controls(0.241,0.626)and(0.257,0.655)..(0.273,0.682)..controls(0.255,0.68)and(0.238,0.678)..(0.221,0.675)..controls(0.222,0.65)and(0.224,0.624)..(0.228,0.597)--cycle;
\fill[black](0.116,0.652)..controls(0.146,0.661)and(0.181,0.669)..(0.221,0.675)..controls(0.22,0.69)and(0.22,0.705)..(0.22,0.718)..controls(0.181,0.698)and(0.146,0.676)..(0.116,0.652)--cycle;
\fill[black](0.309,0.297)..controls(0.316,0.374)and(0.33,0.464)..(0.351,0.552)..controls(0.316,0.523)and(0.283,0.494)..(0.252,0.467)..controls(0.267,0.408)and(0.287,0.35)..(0.309,0.297)--cycle;
\fill[black](0.151,0.363)..controls(0.178,0.394)and(0.212,0.429)..(0.252,0.467)..controls(0.241,0.511)and(0.233,0.555)..(0.228,0.597)..controls(0.189,0.518)and(0.163,0.436)..(0.151,0.363)--cycle;
\fill[black](0.113,0.817)..controls(0.123,0.829)and(0.135,0.839)..(0.15,0.847)..controls(0.146,0.85)and(0.143,0.851)..(0.143,0.85)..controls(0.132,0.839)and(0.123,0.828)..(0.113,0.817)--cycle;
\fill[black](0.007,0.504)..controls(0.019,0.552)and(0.056,0.604)..(0.116,0.652)..controls(0.056,0.633)and(0.021,0.608)..(0.009,0.582)..controls(0.006,0.556)and(0.005,0.53)..(0.007,0.504)--cycle;
\fill[black](0.005,0.568)..controls(0.005,0.573)and(0.007,0.577)..(0.009,0.582)..controls(0.012,0.61)and(0.018,0.638)..(0.027,0.663)..controls(0.019,0.639)and(0.012,0.614)..(0.008,0.588)..controls(0.007,0.582)and(0.006,0.575)..(0.005,0.568)--cycle;
\fill[black](0.000,0.517)..controls(0.001,0.534)and(0.002,0.551)..(0.005,0.568)..controls(0.005,0.568)and(0.005,0.567)..(0.005,0.567)..controls(0.003,0.554)and(0.001,0.54)..(0.001,0.527)..controls(0.001,0.523)and(0.000,0.52)..(0.000,0.517)--cycle;
\fill[black](0.033,0.379)..controls(0.019,0.42)and(0.01,0.463)..(0.007,0.504)..controls(0.005,0.495)and(0.003,0.487)..(0.002,0.479)..controls(0.007,0.446)and(0.017,0.412)..(0.033,0.379)--cycle;
\fill[black](0.002,0.46)..controls(0.002,0.466)and(0.002,0.473)..(0.002,0.479)..controls(0.001,0.492)and(0.000,0.504)..(0.000,0.517)..controls(0.000,0.498)and(0.000,0.479)..(0.002,0.46)--cycle;
\fill[black](0.145,0.24)..controls(0.142,0.276)and(0.144,0.318)..(0.151,0.363)..controls(0.126,0.334)and(0.108,0.308)..(0.097,0.287)..controls(0.111,0.27)and(0.127,0.255)..(0.145,0.24)--cycle;
\fill[black](0.088,0.269)..controls(0.09,0.274)and(0.093,0.28)..(0.097,0.287)..controls(0.07,0.316)and(0.049,0.347)..(0.033,0.379)..controls(0.047,0.341)and(0.065,0.304)..(0.088,0.269)--cycle;
\fill[black](0.035,0.316)..controls(0.017,0.363)and(0.006,0.411)..(0.002,0.46)..controls(0.002,0.457)and(0.002,0.454)..(0.002,0.451)..controls(0.006,0.41)and(0.016,0.37)..(0.029,0.331)..controls(0.031,0.326)and(0.033,0.321)..(0.035,0.316)--cycle;
\fill[black](0.115,0.231)..controls(0.106,0.243)and(0.097,0.256)..(0.088,0.269)..controls(0.086,0.264)and(0.084,0.259)..(0.083,0.255)..controls(0.093,0.246)and(0.104,0.238)..(0.115,0.231)--cycle;
\fill[black](0.083,0.225)..controls(0.08,0.233)and(0.08,0.243)..(0.083,0.255)..controls(0.062,0.274)and(0.046,0.295)..(0.035,0.316)..controls(0.048,0.285)and(0.064,0.254)..(0.083,0.225)--cycle;
\fill[black](0.221,0.185)..controls(0.194,0.202)and(0.168,0.22)..(0.145,0.24)..controls(0.146,0.23)and(0.147,0.221)..(0.149,0.212)..controls(0.17,0.202)and(0.194,0.192)..(0.221,0.185)--cycle;
\fill[black](0.154,0.186)..controls(0.152,0.194)and(0.15,0.203)..(0.149,0.212)..controls(0.137,0.218)and(0.126,0.224)..(0.115,0.231)..controls(0.127,0.215)and(0.14,0.2)..(0.154,0.186)--cycle;
\fill[black](0.379,0.164)..controls(0.354,0.202)and(0.33,0.247)..(0.309,0.297)..controls(0.305,0.249)and(0.305,0.205)..(0.306,0.168)..controls(0.33,0.166)and(0.354,0.164)..(0.379,0.164)--cycle;
\fill[black](0.308,0.141)..controls(0.308,0.15)and(0.307,0.159)..(0.306,0.168)..controls(0.276,0.172)and(0.247,0.178)..(0.221,0.185)..controls(0.248,0.168)and(0.278,0.154)..(0.308,0.141)--cycle;
\fill[black](0.133,0.161)..controls(0.115,0.181)and(0.098,0.202)..(0.083,0.225)..controls(0.084,0.224)and(0.084,0.222)..(0.085,0.221)..controls(0.098,0.202)and(0.111,0.185)..(0.126,0.169)..controls(0.128,0.166)and(0.13,0.163)..(0.133,0.161)--cycle;
\fill[black](0.235,0.116)..controls(0.206,0.137)and(0.179,0.16)..(0.154,0.186)..controls(0.159,0.166)and(0.167,0.148)..(0.176,0.133)..controls(0.193,0.125)and(0.213,0.12)..(0.235,0.116)--cycle;
\fill[black](0.36,0.122)..controls(0.342,0.127)and(0.325,0.134)..(0.308,0.141)..controls(0.309,0.132)and(0.31,0.123)..(0.312,0.115)..controls(0.327,0.116)and(0.343,0.119)..(0.36,0.122)--cycle;
\fill[black](0.519,0.173)..controls(0.471,0.166)and(0.424,0.163)..(0.379,0.164)..controls(0.386,0.152)and(0.394,0.141)..(0.401,0.131)..controls(0.439,0.141)and(0.478,0.155)..(0.519,0.173)--cycle;
\fill[black](0.665,0.209)..controls(0.618,0.193)and(0.568,0.181)..(0.519,0.173)..controls(0.562,0.193)and(0.607,0.218)..(0.649,0.246)..controls(0.655,0.233)and(0.66,0.221)..(0.665,0.209)--cycle;
\fill[black](0.421,0.105)..controls(0.401,0.11)and(0.38,0.115)..(0.36,0.122)..controls(0.373,0.124)and(0.387,0.127)..(0.401,0.131)..controls(0.408,0.122)and(0.414,0.113)..(0.421,0.105)--cycle;
\fill[black](0.324,0.065)..controls(0.293,0.079)and(0.263,0.096)..(0.235,0.116)..controls(0.258,0.113)and(0.284,0.113)..(0.312,0.115)..controls(0.315,0.095)and(0.319,0.078)..(0.324,0.065)--cycle;
\fill[black](0.212,0.091)..controls(0.183,0.112)and(0.157,0.135)..(0.133,0.161)..controls(0.145,0.15)and(0.159,0.14)..(0.176,0.133)..controls(0.186,0.116)and(0.198,0.102)..(0.212,0.091)--cycle;
\fill[black](0.216,0.089)..controls(0.215,0.09)and(0.213,0.09)..(0.212,0.091)..controls(0.229,0.08)and(0.246,0.069)..(0.264,0.059)..controls(0.247,0.068)and(0.231,0.078)..(0.216,0.089)--cycle;
\fill[black](0.294,0.044)..controls(0.309,0.037)and(0.326,0.033)..(0.345,0.03)..controls(0.35,0.025)and(0.356,0.021)..(0.362,0.02)..controls(0.339,0.026)and(0.316,0.034)..(0.294,0.044)--cycle;
\fill[black](0.417,0.031)..controls(0.391,0.027)and(0.367,0.027)..(0.345,0.03)..controls(0.337,0.038)and(0.33,0.049)..(0.324,0.065)..controls(0.354,0.051)and(0.385,0.039)..(0.417,0.031)--cycle;
\fill[black](0.533,0.015)..controls(0.495,0.016)and(0.455,0.021)..(0.417,0.031)..controls(0.436,0.035)and(0.457,0.04)..(0.478,0.048)..controls(0.497,0.033)and(0.515,0.022)..(0.533,0.015)--cycle;
\fill[black](0.559,0.088)..controls(0.532,0.071)and(0.504,0.058)..(0.478,0.048)..controls(0.459,0.063)and(0.44,0.082)..(0.421,0.105)..controls(0.467,0.095)and(0.514,0.089)..(0.559,0.088)--cycle;
\fill[black](0.561,0.004)..controls(0.569,0.005)and(0.576,0.006)..(0.583,0.007)..controls(0.586,0.008)and(0.589,0.008)..(0.591,0.008)..controls(0.581,0.007)and(0.571,0.005)..(0.561,0.004)--cycle;
\fill[black](0.644,0.026)..controls(0.624,0.018)and(0.603,0.011)..(0.583,0.007)..controls(0.567,0.006)and(0.551,0.008)..(0.533,0.015)..controls(0.571,0.014)and(0.609,0.018)..(0.644,0.026)--cycle;
\fill[black](0.709,0.105)..controls(0.663,0.093)and(0.612,0.087)..(0.559,0.088)..controls(0.599,0.113)and(0.639,0.145)..(0.677,0.183)..controls(0.691,0.151)and(0.702,0.125)..(0.709,0.105)--cycle;
\fill[black](0.719,0.229)..controls(0.706,0.213)and(0.691,0.198)..(0.677,0.183)..controls(0.673,0.191)and(0.669,0.2)..(0.665,0.209)..controls(0.684,0.215)and(0.702,0.222)..(0.719,0.229)--cycle;
\fill[black](0.725,0.054)..controls(0.7,0.042)and(0.673,0.033)..(0.644,0.026)..controls(0.671,0.038)and(0.697,0.053)..(0.721,0.072)..controls(0.724,0.062)and(0.725,0.057)..(0.725,0.054)--cycle;
\fill[black](0.783,0.13)..controls(0.764,0.108)and(0.743,0.088)..(0.721,0.072)..controls(0.719,0.08)and(0.715,0.091)..(0.709,0.105)..controls(0.736,0.112)and(0.76,0.12)..(0.783,0.13)--cycle;
\fill[black](0.724,0.053)..controls(0.725,0.053)and(0.725,0.054)..(0.725,0.054)..controls(0.739,0.061)and(0.753,0.069)..(0.767,0.077)..controls(0.753,0.068)and(0.739,0.06)..(0.724,0.053)--cycle;
\fill[black](0.862,0.156)..controls(0.862,0.155)and(0.862,0.155)..(0.862,0.155)..controls(0.852,0.145)and(0.842,0.135)..(0.831,0.126)..controls(0.842,0.135)and(0.852,0.145)..(0.862,0.156)--cycle;
\fill[black](0.915,0.227)..controls(0.899,0.201)and(0.882,0.177)..(0.862,0.156)..controls(0.862,0.158)and(0.859,0.162)..(0.853,0.169)..controls(0.877,0.187)and(0.898,0.206)..(0.915,0.227)--cycle;
\fill[black](0.831,0.195)..controls(0.841,0.184)and(0.848,0.176)..(0.853,0.169)..controls(0.832,0.155)and(0.809,0.141)..(0.783,0.13)..controls(0.8,0.15)and(0.817,0.171)..(0.831,0.195)--cycle;
\fill[black](0.947,0.276)..controls(0.947,0.276)and(0.947,0.277)..(0.947,0.277)..controls(0.947,0.277)and(0.947,0.277)..(0.948,0.277)..controls(0.947,0.277)and(0.947,0.277)..(0.947,0.276)--cycle;
\fill[black](0.961,0.331)..controls(0.96,0.31)and(0.955,0.292)..(0.947,0.277)..controls(0.939,0.259)and(0.928,0.242)..(0.915,0.227)..controls(0.934,0.258)and(0.949,0.294)..(0.961,0.331)--cycle;
\fill[black](0.895,0.335)..controls(0.879,0.285)and(0.858,0.237)..(0.831,0.195)..controls(0.817,0.211)and(0.798,0.231)..(0.775,0.255)..controls(0.821,0.279)and(0.862,0.306)..(0.895,0.335)--cycle;
\fill[black](0.755,0.275)..controls(0.762,0.268)and(0.769,0.262)..(0.775,0.255)..controls(0.757,0.246)and(0.739,0.237)..(0.719,0.229)..controls(0.732,0.244)and(0.744,0.26)..(0.755,0.275)--cycle;
\fill[black](0.982,0.447)..controls(0.979,0.407)and(0.972,0.368)..(0.961,0.331)..controls(0.962,0.351)and(0.959,0.373)..(0.952,0.397)..controls(0.964,0.414)and(0.974,0.431)..(0.982,0.447)--cycle;
\fill[black](0.921,0.472)..controls(0.935,0.446)and(0.945,0.421)..(0.952,0.397)..controls(0.937,0.376)and(0.917,0.355)..(0.895,0.335)..controls(0.908,0.379)and(0.917,0.425)..(0.921,0.472)--cycle;
\fill[black](1,0.498)..controls(1,0.502)and(1,0.507)..(0.998,0.511)..controls(0.999,0.519)and(0.999,0.528)..(0.999,0.537)..controls(1,0.524)and(1,0.511)..(1,0.498)--cycle;
\fill[black](0.978,0.545)..controls(0.989,0.534)and(0.996,0.522)..(0.998,0.511)..controls(0.997,0.49)and(0.991,0.469)..(0.982,0.447)..controls(0.983,0.48)and(0.982,0.512)..(0.978,0.545)--cycle;
\fill[black](0.833,0.404)..controls(0.811,0.36)and(0.785,0.316)..(0.755,0.275)..controls(0.747,0.284)and(0.737,0.294)..(0.728,0.304)..controls(0.767,0.336)and(0.802,0.37)..(0.833,0.404)--cycle;
\fill[black](0.923,0.535)..controls(0.923,0.514)and(0.922,0.493)..(0.921,0.472)..controls(0.915,0.481)and(0.91,0.491)..(0.904,0.5)..controls(0.911,0.512)and(0.917,0.523)..(0.923,0.535)--cycle;
\fill[black](0.957,0.645)..controls(0.967,0.612)and(0.974,0.579)..(0.978,0.545)..controls(0.969,0.556)and(0.956,0.566)..(0.94,0.576)..controls(0.949,0.6)and(0.955,0.623)..(0.957,0.645)--cycle;
\fill[black](0.971,0.668)..controls(0.967,0.679)and(0.961,0.69)..(0.954,0.701)..controls(0.951,0.714)and(0.947,0.725)..(0.941,0.736)..controls(0.953,0.714)and(0.963,0.691)..(0.971,0.668)--cycle;
\fill[black](0.649,0.246)..controls(0.616,0.319)and(0.573,0.41)..(0.528,0.501)..controls(0.602,0.43)and(0.673,0.36)..(0.728,0.304)..controls(0.703,0.283)and(0.676,0.264)..(0.649,0.246)--cycle;
\end{tikzpicture}


==> figures/17_ukrnlxg98ae9.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell5](0.07,0.745)..controls(0.076,0.76)and(0.083,0.775)..(0.092,0.788)..controls(0.09,0.786)and(0.089,0.784)..(0.087,0.782)..controls(0.073,0.761)and(0.06,0.739)..(0.049,0.716)..controls(0.048,0.713)and(0.047,0.71)..(0.046,0.707)..controls(0.053,0.72)and(0.061,0.733)..(0.07,0.745)--cycle;
\fill[cell6](0.012,0.392)..controls(0.006,0.417)and(0.003,0.443)..(0.001,0.469)..controls(0.003,0.443)and(0.006,0.416)..(0.012,0.39)..controls(0.012,0.39)and(0.012,0.391)..(0.012,0.392)--cycle;
\fill[cell6](0.062,0.26)..controls(0.047,0.287)and(0.034,0.316)..(0.025,0.345)..controls(0.024,0.346)and(0.024,0.346)..(0.024,0.347)..controls(0.035,0.313)and(0.049,0.281)..(0.067,0.25)..controls(0.065,0.253)and(0.063,0.257)..(0.062,0.26)--cycle;
\fill[cell5](0.03,0.378)..controls(0.024,0.389)and(0.018,0.401)..(0.014,0.413)..controls(0.011,0.405)and(0.011,0.398)..(0.012,0.392)..controls(0.015,0.376)and(0.02,0.36)..(0.025,0.345)..controls(0.026,0.341)and(0.03,0.338)..(0.035,0.335)..controls(0.033,0.349)and(0.031,0.363)..(0.03,0.378)--cycle;
\fill[cell7](0.058,0.55)..controls(0.05,0.592)and(0.048,0.632)..(0.052,0.668)..controls(0.046,0.684)and(0.044,0.697)..(0.046,0.707)..controls(0.041,0.697)and(0.036,0.687)..(0.032,0.676)..controls(0.009,0.614)and(-0.002,0.548)..(0.000,0.482)..controls(0.001,0.459)and(0.006,0.436)..(0.014,0.413)..controls(0.017,0.422)and(0.023,0.432)..(0.032,0.442)..controls(0.036,0.477)and(0.045,0.513)..(0.058,0.55)--cycle;
\fill[cell6](0.206,0.095)..controls(0.194,0.104)and(0.182,0.114)..(0.17,0.124)..controls(0.169,0.125)and(0.168,0.126)..(0.168,0.126)..controls(0.18,0.115)and(0.193,0.105)..(0.206,0.095)--cycle;
\fill[cell5](0.255,0.078)..controls(0.241,0.082)and(0.228,0.088)..(0.216,0.094)..controls(0.221,0.087)and(0.227,0.081)..(0.233,0.077)..controls(0.249,0.067)and(0.264,0.059)..(0.281,0.051)..controls(0.286,0.048)and(0.292,0.047)..(0.298,0.047)..controls(0.283,0.055)and(0.269,0.066)..(0.255,0.078)--cycle;
\fill[cell7](0.139,0.256)..controls(0.109,0.278)and(0.084,0.303)..(0.064,0.328)..controls(0.051,0.33)and(0.042,0.332)..(0.035,0.335)..controls(0.041,0.308)and(0.05,0.283)..(0.062,0.26)..controls(0.09,0.209)and(0.127,0.163)..(0.17,0.124)..controls(0.184,0.113)and(0.199,0.102)..(0.216,0.094)..controls(0.207,0.106)and(0.201,0.122)..(0.198,0.142)..controls(0.174,0.175)and(0.154,0.213)..(0.139,0.256)--cycle;
\fill[cell6](0.107,0.409)..controls(0.095,0.433)and(0.084,0.458)..(0.076,0.482)..controls(0.057,0.468)and(0.043,0.455)..(0.032,0.442)..controls(0.03,0.42)and(0.029,0.398)..(0.03,0.378)..controls(0.039,0.361)and(0.05,0.344)..(0.064,0.328)..controls(0.078,0.326)and(0.096,0.326)..(0.118,0.327)..controls(0.113,0.354)and(0.109,0.381)..(0.107,0.409)--cycle;
\fill[cell5](0.114,0.583)..controls(0.104,0.594)and(0.095,0.604)..(0.087,0.614)..controls(0.075,0.593)and(0.066,0.571)..(0.058,0.55)..controls(0.062,0.527)and(0.068,0.505)..(0.076,0.482)..controls(0.085,0.489)and(0.095,0.495)..(0.106,0.502)..controls(0.107,0.529)and(0.11,0.556)..(0.114,0.583)--cycle;
\fill[cell6](0.2,0.818)..controls(0.177,0.819)and(0.157,0.818)..(0.14,0.814)..controls(0.112,0.793)and(0.089,0.77)..(0.07,0.745)..controls(0.061,0.722)and(0.055,0.696)..(0.052,0.668)..controls(0.059,0.653)and(0.07,0.634)..(0.087,0.614)..controls(0.103,0.646)and(0.123,0.676)..(0.146,0.706)..controls(0.161,0.747)and(0.179,0.784)..(0.2,0.818)--cycle;
\fill[cell7](0.283,0.919)..controls(0.274,0.936)and(0.268,0.943)..(0.268,0.943)..controls(0.203,0.909)and(0.147,0.861)..(0.103,0.803)..controls(0.099,0.798)and(0.095,0.793)..(0.092,0.788)..controls(0.102,0.8)and(0.118,0.809)..(0.14,0.814)..controls(0.167,0.833)and(0.198,0.851)..(0.233,0.865)..controls(0.249,0.885)and(0.266,0.903)..(0.283,0.919)--cycle;
\fill[cell6](0.276,0.947)..controls(0.303,0.961)and(0.334,0.97)..(0.366,0.974)..controls(0.396,0.987)and(0.425,0.995)..(0.454,0.998)..controls(0.393,0.992)and(0.332,0.975)..(0.276,0.947)--cycle;
\fill[cell5](0.316,0.861)..controls(0.31,0.871)and(0.305,0.88)..(0.301,0.888)..controls(0.277,0.881)and(0.254,0.874)..(0.233,0.865)..controls(0.221,0.85)and(0.21,0.835)..(0.2,0.818)..controls(0.216,0.818)and(0.233,0.816)..(0.251,0.814)..controls(0.272,0.831)and(0.293,0.847)..(0.316,0.861)--cycle;
\fill[cell6](0.469,0.935)..controls(0.468,0.95)and(0.467,0.962)..(0.467,0.971)..controls(0.432,0.977)and(0.398,0.978)..(0.366,0.974)..controls(0.338,0.961)and(0.31,0.942)..(0.283,0.919)..controls(0.288,0.911)and(0.294,0.9)..(0.301,0.888)..controls(0.329,0.895)and(0.358,0.9)..(0.388,0.902)..controls(0.415,0.916)and(0.442,0.927)..(0.469,0.935)--cycle;
\fill[cell5](0.202,0.265)..controls(0.185,0.286)and(0.168,0.307)..(0.154,0.33)..controls(0.141,0.329)and(0.129,0.328)..(0.118,0.327)..controls(0.124,0.302)and(0.131,0.279)..(0.139,0.256)..controls(0.157,0.243)and(0.176,0.23)..(0.196,0.218)..controls(0.197,0.233)and(0.2,0.249)..(0.202,0.265)--cycle;
\fill[cell6](0.261,0.46)..controls(0.225,0.486)and(0.192,0.511)..(0.164,0.536)..controls(0.143,0.525)and(0.123,0.513)..(0.106,0.502)..controls(0.104,0.471)and(0.104,0.44)..(0.107,0.409)..controls(0.12,0.382)and(0.136,0.356)..(0.154,0.33)..controls(0.173,0.332)and(0.195,0.335)..(0.219,0.338)..controls(0.23,0.377)and(0.244,0.418)..(0.261,0.46)--cycle;
\fill[cell7](0.395,0.715)..controls(0.38,0.742)and(0.366,0.767)..(0.354,0.79)..controls(0.317,0.801)and(0.282,0.809)..(0.251,0.814)..controls(0.212,0.782)and(0.176,0.745)..(0.146,0.706)..controls(0.132,0.667)and(0.121,0.625)..(0.114,0.583)..controls(0.129,0.568)and(0.146,0.552)..(0.164,0.536)..controls(0.211,0.561)and(0.268,0.586)..(0.33,0.609)..controls(0.351,0.645)and(0.372,0.681)..(0.395,0.715)--cycle;
\fill[cell6](0.477,0.825)..controls(0.475,0.856)and(0.473,0.883)..(0.471,0.905)..controls(0.443,0.906)and(0.415,0.905)..(0.388,0.902)..controls(0.363,0.89)and(0.339,0.877)..(0.316,0.861)..controls(0.327,0.841)and(0.339,0.817)..(0.354,0.79)..controls(0.378,0.783)and(0.403,0.774)..(0.428,0.764)..controls(0.445,0.786)and(0.461,0.806)..(0.477,0.825)--cycle;
\fill[cell5](0.592,0.929)..controls(0.574,0.938)and(0.556,0.945)..(0.539,0.952)..controls(0.516,0.948)and(0.493,0.943)..(0.469,0.935)..controls(0.47,0.926)and(0.471,0.916)..(0.471,0.905)..controls(0.498,0.905)and(0.525,0.903)..(0.551,0.899)..controls(0.565,0.911)and(0.579,0.921)..(0.592,0.929)--cycle;
\fill[cell5](0.488,0.659)..controls(0.487,0.687)and(0.485,0.714)..(0.483,0.74)..controls(0.465,0.748)and(0.446,0.756)..(0.428,0.764)..controls(0.417,0.748)and(0.406,0.732)..(0.395,0.715)..controls(0.407,0.692)and(0.42,0.668)..(0.433,0.643)..controls(0.452,0.649)and(0.47,0.654)..(0.488,0.659)--cycle;
\fill[cell6](0.503,0.399)..controls(0.5,0.442)and(0.498,0.487)..(0.495,0.53)..controls(0.474,0.569)and(0.453,0.607)..(0.433,0.643)..controls(0.398,0.633)and(0.364,0.621)..(0.33,0.609)..controls(0.304,0.56)and(0.28,0.509)..(0.261,0.46)..controls(0.302,0.43)and(0.349,0.401)..(0.397,0.373)..controls(0.431,0.381)and(0.467,0.39)..(0.503,0.399)--cycle;
\fill[cell6](0.401,0.101)..controls(0.365,0.121)and(0.329,0.145)..(0.294,0.174)..controls(0.259,0.186)and(0.226,0.202)..(0.196,0.218)..controls(0.193,0.189)and(0.194,0.163)..(0.198,0.142)..controls(0.215,0.117)and(0.234,0.096)..(0.255,0.078)..controls(0.284,0.069)and(0.316,0.064)..(0.35,0.063)..controls(0.366,0.072)and(0.383,0.084)..(0.401,0.101)--cycle;
\fill[cell7](0.515,0.221)..controls(0.513,0.25)and(0.511,0.282)..(0.509,0.314)..controls(0.471,0.332)and(0.434,0.352)..(0.397,0.373)..controls(0.332,0.358)and(0.271,0.346)..(0.219,0.338)..controls(0.212,0.312)and(0.207,0.288)..(0.202,0.265)..controls(0.23,0.232)and(0.261,0.201)..(0.294,0.174)..controls(0.341,0.157)and(0.391,0.145)..(0.442,0.138)..controls(0.465,0.161)and(0.49,0.19)..(0.515,0.221)--cycle;
\fill[cell5](0.598,0.34)..controls(0.585,0.364)and(0.572,0.389)..(0.558,0.415)..controls(0.54,0.41)and(0.521,0.404)..(0.503,0.399)..controls(0.505,0.37)and(0.507,0.342)..(0.509,0.314)..controls(0.527,0.305)and(0.546,0.296)..(0.564,0.288)..controls(0.575,0.305)and(0.587,0.322)..(0.598,0.34)--cycle;
\fill[cell6](0.731,0.594)..controls(0.689,0.626)and(0.642,0.656)..(0.594,0.684)..controls(0.559,0.677)and(0.524,0.668)..(0.488,0.659)..controls(0.491,0.618)and(0.493,0.574)..(0.495,0.53)..controls(0.516,0.492)and(0.538,0.453)..(0.558,0.415)..controls(0.593,0.426)and(0.628,0.437)..(0.662,0.448)..controls(0.688,0.497)and(0.712,0.547)..(0.731,0.594)--cycle;
\fill[cell7](0.789,0.775)..controls(0.761,0.807)and(0.73,0.837)..(0.697,0.862)..controls(0.651,0.88)and(0.601,0.892)..(0.551,0.899)..controls(0.528,0.879)and(0.503,0.854)..(0.477,0.825)..controls(0.479,0.799)and(0.481,0.77)..(0.483,0.74)..controls(0.52,0.723)and(0.557,0.704)..(0.594,0.684)..controls(0.659,0.697)and(0.72,0.705)..(0.772,0.709)..controls(0.779,0.732)and(0.785,0.754)..(0.789,0.775)--cycle;
\fill[cell5](0.525,0.095)..controls(0.525,0.106)and(0.524,0.118)..(0.523,0.131)..controls(0.496,0.132)and(0.468,0.134)..(0.442,0.138)..controls(0.428,0.124)and(0.414,0.111)..(0.401,0.101)..controls(0.419,0.091)and(0.437,0.082)..(0.455,0.075)..controls(0.478,0.08)and(0.502,0.086)..(0.525,0.095)--cycle;
\fill[cell6](0.681,0.176)..controls(0.669,0.2)and(0.655,0.227)..(0.64,0.257)..controls(0.616,0.266)and(0.59,0.277)..(0.564,0.288)..controls(0.548,0.265)and(0.532,0.242)..(0.515,0.221)..controls(0.518,0.188)and(0.52,0.157)..(0.523,0.131)..controls(0.551,0.129)and(0.58,0.13)..(0.608,0.132)..controls(0.633,0.145)and(0.657,0.16)..(0.681,0.176)--cycle;
\fill[cell7](0.533,0.003)..controls(0.533,0.007)and(0.532,0.023)..(0.53,0.05)..controls(0.505,0.056)and(0.48,0.064)..(0.455,0.075)..controls(0.419,0.066)and(0.383,0.063)..(0.35,0.063)..controls(0.33,0.052)and(0.312,0.046)..(0.298,0.047)..controls(0.316,0.036)and(0.335,0.028)..(0.353,0.022)..controls(0.4,0.008)and(0.448,0.000)..(0.496,0)..controls(0.508,0)and(0.521,0.001)..(0.533,0.003)--cycle;
\fill[cell6](0.716,0.103)..controls(0.711,0.114)and(0.704,0.128)..(0.697,0.144)..controls(0.668,0.138)and(0.638,0.134)..(0.608,0.132)..controls(0.581,0.117)and(0.553,0.105)..(0.525,0.095)..controls(0.527,0.077)and(0.528,0.062)..(0.53,0.05)..controls(0.566,0.041)and(0.601,0.037)..(0.633,0.039)..controls(0.662,0.055)and(0.69,0.077)..(0.716,0.103)--cycle;
\fill[cell5](0.799,0.214)..controls(0.783,0.217)and(0.765,0.22)..(0.746,0.225)..controls(0.725,0.207)and(0.703,0.191)..(0.681,0.176)..controls(0.687,0.164)and(0.692,0.154)..(0.697,0.144)..controls(0.721,0.149)and(0.744,0.156)..(0.766,0.164)..controls(0.778,0.179)and(0.789,0.196)..(0.799,0.214)--cycle;
\fill[cell7](0.881,0.459)..controls(0.866,0.476)and(0.849,0.494)..(0.829,0.512)..controls(0.782,0.491)and(0.724,0.469)..(0.662,0.448)..controls(0.642,0.411)and(0.62,0.375)..(0.598,0.34)..controls(0.613,0.311)and(0.627,0.283)..(0.64,0.257)..controls(0.678,0.243)and(0.714,0.232)..(0.746,0.225)..controls(0.785,0.258)and(0.821,0.294)..(0.851,0.333)..controls(0.865,0.373)and(0.875,0.416)..(0.881,0.459)--cycle;
\fill[cell6](0.886,0.631)..controls(0.872,0.658)and(0.856,0.685)..(0.838,0.711)..controls(0.818,0.711)and(0.796,0.71)..(0.772,0.709)..controls(0.761,0.673)and(0.748,0.635)..(0.731,0.594)..controls(0.767,0.567)and(0.8,0.539)..(0.829,0.512)..controls(0.851,0.521)and(0.871,0.531)..(0.889,0.539)..controls(0.89,0.57)and(0.889,0.601)..(0.886,0.631)--cycle;
\fill[cell5](0.853,0.776)..controls(0.835,0.79)and(0.816,0.803)..(0.795,0.816)..controls(0.794,0.803)and(0.792,0.789)..(0.789,0.775)..controls(0.806,0.754)and(0.823,0.733)..(0.838,0.711)..controls(0.851,0.711)and(0.863,0.71)..(0.874,0.709)..controls(0.868,0.732)and(0.861,0.755)..(0.853,0.776)--cycle;
\fill[cell6](0.738,0.934)..controls(0.71,0.946)and(0.678,0.953)..(0.643,0.956)..controls(0.628,0.951)and(0.61,0.942)..(0.592,0.929)..controls(0.627,0.912)and(0.663,0.889)..(0.697,0.862)..controls(0.732,0.849)and(0.765,0.834)..(0.795,0.816)..controls(0.798,0.841)and(0.798,0.863)..(0.795,0.879)..controls(0.777,0.901)and(0.758,0.92)..(0.738,0.934)--cycle;
\fill[cell5](0.939,0.484)..controls(0.934,0.508)and(0.927,0.531)..(0.919,0.555)..controls(0.91,0.55)and(0.9,0.545)..(0.889,0.539)..controls(0.888,0.513)and(0.885,0.486)..(0.881,0.459)..controls(0.892,0.446)and(0.902,0.434)..(0.911,0.422)..controls(0.922,0.443)and(0.931,0.464)..(0.939,0.484)--cycle;
\fill[cell6](0.965,0.644)..controls(0.956,0.662)and(0.944,0.68)..(0.93,0.698)..controls(0.915,0.703)and(0.897,0.707)..(0.874,0.709)..controls(0.88,0.684)and(0.884,0.658)..(0.886,0.631)..controls(0.899,0.606)and(0.91,0.581)..(0.919,0.555)..controls(0.938,0.566)and(0.953,0.576)..(0.964,0.585)..controls(0.966,0.605)and(0.967,0.625)..(0.965,0.644)--cycle;
\fill[cell6](0.932,0.271)..controls(0.941,0.298)and(0.946,0.326)..(0.948,0.356)..controls(0.941,0.376)and(0.928,0.398)..(0.911,0.422)..controls(0.894,0.392)and(0.874,0.362)..(0.851,0.333)..controls(0.837,0.291)and(0.819,0.251)..(0.799,0.214)..controls(0.823,0.21)and(0.843,0.209)..(0.861,0.209)..controls(0.889,0.228)and(0.913,0.249)..(0.932,0.271)--cycle;
\fill[cell6](0.736,0.059)..controls(0.736,0.059)and(0.736,0.06)..(0.735,0.061)..controls(0.705,0.047)and(0.671,0.04)..(0.633,0.039)..controls(0.6,0.02)and(0.566,0.008)..(0.533,0.003)..controls(0.533,0.002)and(0.533,0.001)..(0.533,0.001)..controls(0.604,0.006)and(0.673,0.026)..(0.736,0.059)--cycle;
\fill[cell7](0.879,0.174)..controls(0.892,0.189)and(0.903,0.205)..(0.912,0.222)..controls(0.901,0.214)and(0.884,0.21)..(0.861,0.209)..controls(0.833,0.191)and(0.802,0.176)..(0.766,0.164)..controls(0.751,0.141)and(0.734,0.121)..(0.716,0.103)..controls(0.728,0.079)and(0.734,0.065)..(0.735,0.061)..controls(0.746,0.065)and(0.757,0.071)..(0.766,0.077)..controls(0.809,0.104)and(0.847,0.137)..(0.879,0.174)--cycle;
\fill[cell5](0.951,0.283)..controls(0.954,0.29)and(0.956,0.297)..(0.957,0.305)..controls(0.95,0.294)and(0.942,0.282)..(0.932,0.271)..controls(0.927,0.254)and(0.92,0.237)..(0.912,0.222)..controls(0.917,0.225)and(0.92,0.229)..(0.923,0.234)..controls(0.933,0.25)and(0.942,0.266)..(0.951,0.283)--cycle;
\fill[cell7](0.999,0.527)..controls(0.998,0.553)and(0.992,0.579)..(0.983,0.605)..controls(0.979,0.599)and(0.973,0.592)..(0.964,0.585)..controls(0.96,0.553)and(0.952,0.519)..(0.939,0.484)..controls(0.948,0.44)and(0.951,0.396)..(0.948,0.356)..controls(0.955,0.337)and(0.958,0.32)..(0.957,0.305)..controls(0.966,0.321)and(0.973,0.337)..(0.978,0.354)..controls(0.981,0.364)and(0.984,0.374)..(0.986,0.384)..controls(0.998,0.431)and(1.002,0.479)..(0.999,0.527)--cycle;
\fill[cell5](0.972,0.665)..controls(0.97,0.671)and(0.966,0.677)..(0.96,0.682)..controls(0.963,0.67)and(0.964,0.657)..(0.965,0.644)..controls(0.972,0.631)and(0.978,0.618)..(0.983,0.605)..controls(0.986,0.61)and(0.987,0.615)..(0.986,0.619)..controls(0.982,0.634)and(0.978,0.649)..(0.973,0.663)..controls(0.972,0.664)and(0.972,0.664)..(0.972,0.665)--cycle;
\fill[cell7](0.801,0.899)..controls(0.794,0.905)and(0.786,0.91)..(0.778,0.915)..controls(0.786,0.907)and(0.791,0.895)..(0.795,0.879)..controls(0.817,0.85)and(0.837,0.815)..(0.853,0.776)..controls(0.883,0.752)and(0.909,0.726)..(0.93,0.698)..controls(0.943,0.694)and(0.953,0.688)..(0.96,0.682)..controls(0.955,0.704)and(0.947,0.725)..(0.937,0.743)..controls(0.903,0.804)and(0.857,0.857)..(0.801,0.899)--cycle;
\fill[cell5](0.702,0.957)..controls(0.7,0.958)and(0.698,0.959)..(0.696,0.96)..controls(0.711,0.953)and(0.725,0.944)..(0.738,0.934)..controls(0.752,0.929)and(0.765,0.922)..(0.778,0.915)..controls(0.776,0.917)and(0.774,0.918)..(0.771,0.92)..controls(0.749,0.934)and(0.726,0.947)..(0.702,0.957)--cycle;
\fill[cell7](0.466,0.999)..controls(0.465,0.999)and(0.466,0.99)..(0.467,0.971)..controls(0.49,0.967)and(0.514,0.96)..(0.539,0.952)..controls(0.575,0.958)and(0.61,0.959)..(0.643,0.956)..controls(0.664,0.963)and(0.682,0.964)..(0.696,0.96)..controls(0.692,0.962)and(0.687,0.964)..(0.682,0.966)..controls(0.614,0.992)and(0.539,1.004)..(0.466,0.999)--cycle;
\fill[cell6](0.999,0.523)..controls(0.999,0.524)and(0.999,0.526)..(0.999,0.527)..controls(0.998,0.558)and(0.993,0.589)..(0.986,0.619)..controls(0.986,0.619)and(0.986,0.619)..(0.986,0.619)..controls(0.993,0.588)and(0.998,0.555)..(0.999,0.523)--cycle;
% Black cells
\fill[black](0.092,0.788)..controls(0.095,0.793)and(0.099,0.798)..(0.103,0.803)..controls(0.097,0.796)and(0.092,0.789)..(0.087,0.782)..controls(0.089,0.784)and(0.09,0.786)..(0.092,0.788)--cycle;
\fill[black](0.046,0.707)..controls(0.047,0.71)and(0.048,0.713)..(0.049,0.716)..controls(0.043,0.703)and(0.037,0.69)..(0.032,0.676)..controls(0.036,0.687)and(0.041,0.697)..(0.046,0.707)--cycle;
\fill[black](0.14,0.814)..controls(0.118,0.809)and(0.102,0.8)..(0.092,0.788)..controls(0.083,0.775)and(0.076,0.76)..(0.07,0.745)..controls(0.089,0.77)and(0.112,0.793)..(0.14,0.814)--cycle;
\fill[black](0.052,0.668)..controls(0.055,0.696)and(0.061,0.722)..(0.07,0.745)..controls(0.061,0.733)and(0.053,0.72)..(0.046,0.707)..controls(0.044,0.697)and(0.046,0.684)..(0.052,0.668)--cycle;
\fill[black](0.014,0.413)..controls(0.006,0.436)and(0.001,0.459)..(0.000,0.482)..controls(0.000,0.478)and(0.001,0.474)..(0.001,0.469)..controls(0.003,0.443)and(0.006,0.417)..(0.012,0.392)..controls(0.011,0.398)and(0.011,0.405)..(0.014,0.413)--cycle;
\fill[black](0.025,0.345)..controls(0.02,0.36)and(0.015,0.376)..(0.012,0.392)..controls(0.012,0.391)and(0.012,0.39)..(0.012,0.39)..controls(0.016,0.375)and(0.02,0.361)..(0.024,0.347)..controls(0.024,0.346)and(0.024,0.346)..(0.025,0.345)--cycle;
\fill[black](0.035,0.335)..controls(0.03,0.338)and(0.026,0.341)..(0.025,0.345)..controls(0.034,0.316)and(0.047,0.287)..(0.062,0.26)..controls(0.05,0.283)and(0.041,0.308)..(0.035,0.335)--cycle;
\fill[black](0.17,0.124)..controls(0.127,0.163)and(0.09,0.209)..(0.062,0.26)..controls(0.063,0.257)and(0.065,0.253)..(0.067,0.25)..controls(0.093,0.204)and(0.128,0.162)..(0.168,0.126)..controls(0.168,0.126)and(0.169,0.125)..(0.17,0.124)--cycle;
\fill[black](0.032,0.442)..controls(0.023,0.432)and(0.017,0.422)..(0.014,0.413)..controls(0.018,0.401)and(0.024,0.389)..(0.03,0.378)..controls(0.029,0.398)and(0.03,0.42)..(0.032,0.442)--cycle;
\fill[black](0.064,0.328)..controls(0.05,0.344)and(0.039,0.361)..(0.03,0.378)..controls(0.031,0.363)and(0.033,0.349)..(0.035,0.335)..controls(0.042,0.332)and(0.051,0.33)..(0.064,0.328)--cycle;
\fill[black](0.087,0.614)..controls(0.07,0.634)and(0.059,0.653)..(0.052,0.668)..controls(0.048,0.632)and(0.05,0.592)..(0.058,0.55)..controls(0.066,0.571)and(0.075,0.593)..(0.087,0.614)--cycle;
\fill[black](0.076,0.482)..controls(0.068,0.505)and(0.062,0.527)..(0.058,0.55)..controls(0.045,0.513)and(0.036,0.477)..(0.032,0.442)..controls(0.043,0.455)and(0.057,0.468)..(0.076,0.482)--cycle;
\fill[black](0.216,0.094)..controls(0.199,0.102)and(0.184,0.113)..(0.17,0.124)..controls(0.182,0.114)and(0.194,0.104)..(0.206,0.095)..controls(0.215,0.089)and(0.224,0.083)..(0.233,0.077)..controls(0.227,0.081)and(0.221,0.087)..(0.216,0.094)--cycle;
\fill[black](0.298,0.047)..controls(0.292,0.047)and(0.286,0.048)..(0.281,0.051)..controls(0.304,0.039)and(0.328,0.03)..(0.353,0.022)..controls(0.335,0.028)and(0.316,0.036)..(0.298,0.047)--cycle;
\fill[black](0.198,0.142)..controls(0.201,0.122)and(0.207,0.106)..(0.216,0.094)..controls(0.228,0.088)and(0.241,0.082)..(0.255,0.078)..controls(0.234,0.096)and(0.215,0.117)..(0.198,0.142)--cycle;
\fill[black](0.35,0.063)..controls(0.316,0.064)and(0.284,0.069)..(0.255,0.078)..controls(0.269,0.066)and(0.283,0.055)..(0.298,0.047)..controls(0.312,0.046)and(0.33,0.052)..(0.35,0.063)--cycle;
\fill[black](0.118,0.327)..controls(0.096,0.326)and(0.078,0.326)..(0.064,0.328)..controls(0.084,0.303)and(0.109,0.278)..(0.139,0.256)..controls(0.131,0.279)and(0.124,0.302)..(0.118,0.327)--cycle;
\fill[black](0.196,0.218)..controls(0.176,0.23)and(0.157,0.243)..(0.139,0.256)..controls(0.154,0.213)and(0.174,0.175)..(0.198,0.142)..controls(0.194,0.163)and(0.193,0.189)..(0.196,0.218)--cycle;
\fill[black](0.106,0.502)..controls(0.095,0.495)and(0.085,0.489)..(0.076,0.482)..controls(0.084,0.458)and(0.095,0.433)..(0.107,0.409)..controls(0.104,0.44)and(0.104,0.471)..(0.106,0.502)--cycle;
\fill[black](0.154,0.33)..controls(0.136,0.356)and(0.12,0.382)..(0.107,0.409)..controls(0.109,0.381)and(0.113,0.354)..(0.118,0.327)..controls(0.129,0.328)and(0.141,0.329)..(0.154,0.33)--cycle;
\fill[black](0.146,0.706)..controls(0.123,0.676)and(0.103,0.646)..(0.087,0.614)..controls(0.095,0.604)and(0.104,0.594)..(0.114,0.583)..controls(0.121,0.625)and(0.132,0.667)..(0.146,0.706)--cycle;
\fill[black](0.164,0.536)..controls(0.146,0.552)and(0.129,0.568)..(0.114,0.583)..controls(0.11,0.556)and(0.107,0.529)..(0.106,0.502)..controls(0.123,0.513)and(0.143,0.525)..(0.164,0.536)--cycle;
\fill[black](0.233,0.865)..controls(0.198,0.851)and(0.167,0.833)..(0.14,0.814)..controls(0.157,0.818)and(0.177,0.819)..(0.2,0.818)..controls(0.21,0.835)and(0.221,0.85)..(0.233,0.865)--cycle;
\fill[black](0.251,0.814)..controls(0.233,0.816)and(0.216,0.818)..(0.2,0.818)..controls(0.179,0.784)and(0.161,0.747)..(0.146,0.706)..controls(0.176,0.745)and(0.212,0.782)..(0.251,0.814)--cycle;
\fill[black](0.366,0.974)..controls(0.334,0.97)and(0.303,0.961)..(0.276,0.947)..controls(0.273,0.946)and(0.271,0.944)..(0.268,0.943)..controls(0.268,0.943)and(0.274,0.936)..(0.283,0.919)..controls(0.31,0.942)and(0.338,0.961)..(0.366,0.974)--cycle;
\fill[black](0.301,0.888)..controls(0.294,0.9)and(0.288,0.911)..(0.283,0.919)..controls(0.266,0.903)and(0.249,0.885)..(0.233,0.865)..controls(0.254,0.874)and(0.277,0.881)..(0.301,0.888)--cycle;
\fill[black](0.467,0.971)..controls(0.466,0.99)and(0.465,0.999)..(0.466,0.999)..controls(0.462,0.999)and(0.458,0.998)..(0.454,0.998)..controls(0.425,0.995)and(0.396,0.987)..(0.366,0.974)..controls(0.398,0.978)and(0.432,0.977)..(0.467,0.971)--cycle;
\fill[black](0.388,0.902)..controls(0.358,0.9)and(0.329,0.895)..(0.301,0.888)..controls(0.305,0.88)and(0.31,0.871)..(0.316,0.861)..controls(0.339,0.877)and(0.363,0.89)..(0.388,0.902)--cycle;
\fill[black](0.354,0.79)..controls(0.339,0.817)and(0.327,0.841)..(0.316,0.861)..controls(0.293,0.847)and(0.272,0.831)..(0.251,0.814)..controls(0.282,0.809)and(0.317,0.801)..(0.354,0.79)--cycle;
\fill[black](0.539,0.952)..controls(0.514,0.96)and(0.49,0.967)..(0.467,0.971)..controls(0.467,0.962)and(0.468,0.95)..(0.469,0.935)..controls(0.493,0.943)and(0.516,0.948)..(0.539,0.952)--cycle;
\fill[black](0.471,0.905)..controls(0.471,0.916)and(0.47,0.926)..(0.469,0.935)..controls(0.442,0.927)and(0.415,0.916)..(0.388,0.902)..controls(0.415,0.905)and(0.443,0.906)..(0.471,0.905)--cycle;
\fill[black](0.219,0.338)..controls(0.195,0.335)and(0.173,0.332)..(0.154,0.33)..controls(0.168,0.307)and(0.185,0.286)..(0.202,0.265)..controls(0.207,0.288)and(0.212,0.312)..(0.219,0.338)--cycle;
\fill[black](0.294,0.174)..controls(0.261,0.201)and(0.23,0.232)..(0.202,0.265)..controls(0.2,0.249)and(0.197,0.233)..(0.196,0.218)..controls(0.226,0.202)and(0.259,0.186)..(0.294,0.174)--cycle;
\fill[black](0.33,0.609)..controls(0.268,0.586)and(0.211,0.561)..(0.164,0.536)..controls(0.192,0.511)and(0.225,0.486)..(0.261,0.46)..controls(0.28,0.509)and(0.304,0.56)..(0.33,0.609)--cycle;
\fill[black](0.397,0.373)..controls(0.349,0.401)and(0.302,0.43)..(0.261,0.46)..controls(0.244,0.418)and(0.23,0.377)..(0.219,0.338)..controls(0.271,0.346)and(0.332,0.358)..(0.397,0.373)--cycle;
\fill[black](0.428,0.764)..controls(0.403,0.774)and(0.378,0.783)..(0.354,0.79)..controls(0.366,0.767)and(0.38,0.742)..(0.395,0.715)..controls(0.406,0.732)and(0.417,0.748)..(0.428,0.764)--cycle;
\fill[black](0.433,0.643)..controls(0.42,0.668)and(0.407,0.692)..(0.395,0.715)..controls(0.372,0.681)and(0.351,0.645)..(0.33,0.609)..controls(0.364,0.621)and(0.398,0.633)..(0.433,0.643)--cycle;
\fill[black](0.551,0.899)..controls(0.525,0.903)and(0.498,0.905)..(0.471,0.905)..controls(0.473,0.883)and(0.475,0.856)..(0.477,0.825)..controls(0.503,0.854)and(0.528,0.879)..(0.551,0.899)--cycle;
\fill[black](0.483,0.74)..controls(0.481,0.77)and(0.479,0.799)..(0.477,0.825)..controls(0.461,0.806)and(0.445,0.786)..(0.428,0.764)..controls(0.446,0.756)and(0.465,0.748)..(0.483,0.74)--cycle;
\fill[black](0.643,0.956)..controls(0.61,0.959)and(0.575,0.958)..(0.539,0.952)..controls(0.556,0.945)and(0.574,0.938)..(0.592,0.929)..controls(0.61,0.942)and(0.628,0.951)..(0.643,0.956)--cycle;
\fill[black](0.697,0.862)..controls(0.663,0.889)and(0.627,0.912)..(0.592,0.929)..controls(0.579,0.921)and(0.565,0.911)..(0.551,0.899)..controls(0.601,0.892)and(0.651,0.88)..(0.697,0.862)--cycle;
\fill[black](0.594,0.684)..controls(0.557,0.704)and(0.52,0.723)..(0.483,0.74)..controls(0.485,0.714)and(0.487,0.687)..(0.488,0.659)..controls(0.524,0.668)and(0.559,0.677)..(0.594,0.684)--cycle;
\fill[black](0.495,0.53)..controls(0.493,0.574)and(0.491,0.618)..(0.488,0.659)..controls(0.47,0.654)and(0.452,0.649)..(0.433,0.643)..controls(0.453,0.607)and(0.474,0.569)..(0.495,0.53)--cycle;
\fill[black](0.558,0.415)..controls(0.538,0.453)and(0.516,0.492)..(0.495,0.53)..controls(0.498,0.487)and(0.5,0.442)..(0.503,0.399)..controls(0.521,0.404)and(0.54,0.41)..(0.558,0.415)--cycle;
\fill[black](0.509,0.314)..controls(0.507,0.342)and(0.505,0.37)..(0.503,0.399)..controls(0.467,0.39)and(0.431,0.381)..(0.397,0.373)..controls(0.434,0.352)and(0.471,0.332)..(0.509,0.314)--cycle;
\fill[black](0.442,0.138)..controls(0.391,0.145)and(0.341,0.157)..(0.294,0.174)..controls(0.329,0.145)and(0.365,0.121)..(0.401,0.101)..controls(0.414,0.111)and(0.428,0.124)..(0.442,0.138)--cycle;
\fill[black](0.455,0.075)..controls(0.437,0.082)and(0.419,0.091)..(0.401,0.101)..controls(0.383,0.084)and(0.366,0.072)..(0.35,0.063)..controls(0.383,0.063)and(0.419,0.066)..(0.455,0.075)--cycle;
\fill[black](0.564,0.288)..controls(0.546,0.296)and(0.527,0.305)..(0.509,0.314)..controls(0.511,0.282)and(0.513,0.25)..(0.515,0.221)..controls(0.532,0.242)and(0.548,0.265)..(0.564,0.288)--cycle;
\fill[black](0.523,0.131)..controls(0.52,0.157)and(0.518,0.188)..(0.515,0.221)..controls(0.49,0.19)and(0.465,0.161)..(0.442,0.138)..controls(0.468,0.134)and(0.496,0.132)..(0.523,0.131)--cycle;
\fill[black](0.662,0.448)..controls(0.628,0.437)and(0.593,0.426)..(0.558,0.415)..controls(0.572,0.389)and(0.585,0.364)..(0.598,0.34)..controls(0.62,0.375)and(0.642,0.411)..(0.662,0.448)--cycle;
\fill[black](0.64,0.257)..controls(0.627,0.283)and(0.613,0.311)..(0.598,0.34)..controls(0.587,0.322)and(0.575,0.305)..(0.564,0.288)..controls(0.59,0.277)and(0.616,0.266)..(0.64,0.257)--cycle;
\fill[black](0.772,0.709)..controls(0.72,0.705)and(0.659,0.697)..(0.594,0.684)..controls(0.642,0.656)and(0.689,0.626)..(0.731,0.594)..controls(0.748,0.635)and(0.761,0.673)..(0.772,0.709)--cycle;
\fill[black](0.829,0.512)..controls(0.8,0.539)and(0.767,0.567)..(0.731,0.594)..controls(0.712,0.547)and(0.688,0.497)..(0.662,0.448)..controls(0.724,0.469)and(0.782,0.491)..(0.829,0.512)--cycle;
\fill[black](0.795,0.816)..controls(0.765,0.834)and(0.732,0.849)..(0.697,0.862)..controls(0.73,0.837)and(0.761,0.807)..(0.789,0.775)..controls(0.792,0.789)and(0.794,0.803)..(0.795,0.816)--cycle;
\fill[black](0.838,0.711)..controls(0.823,0.733)and(0.806,0.754)..(0.789,0.775)..controls(0.785,0.754)and(0.779,0.732)..(0.772,0.709)..controls(0.796,0.71)and(0.818,0.711)..(0.838,0.711)--cycle;
\fill[black](0.608,0.132)..controls(0.58,0.13)and(0.551,0.129)..(0.523,0.131)..controls(0.524,0.118)and(0.525,0.106)..(0.525,0.095)..controls(0.553,0.105)and(0.581,0.117)..(0.608,0.132)--cycle;
\fill[black](0.53,0.05)..controls(0.528,0.062)and(0.527,0.077)..(0.525,0.095)..controls(0.502,0.086)and(0.478,0.08)..(0.455,0.075)..controls(0.48,0.064)and(0.505,0.056)..(0.53,0.05)--cycle;
\fill[black](0.746,0.225)..controls(0.714,0.232)and(0.678,0.243)..(0.64,0.257)..controls(0.655,0.227)and(0.669,0.2)..(0.681,0.176)..controls(0.703,0.191)and(0.725,0.207)..(0.746,0.225)--cycle;
\fill[black](0.697,0.144)..controls(0.692,0.154)and(0.687,0.164)..(0.681,0.176)..controls(0.657,0.16)and(0.633,0.145)..(0.608,0.132)..controls(0.638,0.134)and(0.668,0.138)..(0.697,0.144)--cycle;
\fill[black](0.633,0.039)..controls(0.601,0.037)and(0.566,0.041)..(0.53,0.05)..controls(0.532,0.023)and(0.533,0.007)..(0.533,0.003)..controls(0.566,0.008)and(0.6,0.02)..(0.633,0.039)--cycle;
\fill[black](0.533,0.001)..controls(0.533,0.001)and(0.533,0.002)..(0.533,0.003)..controls(0.521,0.001)and(0.508,0)..(0.496,0)..controls(0.508,0)and(0.521,0.000)..(0.533,0.001)--cycle;
\fill[black](0.766,0.164)..controls(0.744,0.156)and(0.721,0.149)..(0.697,0.144)..controls(0.704,0.128)and(0.711,0.114)..(0.716,0.103)..controls(0.734,0.121)and(0.751,0.141)..(0.766,0.164)--cycle;
\fill[black](0.735,0.061)..controls(0.734,0.065)and(0.728,0.079)..(0.716,0.103)..controls(0.69,0.077)and(0.662,0.055)..(0.633,0.039)..controls(0.671,0.04)and(0.705,0.047)..(0.735,0.061)--cycle;
\fill[black](0.851,0.333)..controls(0.821,0.294)and(0.785,0.258)..(0.746,0.225)..controls(0.765,0.22)and(0.783,0.217)..(0.799,0.214)..controls(0.819,0.251)and(0.837,0.291)..(0.851,0.333)--cycle;
\fill[black](0.861,0.209)..controls(0.843,0.209)and(0.823,0.21)..(0.799,0.214)..controls(0.789,0.196)and(0.778,0.179)..(0.766,0.164)..controls(0.802,0.176)and(0.833,0.191)..(0.861,0.209)--cycle;
\fill[black](0.889,0.539)..controls(0.871,0.531)and(0.851,0.521)..(0.829,0.512)..controls(0.849,0.494)and(0.866,0.476)..(0.881,0.459)..controls(0.885,0.486)and(0.888,0.513)..(0.889,0.539)--cycle;
\fill[black](0.911,0.422)..controls(0.902,0.434)and(0.892,0.446)..(0.881,0.459)..controls(0.875,0.416)and(0.865,0.373)..(0.851,0.333)..controls(0.874,0.362)and(0.894,0.392)..(0.911,0.422)--cycle;
\fill[black](0.874,0.709)..controls(0.863,0.71)and(0.851,0.711)..(0.838,0.711)..controls(0.856,0.685)and(0.872,0.658)..(0.886,0.631)..controls(0.884,0.658)and(0.88,0.684)..(0.874,0.709)--cycle;
\fill[black](0.919,0.555)..controls(0.91,0.581)and(0.899,0.606)..(0.886,0.631)..controls(0.889,0.601)and(0.89,0.57)..(0.889,0.539)..controls(0.9,0.545)and(0.91,0.55)..(0.919,0.555)--cycle;
\fill[black](0.795,0.879)..controls(0.798,0.863)and(0.798,0.841)..(0.795,0.816)..controls(0.816,0.803)and(0.835,0.79)..(0.853,0.776)..controls(0.837,0.815)and(0.817,0.85)..(0.795,0.879)--cycle;
\fill[black](0.93,0.698)..controls(0.909,0.726)and(0.883,0.752)..(0.853,0.776)..controls(0.861,0.755)and(0.868,0.732)..(0.874,0.709)..controls(0.897,0.707)and(0.915,0.703)..(0.93,0.698)--cycle;
\fill[black](0.696,0.96)..controls(0.682,0.964)and(0.664,0.963)..(0.643,0.956)..controls(0.678,0.953)and(0.71,0.946)..(0.738,0.934)..controls(0.725,0.944)and(0.711,0.953)..(0.696,0.96)--cycle;
\fill[black](0.778,0.915)..controls(0.765,0.922)and(0.752,0.929)..(0.738,0.934)..controls(0.758,0.92)and(0.777,0.901)..(0.795,0.879)..controls(0.791,0.895)and(0.786,0.907)..(0.778,0.915)--cycle;
\fill[black](0.964,0.585)..controls(0.953,0.576)and(0.938,0.566)..(0.919,0.555)..controls(0.927,0.531)and(0.934,0.508)..(0.939,0.484)..controls(0.952,0.519)and(0.96,0.553)..(0.964,0.585)--cycle;
\fill[black](0.948,0.356)..controls(0.951,0.396)and(0.948,0.44)..(0.939,0.484)..controls(0.931,0.464)and(0.922,0.443)..(0.911,0.422)..controls(0.928,0.398)and(0.941,0.376)..(0.948,0.356)--cycle;
\fill[black](0.96,0.682)..controls(0.953,0.688)and(0.943,0.694)..(0.93,0.698)..controls(0.944,0.68)and(0.956,0.662)..(0.965,0.644)..controls(0.964,0.657)and(0.963,0.67)..(0.96,0.682)--cycle;
\fill[black](0.983,0.605)..controls(0.978,0.618)and(0.972,0.631)..(0.965,0.644)..controls(0.967,0.625)and(0.966,0.605)..(0.964,0.585)..controls(0.973,0.592)and(0.979,0.599)..(0.983,0.605)--cycle;
\fill[black](0.957,0.305)..controls(0.958,0.32)and(0.955,0.337)..(0.948,0.356)..controls(0.946,0.326)and(0.941,0.298)..(0.932,0.271)..controls(0.942,0.282)and(0.95,0.294)..(0.957,0.305)--cycle;
\fill[black](0.912,0.222)..controls(0.92,0.237)and(0.927,0.254)..(0.932,0.271)..controls(0.913,0.249)and(0.889,0.228)..(0.861,0.209)..controls(0.884,0.21)and(0.901,0.214)..(0.912,0.222)--cycle;
\fill[black](0.766,0.077)..controls(0.757,0.071)and(0.746,0.065)..(0.735,0.061)..controls(0.736,0.06)and(0.736,0.059)..(0.736,0.059)..controls(0.746,0.065)and(0.756,0.071)..(0.766,0.077)--cycle;
\fill[black](0.923,0.234)..controls(0.92,0.229)and(0.917,0.225)..(0.912,0.222)..controls(0.903,0.205)and(0.892,0.189)..(0.879,0.174)..controls(0.895,0.193)and(0.91,0.213)..(0.923,0.234)--cycle;
\fill[black](0.978,0.354)..controls(0.973,0.337)and(0.966,0.321)..(0.957,0.305)..controls(0.956,0.297)and(0.954,0.29)..(0.951,0.283)..controls(0.962,0.306)and(0.971,0.33)..(0.978,0.354)--cycle;
\fill[black](0.986,0.619)..controls(0.987,0.615)and(0.986,0.61)..(0.983,0.605)..controls(0.992,0.579)and(0.998,0.553)..(0.999,0.527)..controls(0.998,0.558)and(0.993,0.589)..(0.986,0.619)--cycle;
\fill[black](0.937,0.743)..controls(0.947,0.725)and(0.955,0.704)..(0.96,0.682)..controls(0.966,0.677)and(0.97,0.671)..(0.972,0.665)..controls(0.963,0.692)and(0.951,0.718)..(0.937,0.743)--cycle;
\fill[black](0.771,0.92)..controls(0.774,0.918)and(0.776,0.917)..(0.778,0.915)..controls(0.786,0.91)and(0.794,0.905)..(0.801,0.899)..controls(0.792,0.906)and(0.782,0.913)..(0.771,0.92)--cycle;
\fill[black](0.682,0.966)..controls(0.687,0.964)and(0.692,0.962)..(0.696,0.96)..controls(0.698,0.959)and(0.7,0.958)..(0.702,0.957)..controls(0.695,0.96)and(0.689,0.963)..(0.682,0.966)--cycle;
\fill[black](0.986,0.619)..controls(0.986,0.619)and(0.986,0.619)..(0.986,0.619)..controls(0.982,0.634)and(0.978,0.649)..(0.973,0.663)..controls(0.978,0.649)and(0.982,0.634)..(0.986,0.619)--cycle;
\fill[black](0.986,0.384)..controls(0.998,0.431)and(1.002,0.479)..(0.999,0.527)..controls(0.999,0.526)and(0.999,0.524)..(0.999,0.523)..controls(1.002,0.476)and(0.997,0.43)..(0.986,0.384)--cycle;
\end{tikzpicture}


==> figures/19_3hogzjbmfysij.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell4}{RGB}{255,205,95}
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell6](0.29,0.949)..controls(0.312,0.957)and(0.335,0.963)..(0.36,0.967)..controls(0.392,0.98)and(0.424,0.989)..(0.456,0.994)..controls(0.456,0.997)and(0.456,0.998)..(0.456,0.998)..controls(0.405,0.994)and(0.354,0.981)..(0.307,0.961)..controls(0.301,0.959)and(0.295,0.955)..(0.29,0.949)--cycle;
\fill[cell6](0.266,0.879)..controls(0.315,0.888)and(0.372,0.889)..(0.431,0.881)..controls(0.447,0.896)and(0.464,0.909)..(0.48,0.92)..controls(0.475,0.941)and(0.47,0.958)..(0.466,0.97)..controls(0.429,0.974)and(0.393,0.972)..(0.36,0.967)..controls(0.331,0.956)and(0.303,0.941)..(0.277,0.924)..controls(0.272,0.912)and(0.268,0.897)..(0.266,0.879)--cycle;
\fill[cell4](0.37,0.799)..controls(0.408,0.813)and(0.448,0.825)..(0.487,0.834)..controls(0.486,0.848)and(0.485,0.862)..(0.485,0.874)..controls(0.467,0.877)and(0.449,0.88)..(0.431,0.881)..controls(0.41,0.858)and(0.39,0.83)..(0.37,0.799)--cycle;
\fill[cell4](0.262,0.7)..controls(0.279,0.699)and(0.296,0.699)..(0.313,0.697)..controls(0.331,0.734)and(0.35,0.768)..(0.37,0.799)..controls(0.332,0.784)and(0.294,0.767)..(0.26,0.748)..controls(0.26,0.733)and(0.261,0.716)..(0.262,0.7)--cycle;
\fill[cell6](0.306,0.511)..controls(0.346,0.503)and(0.389,0.495)..(0.434,0.487)..controls(0.461,0.512)and(0.489,0.537)..(0.517,0.562)..controls(0.512,0.598)and(0.507,0.633)..(0.503,0.666)..controls(0.437,0.681)and(0.372,0.692)..(0.313,0.697)..controls(0.299,0.675)and(0.285,0.652)..(0.272,0.628)..controls(0.281,0.59)and(0.292,0.551)..(0.306,0.511)--cycle;
\fill[cell6](0.37,0.328)..controls(0.395,0.32)and(0.42,0.313)..(0.446,0.306)..controls(0.477,0.327)and(0.509,0.351)..(0.541,0.375)..controls(0.537,0.407)and(0.533,0.439)..(0.529,0.472)..controls(0.497,0.477)and(0.465,0.482)..(0.434,0.487)..controls(0.403,0.456)and(0.374,0.426)..(0.346,0.397)..controls(0.354,0.374)and(0.362,0.351)..(0.37,0.328)--cycle;
\fill[cell6](0.195,0.896)..controls(0.202,0.902)and(0.21,0.907)..(0.218,0.913)..controls(0.236,0.925)and(0.254,0.936)..(0.273,0.945)..controls(0.245,0.931)and(0.219,0.915)..(0.195,0.896)--cycle;
\fill[cell6](0.141,0.837)..controls(0.157,0.847)and(0.176,0.856)..(0.198,0.863)..controls(0.222,0.886)and(0.249,0.906)..(0.277,0.924)..controls(0.28,0.934)and(0.285,0.943)..(0.29,0.949)..controls(0.264,0.939)and(0.24,0.927)..(0.218,0.913)..controls(0.196,0.897)and(0.175,0.881)..(0.156,0.862)..controls(0.15,0.855)and(0.145,0.846)..(0.141,0.837)--cycle;
\fill[cell6](0.12,0.702)..controls(0.142,0.703)and(0.169,0.703)..(0.199,0.701)..controls(0.218,0.717)and(0.239,0.733)..(0.26,0.748)..controls(0.257,0.8)and(0.259,0.844)..(0.266,0.879)..controls(0.241,0.875)and(0.218,0.87)..(0.198,0.863)..controls(0.171,0.837)and(0.146,0.808)..(0.124,0.777)..controls(0.12,0.755)and(0.118,0.729)..(0.12,0.702)--cycle;
\fill[cell6](0.148,0.538)..controls(0.167,0.535)and(0.188,0.532)..(0.211,0.529)..controls(0.229,0.562)and(0.25,0.596)..(0.272,0.628)..controls(0.268,0.653)and(0.265,0.677)..(0.262,0.7)..controls(0.24,0.701)and(0.219,0.701)..(0.199,0.701)..controls(0.173,0.674)and(0.15,0.646)..(0.129,0.617)..controls(0.134,0.591)and(0.14,0.565)..(0.148,0.538)--cycle;
\fill[cell6](0.227,0.368)..controls(0.252,0.36)and(0.278,0.353)..(0.306,0.346)..controls(0.319,0.363)and(0.332,0.38)..(0.346,0.397)..controls(0.331,0.435)and(0.318,0.473)..(0.306,0.511)..controls(0.272,0.517)and(0.24,0.524)..(0.211,0.529)..controls(0.198,0.508)and(0.186,0.486)..(0.175,0.465)..controls(0.19,0.432)and(0.208,0.4)..(0.227,0.368)--cycle;
\fill[cell5](0.328,0.256)..controls(0.347,0.262)and(0.368,0.268)..(0.388,0.276)..controls(0.382,0.293)and(0.376,0.31)..(0.37,0.328)..controls(0.348,0.334)and(0.327,0.34)..(0.306,0.346)..controls(0.296,0.332)and(0.286,0.318)..(0.277,0.304)..controls(0.293,0.287)and(0.31,0.271)..(0.328,0.256)--cycle;
\fill[cell6](0.513,0.136)..controls(0.529,0.149)and(0.545,0.164)..(0.561,0.18)..controls(0.559,0.208)and(0.556,0.239)..(0.553,0.272)..controls(0.517,0.281)and(0.481,0.293)..(0.446,0.306)..controls(0.426,0.295)and(0.407,0.285)..(0.388,0.276)..controls(0.401,0.243)and(0.414,0.211)..(0.428,0.183)..controls(0.456,0.165)and(0.485,0.149)..(0.513,0.136)--cycle;
\fill[cell5](0.101,0.802)..controls(0.105,0.807)and(0.109,0.811)..(0.114,0.816)..controls(0.127,0.832)and(0.141,0.847)..(0.156,0.862)..controls(0.159,0.865)and(0.162,0.868)..(0.165,0.871)..controls(0.141,0.85)and(0.12,0.827)..(0.101,0.802)--cycle;
\fill[cell6](0.048,0.689)..controls(0.056,0.693)and(0.065,0.696)..(0.077,0.698)..controls(0.09,0.726)and(0.106,0.752)..(0.124,0.777)..controls(0.127,0.8)and(0.133,0.82)..(0.141,0.837)..controls(0.131,0.831)and(0.121,0.823)..(0.114,0.816)..controls(0.099,0.798)and(0.085,0.779)..(0.073,0.759)..controls(0.062,0.738)and(0.054,0.715)..(0.048,0.689)--cycle;
\fill[cell6](0.05,0.543)..controls(0.061,0.543)and(0.073,0.543)..(0.087,0.543)..controls(0.099,0.568)and(0.113,0.593)..(0.129,0.617)..controls(0.124,0.647)and(0.121,0.675)..(0.12,0.702)..controls(0.103,0.702)and(0.089,0.7)..(0.077,0.698)..controls(0.063,0.67)and(0.052,0.641)..(0.043,0.611)..controls(0.044,0.589)and(0.046,0.566)..(0.05,0.543)--cycle;
\fill[cell6](0.079,0.421)..controls(0.096,0.411)and(0.117,0.402)..(0.14,0.394)..controls(0.15,0.417)and(0.161,0.44)..(0.175,0.465)..controls(0.164,0.49)and(0.155,0.514)..(0.148,0.538)..controls(0.125,0.54)and(0.105,0.542)..(0.087,0.543)..controls(0.077,0.524)and(0.068,0.505)..(0.061,0.486)..controls(0.066,0.464)and(0.072,0.442)..(0.079,0.421)--cycle;
\fill[cell6](0.156,0.243)..controls(0.18,0.24)and(0.209,0.239)..(0.241,0.241)..controls(0.251,0.26)and(0.264,0.281)..(0.277,0.304)..controls(0.26,0.325)and(0.243,0.346)..(0.227,0.368)..controls(0.195,0.376)and(0.166,0.384)..(0.14,0.394)..controls(0.129,0.368)and(0.121,0.343)..(0.115,0.32)..controls(0.127,0.293)and(0.14,0.267)..(0.156,0.243)--cycle;
\fill[cell5](0.025,0.478)..controls(0.031,0.468)and(0.039,0.457)..(0.048,0.445)..controls(0.052,0.459)and(0.056,0.472)..(0.061,0.486)..controls(0.057,0.505)and(0.053,0.524)..(0.05,0.543)..controls(0.042,0.542)and(0.035,0.541)..(0.029,0.541)..controls(0.026,0.52)and(0.025,0.499)..(0.025,0.478)--cycle;
\fill[cell6](0.074,0.265)..controls(0.083,0.26)and(0.094,0.256)..(0.106,0.253)..controls(0.106,0.273)and(0.109,0.295)..(0.115,0.32)..controls(0.1,0.352)and(0.088,0.386)..(0.079,0.421)..controls(0.067,0.429)and(0.057,0.437)..(0.048,0.445)..controls(0.042,0.42)and(0.038,0.395)..(0.037,0.372)..controls(0.046,0.335)and(0.058,0.299)..(0.074,0.265)--cycle;
\fill[cell6](0.008,0.589)..controls(0.005,0.572)and(0.004,0.553)..(0.007,0.534)..controls(0.012,0.536)and(0.019,0.538)..(0.029,0.541)..controls(0.032,0.564)and(0.037,0.588)..(0.043,0.611)..controls(0.042,0.639)and(0.044,0.665)..(0.048,0.689)..controls(0.039,0.683)and(0.033,0.677)..(0.029,0.669)..controls(0.027,0.663)and(0.025,0.657)..(0.023,0.651)..controls(0.017,0.631)and(0.012,0.61)..(0.008,0.589)--cycle;
\fill[cell6](0.029,0.668)..controls(0.029,0.668)and(0.029,0.669)..(0.029,0.669)..controls(0.041,0.7)and(0.056,0.731)..(0.073,0.759)..controls(0.079,0.769)and(0.084,0.778)..(0.09,0.787)..controls(0.065,0.75)and(0.044,0.71)..(0.029,0.668)--cycle;
\fill[cell7](0.047,0.289)..controls(0.047,0.288)and(0.049,0.286)..(0.05,0.284)..controls(0.04,0.31)and(0.035,0.339)..(0.037,0.372)..controls(0.03,0.407)and(0.026,0.442)..(0.025,0.478)..controls(0.016,0.497)and(0.01,0.516)..(0.007,0.534)..controls(0.003,0.531)and(0.001,0.528)..(0.001,0.525)..controls(-0.004,0.444)and(0.012,0.363)..(0.047,0.289)--cycle;
\fill[cell6](0.129,0.167)..controls(0.122,0.176)and(0.117,0.187)..(0.113,0.199)..controls(0.098,0.22)and(0.085,0.242)..(0.074,0.265)..controls(0.063,0.27)and(0.055,0.277)..(0.05,0.284)..controls(0.052,0.278)and(0.054,0.273)..(0.057,0.268)..controls(0.073,0.238)and(0.091,0.21)..(0.112,0.184)..controls(0.117,0.178)and(0.123,0.172)..(0.129,0.167)--cycle;
\fill[cell6](0.192,0.123)..controls(0.195,0.134)and(0.2,0.149)..(0.209,0.169)..controls(0.19,0.192)and(0.172,0.216)..(0.156,0.243)..controls(0.137,0.245)and(0.12,0.248)..(0.106,0.253)..controls(0.106,0.232)and(0.108,0.214)..(0.113,0.199)..controls(0.125,0.181)and(0.138,0.163)..(0.153,0.147)..controls(0.165,0.139)and(0.178,0.13)..(0.192,0.123)--cycle;
\fill[cell7](0.428,0.062)..controls(0.443,0.073)and(0.459,0.086)..(0.476,0.102)..controls(0.46,0.125)and(0.443,0.152)..(0.428,0.183)..controls(0.394,0.204)and(0.36,0.229)..(0.328,0.256)..controls(0.297,0.249)and(0.268,0.244)..(0.241,0.241)..controls(0.227,0.213)and(0.217,0.189)..(0.209,0.169)..controls(0.24,0.133)and(0.274,0.103)..(0.31,0.078)..controls(0.348,0.069)and(0.387,0.063)..(0.428,0.062)--cycle;
\fill[cell5](0.182,0.114)..controls(0.182,0.114)and(0.184,0.114)..(0.186,0.114)..controls(0.174,0.125)and(0.163,0.136)..(0.153,0.147)..controls(0.144,0.153)and(0.136,0.16)..(0.129,0.167)..controls(0.133,0.161)and(0.137,0.156)..(0.142,0.151)..controls(0.155,0.138)and(0.168,0.126)..(0.182,0.114)--cycle;
\fill[cell6](0.35,0.027)..controls(0.361,0.027)and(0.373,0.03)..(0.386,0.036)..controls(0.36,0.047)and(0.335,0.061)..(0.31,0.078)..controls(0.267,0.088)and(0.227,0.103)..(0.192,0.123)..controls(0.189,0.119)and(0.187,0.116)..(0.186,0.114)..controls(0.2,0.101)and(0.214,0.09)..(0.23,0.08)..controls(0.266,0.057)and(0.307,0.039)..(0.35,0.027)--cycle;
\fill[cell6](0.244,0.071)..controls(0.239,0.073)and(0.234,0.076)..(0.23,0.08)..controls(0.215,0.089)and(0.201,0.099)..(0.188,0.11)..controls(0.205,0.095)and(0.224,0.082)..(0.244,0.071)--cycle;
\fill[cell7](0.536,0.004)..controls(0.512,0.004)and(0.488,0.006)..(0.463,0.011)..controls(0.424,0.012)and(0.386,0.017)..(0.35,0.027)..controls(0.343,0.027)and(0.336,0.027)..(0.33,0.03)..controls(0.396,0.006)and(0.467,-0.004)..(0.537,0.001)..controls(0.536,0.001)and(0.536,0.002)..(0.536,0.004)--cycle;
\fill[cell6](0.546,0.039)..controls(0.533,0.046)and(0.52,0.056)..(0.506,0.067)..controls(0.48,0.064)and(0.454,0.062)..(0.428,0.062)..controls(0.413,0.051)and(0.399,0.042)..(0.386,0.036)..controls(0.412,0.025)and(0.437,0.017)..(0.463,0.011)..controls(0.488,0.011)and(0.513,0.012)..(0.538,0.015)..controls(0.541,0.021)and(0.544,0.029)..(0.546,0.039)--cycle;
\fill[cell5](0.56,0.115)..controls(0.545,0.121)and(0.529,0.128)..(0.513,0.136)..controls(0.5,0.123)and(0.488,0.112)..(0.476,0.102)..controls(0.486,0.089)and(0.496,0.077)..(0.506,0.067)..controls(0.523,0.069)and(0.539,0.072)..(0.556,0.076)..controls(0.557,0.088)and(0.559,0.1)..(0.56,0.115)--cycle;
\fill[cell5](0.612,0.017)..controls(0.603,0.013)and(0.594,0.01)..(0.586,0.008)..controls(0.569,0.005)and(0.553,0.004)..(0.536,0.004)..controls(0.537,0.006)and(0.537,0.01)..(0.538,0.015)..controls(0.554,0.017)and(0.57,0.019)..(0.585,0.023)..controls(0.595,0.02)and(0.604,0.018)..(0.612,0.017)--cycle;
\fill[cell6](0.573,0.005)..controls(0.577,0.006)and(0.581,0.007)..(0.586,0.008)..controls(0.598,0.01)and(0.611,0.012)..(0.623,0.015)..controls(0.606,0.011)and(0.589,0.008)..(0.573,0.005)--cycle;
\fill[cell6](0.672,0.075)..controls(0.662,0.059)and(0.652,0.047)..(0.641,0.037)..controls(0.623,0.031)and(0.604,0.026)..(0.585,0.023)..controls(0.573,0.026)and(0.56,0.032)..(0.546,0.039)..controls(0.55,0.049)and(0.553,0.062)..(0.556,0.076)..controls(0.575,0.081)and(0.594,0.087)..(0.613,0.094)..controls(0.634,0.085)and(0.653,0.079)..(0.672,0.075)--cycle;
\fill[cell6](0.772,0.08)..controls(0.77,0.079)and(0.769,0.078)..(0.767,0.078)..controls(0.727,0.052)and(0.683,0.032)..(0.637,0.019)..controls(0.63,0.017)and(0.621,0.016)..(0.612,0.017)..controls(0.622,0.022)and(0.632,0.029)..(0.641,0.037)..controls(0.67,0.045)and(0.697,0.056)..(0.724,0.069)..controls(0.743,0.068)and(0.759,0.073)..(0.772,0.08)--cycle;
\fill[cell7](0.94,0.271)..controls(0.947,0.278)and(0.952,0.286)..(0.956,0.294)..controls(0.917,0.208)and(0.853,0.133)..(0.774,0.081)..controls(0.773,0.081)and(0.773,0.081)..(0.772,0.08)..controls(0.803,0.101)and(0.831,0.127)..(0.854,0.16)..controls(0.888,0.193)and(0.917,0.231)..(0.94,0.271)--cycle;
\fill[cell5](0.985,0.378)..controls(0.985,0.377)and(0.984,0.376)..(0.984,0.375)..controls(0.978,0.353)and(0.971,0.331)..(0.962,0.31)..controls(0.966,0.319)and(0.969,0.328)..(0.971,0.337)..controls(0.976,0.351)and(0.981,0.364)..(0.985,0.378)--cycle;
\fill[cell6](0.836,0.232)..controls(0.862,0.235)and(0.884,0.24)..(0.902,0.247)..controls(0.889,0.215)and(0.873,0.186)..(0.854,0.16)..controls(0.817,0.124)and(0.772,0.093)..(0.724,0.069)..controls(0.708,0.068)and(0.691,0.07)..(0.672,0.075)..controls(0.681,0.091)and(0.69,0.111)..(0.698,0.133)..controls(0.749,0.16)and(0.796,0.194)..(0.836,0.232)--cycle;
\fill[cell6](0.962,0.405)..controls(0.97,0.399)and(0.975,0.394)..(0.979,0.389)..controls(0.978,0.371)and(0.976,0.354)..(0.971,0.337)..controls(0.963,0.315)and(0.952,0.292)..(0.94,0.271)..controls(0.931,0.262)and(0.918,0.253)..(0.902,0.247)..controls(0.913,0.276)and(0.922,0.307)..(0.928,0.34)..controls(0.942,0.361)and(0.953,0.383)..(0.962,0.405)--cycle;
\fill[cell6](0.987,0.495)..controls(0.993,0.495)and(0.997,0.494)..(0.999,0.494)..controls(0.999,0.475)and(0.998,0.456)..(0.996,0.437)..controls(0.995,0.429)and(0.994,0.421)..(0.992,0.413)..controls(0.99,0.401)and(0.988,0.39)..(0.985,0.378)..controls(0.985,0.381)and(0.983,0.385)..(0.979,0.389)..controls(0.98,0.408)and(0.979,0.426)..(0.976,0.446)..controls(0.981,0.462)and(0.984,0.479)..(0.987,0.495)--cycle;
\fill[cell6](1,0.492)..controls(1,0.493)and(1,0.493)..(0.999,0.494)..controls(0.998,0.516)and(0.995,0.539)..(0.991,0.562)..controls(0.99,0.597)and(0.984,0.631)..(0.973,0.661)..controls(0.992,0.607)and(1.001,0.55)..(1,0.492)--cycle;
\fill[cell5](0.941,0.487)..controls(0.95,0.489)and(0.959,0.491)..(0.966,0.492)..controls(0.97,0.477)and(0.974,0.461)..(0.976,0.446)..controls(0.972,0.432)and(0.968,0.419)..(0.962,0.405)..controls(0.956,0.411)and(0.948,0.418)..(0.939,0.426)..controls(0.941,0.446)and(0.941,0.467)..(0.941,0.487)--cycle;
\fill[cell6](0.924,0.647)..controls(0.937,0.654)and(0.946,0.659)..(0.953,0.663)..controls(0.971,0.63)and(0.983,0.596)..(0.991,0.562)..controls(0.991,0.54)and(0.99,0.518)..(0.987,0.495)..controls(0.981,0.494)and(0.974,0.493)..(0.966,0.492)..controls(0.959,0.513)and(0.949,0.535)..(0.938,0.557)..controls(0.936,0.587)and(0.931,0.618)..(0.924,0.647)--cycle;
\fill[cell7](0.837,0.837)..controls(0.842,0.848)and(0.844,0.855)..(0.844,0.86)..controls(0.853,0.853)and(0.86,0.847)..(0.867,0.839)..controls(0.91,0.793)and(0.944,0.738)..(0.967,0.679)..controls(0.968,0.676)and(0.964,0.671)..(0.953,0.663)..controls(0.936,0.696)and(0.913,0.728)..(0.886,0.757)..controls(0.872,0.786)and(0.855,0.813)..(0.837,0.837)--cycle;
\fill[cell6](0.75,0.918)..controls(0.744,0.93)and(0.737,0.939)..(0.729,0.944)..controls(0.733,0.942)and(0.737,0.94)..(0.741,0.938)..controls(0.777,0.918)and(0.81,0.894)..(0.84,0.866)..controls(0.842,0.865)and(0.843,0.862)..(0.844,0.86)..controls(0.83,0.869)and(0.814,0.877)..(0.795,0.882)..controls(0.781,0.895)and(0.765,0.907)..(0.75,0.918)--cycle;
\fill[cell5](0.778,0.853)..controls(0.774,0.866)and(0.769,0.878)..(0.764,0.889)..controls(0.775,0.887)and(0.785,0.885)..(0.795,0.882)..controls(0.81,0.868)and(0.824,0.853)..(0.837,0.837)..controls(0.833,0.832)and(0.828,0.826)..(0.823,0.819)..controls(0.809,0.831)and(0.794,0.842)..(0.778,0.853)--cycle;
\fill[cell6](0.814,0.701)..controls(0.811,0.734)and(0.804,0.766)..(0.796,0.794)..controls(0.806,0.804)and(0.815,0.812)..(0.823,0.819)..controls(0.846,0.8)and(0.867,0.779)..(0.886,0.757)..controls(0.902,0.723)and(0.915,0.686)..(0.924,0.647)..controls(0.914,0.642)and(0.901,0.635)..(0.886,0.628)..controls(0.865,0.653)and(0.841,0.678)..(0.814,0.701)--cycle;
\fill[cell6](0.805,0.528)..controls(0.81,0.55)and(0.814,0.571)..(0.817,0.592)..controls(0.843,0.605)and(0.867,0.617)..(0.886,0.628)..controls(0.906,0.605)and(0.924,0.581)..(0.938,0.557)..controls(0.94,0.534)and(0.941,0.51)..(0.941,0.487)..controls(0.924,0.483)and(0.904,0.479)..(0.88,0.475)..controls(0.859,0.492)and(0.833,0.51)..(0.805,0.528)--cycle;
\fill[cell7](0.72,0.357)..controls(0.742,0.391)and(0.762,0.425)..(0.779,0.46)..controls(0.817,0.465)and(0.851,0.47)..(0.88,0.475)..controls(0.904,0.458)and(0.924,0.441)..(0.939,0.426)..controls(0.938,0.396)and(0.934,0.368)..(0.928,0.34)..controls(0.904,0.302)and(0.873,0.265)..(0.836,0.232)..controls(0.803,0.229)and(0.763,0.23)..(0.718,0.235)..controls(0.721,0.272)and(0.722,0.314)..(0.72,0.357)--cycle;
\fill[cell5](0.711,0.516)..controls(0.729,0.529)and(0.746,0.543)..(0.763,0.556)..controls(0.778,0.547)and(0.792,0.538)..(0.805,0.528)..controls(0.798,0.506)and(0.789,0.483)..(0.779,0.46)..controls(0.759,0.458)and(0.738,0.457)..(0.716,0.456)..controls(0.714,0.476)and(0.713,0.496)..(0.711,0.516)--cycle;
\fill[cell6](0.688,0.707)..controls(0.709,0.725)and(0.729,0.741)..(0.747,0.755)..controls(0.771,0.738)and(0.794,0.72)..(0.814,0.701)..controls(0.818,0.667)and(0.819,0.63)..(0.817,0.592)..controls(0.8,0.58)and(0.782,0.568)..(0.763,0.556)..controls(0.744,0.568)and(0.723,0.579)..(0.702,0.591)..controls(0.699,0.631)and(0.694,0.67)..(0.688,0.707)--cycle;
\fill[cell6](0.65,0.881)..controls(0.674,0.887)and(0.696,0.89)..(0.716,0.891)..controls(0.738,0.879)and(0.758,0.867)..(0.778,0.853)..controls(0.785,0.835)and(0.791,0.815)..(0.796,0.794)..controls(0.782,0.783)and(0.766,0.77)..(0.747,0.755)..controls(0.723,0.773)and(0.697,0.79)..(0.67,0.805)..controls(0.664,0.834)and(0.658,0.859)..(0.65,0.881)--cycle;
\fill[cell6](0.612,0.963)..controls(0.633,0.965)and(0.652,0.964)..(0.671,0.961)..controls(0.698,0.949)and(0.724,0.935)..(0.75,0.918)..controls(0.755,0.91)and(0.76,0.9)..(0.764,0.889)..controls(0.749,0.891)and(0.733,0.892)..(0.716,0.891)..controls(0.689,0.906)and(0.661,0.92)..(0.632,0.93)..controls(0.626,0.943)and(0.619,0.954)..(0.612,0.963)--cycle;
\fill[cell6](0.725,0.947)..controls(0.726,0.946)and(0.728,0.945)..(0.729,0.944)..controls(0.711,0.952)and(0.692,0.958)..(0.671,0.961)..controls(0.641,0.974)and(0.609,0.984)..(0.578,0.99)..controls(0.569,0.994)and(0.559,0.997)..(0.55,0.997)..controls(0.611,0.991)and(0.67,0.974)..(0.725,0.947)--cycle;
\fill[cell6](0.561,0.18)..controls(0.586,0.201)and(0.61,0.225)..(0.633,0.25)..controls(0.663,0.244)and(0.691,0.239)..(0.718,0.235)..controls(0.713,0.197)and(0.706,0.162)..(0.698,0.133)..controls(0.67,0.118)and(0.642,0.105)..(0.613,0.094)..controls(0.596,0.099)and(0.578,0.106)..(0.56,0.115)..controls(0.561,0.134)and(0.561,0.156)..(0.561,0.18)--cycle;
\fill[cell6](0.541,0.375)..controls(0.574,0.402)and(0.608,0.43)..(0.639,0.458)..controls(0.666,0.457)and(0.691,0.456)..(0.716,0.456)..controls(0.719,0.422)and(0.72,0.389)..(0.72,0.357)..controls(0.693,0.32)and(0.664,0.283)..(0.633,0.25)..controls(0.607,0.256)and(0.58,0.263)..(0.553,0.272)..controls(0.549,0.304)and(0.545,0.339)..(0.541,0.375)--cycle;
\fill[cell6](0.517,0.562)..controls(0.546,0.587)and(0.574,0.612)..(0.602,0.635)..controls(0.637,0.621)and(0.67,0.606)..(0.702,0.591)..controls(0.706,0.566)and(0.709,0.541)..(0.711,0.516)..controls(0.688,0.497)and(0.664,0.477)..(0.639,0.458)..controls(0.603,0.462)and(0.566,0.467)..(0.529,0.472)..controls(0.525,0.502)and(0.521,0.532)..(0.517,0.562)--cycle;
\fill[cell6](0.487,0.834)..controls(0.511,0.842)and(0.535,0.85)..(0.559,0.855)..controls(0.597,0.842)and(0.634,0.825)..(0.67,0.805)..controls(0.677,0.775)and(0.683,0.742)..(0.688,0.707)..controls(0.661,0.685)and(0.632,0.661)..(0.602,0.635)..controls(0.569,0.646)and(0.536,0.657)..(0.503,0.666)..controls(0.497,0.729)and(0.492,0.786)..(0.487,0.834)--cycle;
\fill[cell6](0.48,0.92)..controls(0.507,0.935)and(0.533,0.946)..(0.559,0.954)..controls(0.583,0.948)and(0.608,0.94)..(0.632,0.93)..controls(0.639,0.916)and(0.645,0.9)..(0.65,0.881)..controls(0.621,0.876)and(0.591,0.867)..(0.559,0.855)..controls(0.534,0.863)and(0.509,0.869)..(0.485,0.874)..controls(0.483,0.891)and(0.481,0.907)..(0.48,0.92)--cycle;
\fill[cell6](0.456,0.994)..controls(0.473,0.997)and(0.491,0.999)..(0.508,0.999)..controls(0.531,0.998)and(0.555,0.995)..(0.578,0.99)..controls(0.59,0.985)and(0.601,0.976)..(0.612,0.963)..controls(0.595,0.962)and(0.577,0.959)..(0.559,0.954)..controls(0.527,0.963)and(0.496,0.968)..(0.466,0.97)..controls(0.462,0.982)and(0.459,0.99)..(0.456,0.994)--cycle;
\fill[cell5](0.543,0.998)..controls(0.531,0.999)and(0.519,1)..(0.508,0.999)..controls(0.491,1)and(0.474,1)..(0.458,0.998)..controls(0.486,1.001)and(0.515,1.001)..(0.543,0.998)--cycle;
% Black cells
\fill[black](0.36,0.967)..controls(0.393,0.972)and(0.429,0.974)..(0.466,0.97)..controls(0.462,0.982)and(0.459,0.99)..(0.456,0.994)..controls(0.424,0.989)and(0.392,0.98)..(0.36,0.967)--cycle;
\fill[black](0.431,0.881)..controls(0.449,0.88)and(0.467,0.877)..(0.485,0.874)..controls(0.483,0.891)and(0.481,0.907)..(0.48,0.92)..controls(0.464,0.909)and(0.447,0.896)..(0.431,0.881)--cycle;
\fill[black](0.434,0.487)..controls(0.465,0.482)and(0.497,0.477)..(0.529,0.472)..controls(0.525,0.502)and(0.521,0.532)..(0.517,0.562)..controls(0.489,0.537)and(0.461,0.512)..(0.434,0.487)--cycle;
\fill[black](0.446,0.306)..controls(0.481,0.293)and(0.517,0.281)..(0.553,0.272)..controls(0.549,0.304)and(0.545,0.339)..(0.541,0.375)..controls(0.509,0.351)and(0.477,0.327)..(0.446,0.306)--cycle;
\fill[black](0.277,0.924)..controls(0.303,0.941)and(0.331,0.956)..(0.36,0.967)..controls(0.335,0.963)and(0.312,0.957)..(0.29,0.949)..controls(0.285,0.943)and(0.28,0.934)..(0.277,0.924)--cycle;
\fill[black](0.218,0.913)..controls(0.24,0.927)and(0.264,0.939)..(0.29,0.949)..controls(0.295,0.955)and(0.301,0.959)..(0.307,0.961)..controls(0.295,0.956)and(0.284,0.951)..(0.273,0.945)..controls(0.254,0.936)and(0.236,0.925)..(0.218,0.913)--cycle;
\fill[black](0.198,0.863)..controls(0.218,0.87)and(0.241,0.875)..(0.266,0.879)..controls(0.268,0.897)and(0.272,0.912)..(0.277,0.924)..controls(0.249,0.906)and(0.222,0.886)..(0.198,0.863)--cycle;
\fill[black](0.313,0.697)..controls(0.372,0.692)and(0.437,0.681)..(0.503,0.666)..controls(0.497,0.729)and(0.492,0.786)..(0.487,0.834)..controls(0.448,0.825)and(0.408,0.813)..(0.37,0.799)..controls(0.35,0.768)and(0.331,0.734)..(0.313,0.697)--cycle;
\fill[black](0.26,0.748)..controls(0.294,0.767)and(0.332,0.784)..(0.37,0.799)..controls(0.39,0.83)and(0.41,0.858)..(0.431,0.881)..controls(0.372,0.889)and(0.315,0.888)..(0.266,0.879)..controls(0.259,0.844)and(0.257,0.8)..(0.26,0.748)--cycle;
\fill[black](0.272,0.628)..controls(0.285,0.652)and(0.299,0.675)..(0.313,0.697)..controls(0.296,0.699)and(0.279,0.699)..(0.262,0.7)..controls(0.265,0.677)and(0.268,0.653)..(0.272,0.628)--cycle;
\fill[black](0.199,0.701)..controls(0.219,0.701)and(0.24,0.701)..(0.262,0.7)..controls(0.261,0.716)and(0.26,0.733)..(0.26,0.748)..controls(0.239,0.733)and(0.218,0.717)..(0.199,0.701)--cycle;
\fill[black](0.346,0.397)..controls(0.374,0.426)and(0.403,0.456)..(0.434,0.487)..controls(0.389,0.495)and(0.346,0.503)..(0.306,0.511)..controls(0.318,0.473)and(0.331,0.435)..(0.346,0.397)--cycle;
\fill[black](0.211,0.529)..controls(0.24,0.524)and(0.272,0.517)..(0.306,0.511)..controls(0.292,0.551)and(0.281,0.59)..(0.272,0.628)..controls(0.25,0.596)and(0.229,0.562)..(0.211,0.529)--cycle;
\fill[black](0.388,0.276)..controls(0.407,0.285)and(0.426,0.295)..(0.446,0.306)..controls(0.42,0.313)and(0.395,0.32)..(0.37,0.328)..controls(0.376,0.31)and(0.382,0.293)..(0.388,0.276)--cycle;
\fill[black](0.306,0.346)..controls(0.327,0.34)and(0.348,0.334)..(0.37,0.328)..controls(0.362,0.351)and(0.354,0.374)..(0.346,0.397)..controls(0.332,0.38)and(0.319,0.363)..(0.306,0.346)--cycle;
\fill[black](0.156,0.862)..controls(0.175,0.881)and(0.196,0.897)..(0.218,0.913)..controls(0.21,0.907)and(0.202,0.902)..(0.195,0.896)..controls(0.185,0.888)and(0.174,0.88)..(0.165,0.871)..controls(0.162,0.868)and(0.159,0.865)..(0.156,0.862)--cycle;
\fill[black](0.124,0.777)..controls(0.146,0.808)and(0.171,0.837)..(0.198,0.863)..controls(0.176,0.856)and(0.157,0.847)..(0.141,0.837)..controls(0.133,0.82)and(0.127,0.8)..(0.124,0.777)--cycle;
\fill[black](0.114,0.816)..controls(0.121,0.823)and(0.131,0.831)..(0.141,0.837)..controls(0.145,0.846)and(0.15,0.855)..(0.156,0.862)..controls(0.141,0.847)and(0.127,0.832)..(0.114,0.816)--cycle;
\fill[black](0.129,0.617)..controls(0.15,0.646)and(0.173,0.674)..(0.199,0.701)..controls(0.169,0.703)and(0.142,0.703)..(0.12,0.702)..controls(0.121,0.675)and(0.124,0.647)..(0.129,0.617)--cycle;
\fill[black](0.077,0.698)..controls(0.089,0.7)and(0.103,0.702)..(0.12,0.702)..controls(0.118,0.729)and(0.12,0.755)..(0.124,0.777)..controls(0.106,0.752)and(0.09,0.726)..(0.077,0.698)--cycle;
\fill[black](0.175,0.465)..controls(0.186,0.486)and(0.198,0.508)..(0.211,0.529)..controls(0.188,0.532)and(0.167,0.535)..(0.148,0.538)..controls(0.155,0.514)and(0.164,0.49)..(0.175,0.465)--cycle;
\fill[black](0.087,0.543)..controls(0.105,0.542)and(0.125,0.54)..(0.148,0.538)..controls(0.14,0.565)and(0.134,0.591)..(0.129,0.617)..controls(0.113,0.593)and(0.099,0.568)..(0.087,0.543)--cycle;
\fill[black](0.277,0.304)..controls(0.286,0.318)and(0.296,0.332)..(0.306,0.346)..controls(0.278,0.353)and(0.252,0.36)..(0.227,0.368)..controls(0.243,0.346)and(0.26,0.325)..(0.277,0.304)--cycle;
\fill[black](0.14,0.394)..controls(0.166,0.384)and(0.195,0.376)..(0.227,0.368)..controls(0.208,0.4)and(0.19,0.432)..(0.175,0.465)..controls(0.161,0.44)and(0.15,0.417)..(0.14,0.394)--cycle;
\fill[black](0.428,0.183)..controls(0.414,0.211)and(0.401,0.243)..(0.388,0.276)..controls(0.368,0.268)and(0.347,0.262)..(0.328,0.256)..controls(0.36,0.229)and(0.394,0.204)..(0.428,0.183)--cycle;
\fill[black](0.241,0.241)..controls(0.268,0.244)and(0.297,0.249)..(0.328,0.256)..controls(0.31,0.271)and(0.293,0.287)..(0.277,0.304)..controls(0.264,0.281)and(0.251,0.26)..(0.241,0.241)--cycle;
\fill[black](0.476,0.102)..controls(0.488,0.112)and(0.5,0.123)..(0.513,0.136)..controls(0.485,0.149)and(0.456,0.165)..(0.428,0.183)..controls(0.443,0.152)and(0.46,0.125)..(0.476,0.102)--cycle;
\fill[black](0.073,0.759)..controls(0.085,0.779)and(0.099,0.798)..(0.114,0.816)..controls(0.109,0.811)and(0.105,0.807)..(0.101,0.802)..controls(0.098,0.797)and(0.094,0.792)..(0.09,0.787)..controls(0.084,0.778)and(0.079,0.769)..(0.073,0.759)--cycle;
\fill[black](0.043,0.611)..controls(0.052,0.641)and(0.063,0.67)..(0.077,0.698)..controls(0.065,0.696)and(0.056,0.693)..(0.048,0.689)..controls(0.044,0.665)and(0.042,0.639)..(0.043,0.611)--cycle;
\fill[black](0.029,0.669)..controls(0.033,0.677)and(0.039,0.683)..(0.048,0.689)..controls(0.054,0.715)and(0.062,0.738)..(0.073,0.759)..controls(0.056,0.731)and(0.041,0.7)..(0.029,0.669)--cycle;
\fill[black](0.061,0.486)..controls(0.068,0.505)and(0.077,0.524)..(0.087,0.543)..controls(0.073,0.543)and(0.061,0.543)..(0.05,0.543)..controls(0.053,0.524)and(0.057,0.505)..(0.061,0.486)--cycle;
\fill[black](0.029,0.541)..controls(0.035,0.541)and(0.042,0.542)..(0.05,0.543)..controls(0.046,0.566)and(0.044,0.589)..(0.043,0.611)..controls(0.037,0.588)and(0.032,0.564)..(0.029,0.541)--cycle;
\fill[black](0.115,0.32)..controls(0.121,0.343)and(0.129,0.368)..(0.14,0.394)..controls(0.117,0.402)and(0.096,0.411)..(0.079,0.421)..controls(0.088,0.386)and(0.1,0.352)..(0.115,0.32)--cycle;
\fill[black](0.048,0.445)..controls(0.057,0.437)and(0.067,0.429)..(0.079,0.421)..controls(0.072,0.442)and(0.066,0.464)..(0.061,0.486)..controls(0.056,0.472)and(0.052,0.459)..(0.048,0.445)--cycle;
\fill[black](0.209,0.169)..controls(0.217,0.189)and(0.227,0.213)..(0.241,0.241)..controls(0.209,0.239)and(0.18,0.24)..(0.156,0.243)..controls(0.172,0.216)and(0.19,0.192)..(0.209,0.169)--cycle;
\fill[black](0.106,0.253)..controls(0.12,0.248)and(0.137,0.245)..(0.156,0.243)..controls(0.14,0.267)and(0.127,0.293)..(0.115,0.32)..controls(0.109,0.295)and(0.106,0.273)..(0.106,0.253)--cycle;
\fill[black](0.037,0.372)..controls(0.038,0.395)and(0.042,0.42)..(0.048,0.445)..controls(0.039,0.457)and(0.031,0.468)..(0.025,0.478)..controls(0.026,0.442)and(0.03,0.407)..(0.037,0.372)--cycle;
\fill[black](0.007,0.534)..controls(0.01,0.516)and(0.016,0.497)..(0.025,0.478)..controls(0.025,0.499)and(0.026,0.52)..(0.029,0.541)..controls(0.019,0.538)and(0.012,0.536)..(0.007,0.534)--cycle;
\fill[black](0.113,0.199)..controls(0.108,0.214)and(0.106,0.232)..(0.106,0.253)..controls(0.094,0.256)and(0.083,0.26)..(0.074,0.265)..controls(0.085,0.242)and(0.098,0.22)..(0.113,0.199)--cycle;
\fill[black](0.05,0.284)..controls(0.055,0.277)and(0.063,0.27)..(0.074,0.265)..controls(0.058,0.299)and(0.046,0.335)..(0.037,0.372)..controls(0.035,0.339)and(0.04,0.31)..(0.05,0.284)--cycle;
\fill[black](0.001,0.525)..controls(0.001,0.528)and(0.003,0.531)..(0.007,0.534)..controls(0.004,0.553)and(0.005,0.572)..(0.008,0.589)..controls(0.004,0.568)and(0.002,0.547)..(0.001,0.525)--cycle;
\fill[black](0.023,0.651)..controls(0.025,0.657)and(0.027,0.663)..(0.029,0.669)..controls(0.029,0.669)and(0.029,0.668)..(0.029,0.668)..controls(0.027,0.662)and(0.025,0.657)..(0.023,0.651)--cycle;
\fill[black](0.057,0.268)..controls(0.054,0.273)and(0.052,0.278)..(0.05,0.284)..controls(0.049,0.286)and(0.047,0.288)..(0.047,0.289)..controls(0.05,0.282)and(0.053,0.275)..(0.057,0.268)--cycle;
\fill[black](0.153,0.147)..controls(0.138,0.163)and(0.125,0.181)..(0.113,0.199)..controls(0.117,0.187)and(0.122,0.176)..(0.129,0.167)..controls(0.136,0.16)and(0.144,0.153)..(0.153,0.147)--cycle;
\fill[black](0.142,0.151)..controls(0.137,0.156)and(0.133,0.161)..(0.129,0.167)..controls(0.123,0.172)and(0.117,0.178)..(0.112,0.184)..controls(0.122,0.173)and(0.132,0.162)..(0.142,0.151)--cycle;
\fill[black](0.31,0.078)..controls(0.274,0.103)and(0.24,0.133)..(0.209,0.169)..controls(0.2,0.149)and(0.195,0.134)..(0.192,0.123)..controls(0.227,0.103)and(0.267,0.088)..(0.31,0.078)--cycle;
\fill[black](0.186,0.114)..controls(0.187,0.116)and(0.189,0.119)..(0.192,0.123)..controls(0.178,0.13)and(0.165,0.139)..(0.153,0.147)..controls(0.163,0.136)and(0.174,0.125)..(0.186,0.114)--cycle;
\fill[black](0.506,0.067)..controls(0.496,0.077)and(0.486,0.089)..(0.476,0.102)..controls(0.459,0.086)and(0.443,0.073)..(0.428,0.062)..controls(0.454,0.062)and(0.48,0.064)..(0.506,0.067)--cycle;
\fill[black](0.386,0.036)..controls(0.399,0.042)and(0.413,0.051)..(0.428,0.062)..controls(0.387,0.063)and(0.348,0.069)..(0.31,0.078)..controls(0.335,0.061)and(0.36,0.047)..(0.386,0.036)--cycle;
\fill[black](0.23,0.08)..controls(0.214,0.09)and(0.2,0.101)..(0.186,0.114)..controls(0.184,0.114)and(0.182,0.114)..(0.182,0.114)..controls(0.184,0.113)and(0.186,0.111)..(0.188,0.11)..controls(0.201,0.099)and(0.215,0.089)..(0.23,0.08)--cycle;
\fill[black](0.463,0.011)..controls(0.437,0.017)and(0.412,0.025)..(0.386,0.036)..controls(0.373,0.03)and(0.361,0.027)..(0.35,0.027)..controls(0.386,0.017)and(0.424,0.012)..(0.463,0.011)--cycle;
\fill[black](0.33,0.03)..controls(0.336,0.027)and(0.343,0.027)..(0.35,0.027)..controls(0.307,0.039)and(0.266,0.057)..(0.23,0.08)..controls(0.234,0.076)and(0.239,0.073)..(0.244,0.071)..controls(0.271,0.054)and(0.3,0.041)..(0.33,0.03)--cycle;
\fill[black](0.538,0.015)..controls(0.513,0.012)and(0.488,0.011)..(0.463,0.011)..controls(0.488,0.006)and(0.512,0.004)..(0.536,0.004)..controls(0.537,0.006)and(0.537,0.01)..(0.538,0.015)--cycle;
\fill[black](0.556,0.076)..controls(0.539,0.072)and(0.523,0.069)..(0.506,0.067)..controls(0.52,0.056)and(0.533,0.046)..(0.546,0.039)..controls(0.55,0.049)and(0.553,0.062)..(0.556,0.076)--cycle;
\fill[black](0.613,0.094)..controls(0.594,0.087)and(0.575,0.081)..(0.556,0.076)..controls(0.557,0.088)and(0.559,0.1)..(0.56,0.115)..controls(0.578,0.106)and(0.596,0.099)..(0.613,0.094)--cycle;
\fill[black](0.585,0.023)..controls(0.57,0.019)and(0.554,0.017)..(0.538,0.015)..controls(0.541,0.021)and(0.544,0.029)..(0.546,0.039)..controls(0.56,0.032)and(0.573,0.026)..(0.585,0.023)--cycle;
\fill[black](0.586,0.008)..controls(0.581,0.007)and(0.577,0.006)..(0.573,0.005)..controls(0.561,0.004)and(0.549,0.002)..(0.537,0.001)..controls(0.536,0.001)and(0.536,0.002)..(0.536,0.004)..controls(0.553,0.004)and(0.569,0.005)..(0.586,0.008)--cycle;
\fill[black](0.623,0.015)..controls(0.611,0.012)and(0.598,0.01)..(0.586,0.008)..controls(0.594,0.01)and(0.603,0.013)..(0.612,0.017)..controls(0.621,0.016)and(0.63,0.017)..(0.637,0.019)..controls(0.633,0.018)and(0.628,0.017)..(0.623,0.015)--cycle;
\fill[black](0.641,0.037)..controls(0.632,0.029)and(0.622,0.022)..(0.612,0.017)..controls(0.604,0.018)and(0.595,0.02)..(0.585,0.023)..controls(0.604,0.026)and(0.623,0.031)..(0.641,0.037)--cycle;
\fill[black](0.724,0.069)..controls(0.697,0.056)and(0.67,0.045)..(0.641,0.037)..controls(0.652,0.047)and(0.662,0.059)..(0.672,0.075)..controls(0.691,0.07)and(0.708,0.068)..(0.724,0.069)--cycle;
\fill[black](0.698,0.133)..controls(0.69,0.111)and(0.681,0.091)..(0.672,0.075)..controls(0.653,0.079)and(0.634,0.085)..(0.613,0.094)..controls(0.642,0.105)and(0.67,0.118)..(0.698,0.133)--cycle;
\fill[black](0.767,0.078)..controls(0.769,0.078)and(0.77,0.079)..(0.772,0.08)..controls(0.773,0.081)and(0.773,0.081)..(0.774,0.081)..controls(0.771,0.08)and(0.769,0.079)..(0.767,0.078)--cycle;
\fill[black](0.854,0.16)..controls(0.831,0.127)and(0.803,0.101)..(0.772,0.08)..controls(0.759,0.073)and(0.743,0.068)..(0.724,0.069)..controls(0.772,0.093)and(0.817,0.124)..(0.854,0.16)--cycle;
\fill[black](0.971,0.337)..controls(0.969,0.328)and(0.966,0.319)..(0.962,0.31)..controls(0.96,0.305)and(0.958,0.299)..(0.956,0.294)..controls(0.952,0.286)and(0.947,0.278)..(0.94,0.271)..controls(0.952,0.292)and(0.963,0.315)..(0.971,0.337)--cycle;
\fill[black](0.902,0.247)..controls(0.918,0.253)and(0.931,0.262)..(0.94,0.271)..controls(0.917,0.231)and(0.888,0.193)..(0.854,0.16)..controls(0.873,0.186)and(0.889,0.215)..(0.902,0.247)--cycle;
\fill[black](0.984,0.375)..controls(0.984,0.376)and(0.985,0.377)..(0.985,0.378)..controls(0.988,0.39)and(0.99,0.401)..(0.992,0.413)..controls(0.99,0.4)and(0.987,0.388)..(0.984,0.375)--cycle;
\fill[black](0.979,0.389)..controls(0.983,0.385)and(0.985,0.381)..(0.985,0.378)..controls(0.981,0.364)and(0.976,0.351)..(0.971,0.337)..controls(0.976,0.354)and(0.978,0.371)..(0.979,0.389)--cycle;
\fill[black](0.999,0.494)..controls(1,0.493)and(1,0.493)..(1,0.492)..controls(1,0.474)and(0.998,0.455)..(0.996,0.437)..controls(0.998,0.456)and(0.999,0.475)..(0.999,0.494)--cycle;
\fill[black](0.928,0.34)..controls(0.922,0.307)and(0.913,0.276)..(0.902,0.247)..controls(0.884,0.24)and(0.862,0.235)..(0.836,0.232)..controls(0.873,0.265)and(0.904,0.302)..(0.928,0.34)--cycle;
\fill[black](0.718,0.235)..controls(0.763,0.23)and(0.803,0.229)..(0.836,0.232)..controls(0.796,0.194)and(0.749,0.16)..(0.698,0.133)..controls(0.706,0.162)and(0.713,0.197)..(0.718,0.235)--cycle;
\fill[black](0.976,0.446)..controls(0.979,0.426)and(0.98,0.408)..(0.979,0.389)..controls(0.975,0.394)and(0.97,0.399)..(0.962,0.405)..controls(0.968,0.419)and(0.972,0.432)..(0.976,0.446)--cycle;
\fill[black](0.939,0.426)..controls(0.948,0.418)and(0.956,0.411)..(0.962,0.405)..controls(0.953,0.383)and(0.942,0.361)..(0.928,0.34)..controls(0.934,0.368)and(0.938,0.396)..(0.939,0.426)--cycle;
\fill[black](0.991,0.562)..controls(0.995,0.539)and(0.998,0.516)..(0.999,0.494)..controls(0.997,0.494)and(0.993,0.495)..(0.987,0.495)..controls(0.99,0.518)and(0.991,0.54)..(0.991,0.562)--cycle;
\fill[black](0.966,0.492)..controls(0.974,0.493)and(0.981,0.494)..(0.987,0.495)..controls(0.984,0.479)and(0.981,0.462)..(0.976,0.446)..controls(0.974,0.461)and(0.97,0.477)..(0.966,0.492)--cycle;
\fill[black](0.953,0.663)..controls(0.964,0.671)and(0.968,0.676)..(0.967,0.679)..controls(0.969,0.673)and(0.971,0.667)..(0.973,0.661)..controls(0.984,0.631)and(0.99,0.597)..(0.991,0.562)..controls(0.983,0.596)and(0.971,0.63)..(0.953,0.663)--cycle;
\fill[black](0.844,0.86)..controls(0.843,0.862)and(0.842,0.865)..(0.84,0.866)..controls(0.85,0.858)and(0.859,0.849)..(0.867,0.839)..controls(0.86,0.847)and(0.853,0.853)..(0.844,0.86)--cycle;
\fill[black](0.729,0.944)..controls(0.728,0.945)and(0.726,0.946)..(0.725,0.947)..controls(0.73,0.944)and(0.736,0.941)..(0.741,0.938)..controls(0.737,0.94)and(0.733,0.942)..(0.729,0.944)--cycle;
\fill[black](0.938,0.557)..controls(0.949,0.535)and(0.959,0.513)..(0.966,0.492)..controls(0.959,0.491)and(0.95,0.489)..(0.941,0.487)..controls(0.941,0.51)and(0.94,0.534)..(0.938,0.557)--cycle;
\fill[black](0.88,0.475)..controls(0.904,0.479)and(0.924,0.483)..(0.941,0.487)..controls(0.941,0.467)and(0.941,0.446)..(0.939,0.426)..controls(0.924,0.441)and(0.904,0.458)..(0.88,0.475)--cycle;
\fill[black](0.886,0.757)..controls(0.913,0.728)and(0.936,0.696)..(0.953,0.663)..controls(0.946,0.659)and(0.937,0.654)..(0.924,0.647)..controls(0.915,0.686)and(0.902,0.723)..(0.886,0.757)--cycle;
\fill[black](0.886,0.628)..controls(0.901,0.635)and(0.914,0.642)..(0.924,0.647)..controls(0.931,0.618)and(0.936,0.587)..(0.938,0.557)..controls(0.924,0.581)and(0.906,0.605)..(0.886,0.628)--cycle;
\fill[black](0.795,0.882)..controls(0.814,0.877)and(0.83,0.869)..(0.844,0.86)..controls(0.844,0.855)and(0.842,0.848)..(0.837,0.837)..controls(0.824,0.853)and(0.81,0.868)..(0.795,0.882)--cycle;
\fill[black](0.823,0.819)..controls(0.828,0.826)and(0.833,0.832)..(0.837,0.837)..controls(0.855,0.813)and(0.872,0.786)..(0.886,0.757)..controls(0.867,0.779)and(0.846,0.8)..(0.823,0.819)--cycle;
\fill[black](0.671,0.961)..controls(0.692,0.958)and(0.711,0.952)..(0.729,0.944)..controls(0.737,0.939)and(0.744,0.93)..(0.75,0.918)..controls(0.724,0.935)and(0.698,0.949)..(0.671,0.961)--cycle;
\fill[black](0.764,0.889)..controls(0.76,0.9)and(0.755,0.91)..(0.75,0.918)..controls(0.765,0.907)and(0.781,0.895)..(0.795,0.882)..controls(0.785,0.885)and(0.775,0.887)..(0.764,0.889)--cycle;
\fill[black](0.716,0.891)..controls(0.733,0.892)and(0.749,0.891)..(0.764,0.889)..controls(0.769,0.878)and(0.774,0.866)..(0.778,0.853)..controls(0.758,0.867)and(0.738,0.879)..(0.716,0.891)--cycle;
\fill[black](0.796,0.794)..controls(0.791,0.815)and(0.785,0.835)..(0.778,0.853)..controls(0.794,0.842)and(0.809,0.831)..(0.823,0.819)..controls(0.815,0.812)and(0.806,0.804)..(0.796,0.794)--cycle;
\fill[black](0.747,0.755)..controls(0.766,0.77)and(0.782,0.783)..(0.796,0.794)..controls(0.804,0.766)and(0.811,0.734)..(0.814,0.701)..controls(0.794,0.72)and(0.771,0.738)..(0.747,0.755)--cycle;
\fill[black](0.817,0.592)..controls(0.819,0.63)and(0.818,0.667)..(0.814,0.701)..controls(0.841,0.678)and(0.865,0.653)..(0.886,0.628)..controls(0.867,0.617)and(0.843,0.605)..(0.817,0.592)--cycle;
\fill[black](0.763,0.556)..controls(0.782,0.568)and(0.8,0.58)..(0.817,0.592)..controls(0.814,0.571)and(0.81,0.55)..(0.805,0.528)..controls(0.792,0.538)and(0.778,0.547)..(0.763,0.556)--cycle;
\fill[black](0.779,0.46)..controls(0.789,0.483)and(0.798,0.506)..(0.805,0.528)..controls(0.833,0.51)and(0.859,0.492)..(0.88,0.475)..controls(0.851,0.47)and(0.817,0.465)..(0.779,0.46)--cycle;
\fill[black](0.716,0.456)..controls(0.738,0.457)and(0.759,0.458)..(0.779,0.46)..controls(0.762,0.425)and(0.742,0.391)..(0.72,0.357)..controls(0.72,0.389)and(0.719,0.422)..(0.716,0.456)--cycle;
\fill[black](0.633,0.25)..controls(0.664,0.283)and(0.693,0.32)..(0.72,0.357)..controls(0.722,0.314)and(0.721,0.272)..(0.718,0.235)..controls(0.691,0.239)and(0.663,0.244)..(0.633,0.25)--cycle;
\fill[black](0.702,0.591)..controls(0.723,0.579)and(0.744,0.568)..(0.763,0.556)..controls(0.746,0.543)and(0.729,0.529)..(0.711,0.516)..controls(0.709,0.541)and(0.706,0.566)..(0.702,0.591)--cycle;
\fill[black](0.639,0.458)..controls(0.664,0.477)and(0.688,0.497)..(0.711,0.516)..controls(0.713,0.496)and(0.714,0.476)..(0.716,0.456)..controls(0.691,0.456)and(0.666,0.457)..(0.639,0.458)--cycle;
\fill[black](0.67,0.805)..controls(0.697,0.79)and(0.723,0.773)..(0.747,0.755)..controls(0.729,0.741)and(0.709,0.725)..(0.688,0.707)..controls(0.683,0.742)and(0.677,0.775)..(0.67,0.805)--cycle;
\fill[black](0.602,0.635)..controls(0.632,0.661)and(0.661,0.685)..(0.688,0.707)..controls(0.694,0.67)and(0.699,0.631)..(0.702,0.591)..controls(0.67,0.606)and(0.637,0.621)..(0.602,0.635)--cycle;
\fill[black](0.632,0.93)..controls(0.661,0.92)and(0.689,0.906)..(0.716,0.891)..controls(0.696,0.89)and(0.674,0.887)..(0.65,0.881)..controls(0.645,0.9)and(0.639,0.916)..(0.632,0.93)--cycle;
\fill[black](0.559,0.855)..controls(0.591,0.867)and(0.621,0.876)..(0.65,0.881)..controls(0.658,0.859)and(0.664,0.834)..(0.67,0.805)..controls(0.634,0.825)and(0.597,0.842)..(0.559,0.855)--cycle;
\fill[black](0.578,0.99)..controls(0.609,0.984)and(0.641,0.974)..(0.671,0.961)..controls(0.652,0.964)and(0.633,0.965)..(0.612,0.963)..controls(0.601,0.976)and(0.59,0.985)..(0.578,0.99)--cycle;
\fill[black](0.559,0.954)..controls(0.577,0.959)and(0.595,0.962)..(0.612,0.963)..controls(0.619,0.954)and(0.626,0.943)..(0.632,0.93)..controls(0.608,0.94)and(0.583,0.948)..(0.559,0.954)--cycle;
\fill[black](0.508,0.999)..controls(0.519,1)and(0.531,0.999)..(0.543,0.998)..controls(0.545,0.998)and(0.548,0.998)..(0.55,0.997)..controls(0.559,0.997)and(0.569,0.994)..(0.578,0.99)..controls(0.555,0.995)and(0.531,0.998)..(0.508,0.999)--cycle;
\fill[black](0.553,0.272)..controls(0.58,0.263)and(0.607,0.256)..(0.633,0.25)..controls(0.61,0.225)and(0.586,0.201)..(0.561,0.18)..controls(0.559,0.208)and(0.556,0.239)..(0.553,0.272)--cycle;
\fill[black](0.529,0.472)..controls(0.566,0.467)and(0.603,0.462)..(0.639,0.458)..controls(0.608,0.43)and(0.574,0.402)..(0.541,0.375)..controls(0.537,0.407)and(0.533,0.439)..(0.529,0.472)--cycle;
\fill[black](0.503,0.666)..controls(0.536,0.657)and(0.569,0.646)..(0.602,0.635)..controls(0.574,0.612)and(0.546,0.587)..(0.517,0.562)..controls(0.512,0.598)and(0.507,0.633)..(0.503,0.666)--cycle;
\fill[black](0.485,0.874)..controls(0.509,0.869)and(0.534,0.863)..(0.559,0.855)..controls(0.535,0.85)and(0.511,0.842)..(0.487,0.834)..controls(0.486,0.848)and(0.485,0.862)..(0.485,0.874)--cycle;
\fill[black](0.466,0.97)..controls(0.496,0.968)and(0.527,0.963)..(0.559,0.954)..controls(0.533,0.946)and(0.507,0.935)..(0.48,0.92)..controls(0.475,0.941)and(0.47,0.958)..(0.466,0.97)--cycle;
\fill[black](0.458,0.998)..controls(0.474,1)and(0.491,1)..(0.508,0.999)..controls(0.491,0.999)and(0.473,0.997)..(0.456,0.994)..controls(0.456,0.997)and(0.456,0.998)..(0.456,0.998)..controls(0.457,0.998)and(0.458,0.998)..(0.458,0.998)--cycle;
\fill[black](0.56,0.115)..controls(0.545,0.121)and(0.529,0.128)..(0.513,0.136)..controls(0.529,0.149)and(0.545,0.164)..(0.561,0.18)..controls(0.561,0.156)and(0.561,0.134)..(0.56,0.115)--cycle;
\end{tikzpicture}


==> figures/21_2wdhca8g2cjbp.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell6](0.672,0.968)..controls(0.662,0.973)and(0.652,0.977)..(0.641,0.98)..controls(0.622,0.985)and(0.602,0.99)..(0.582,0.993)..controls(0.581,0.993)and(0.579,0.994)..(0.578,0.994)..controls(0.586,0.992)and(0.594,0.99)..(0.602,0.986)..controls(0.623,0.981)and(0.643,0.976)..(0.662,0.97)..controls(0.666,0.97)and(0.669,0.969)..(0.672,0.968)--cycle;
\fill[cell6](0.649,0.977)..controls(0.66,0.974)and(0.67,0.97)..(0.68,0.966)..controls(0.681,0.966)and(0.682,0.966)..(0.683,0.965)..controls(0.672,0.97)and(0.661,0.974)..(0.649,0.977)--cycle;
\fill[cell5](0.722,0.946)..controls(0.72,0.948)and(0.719,0.949)..(0.717,0.95)..controls(0.705,0.956)and(0.693,0.961)..(0.68,0.966)..controls(0.678,0.967)and(0.675,0.968)..(0.672,0.968)..controls(0.679,0.966)and(0.686,0.962)..(0.693,0.959)..controls(0.702,0.955)and(0.712,0.95)..(0.722,0.946)--cycle;
\fill[cell7](0.714,0.952)..controls(0.715,0.951)and(0.716,0.951)..(0.717,0.95)..controls(0.738,0.94)and(0.759,0.928)..(0.778,0.914)..controls(0.816,0.89)and(0.85,0.86)..(0.878,0.827)..controls(0.833,0.88)and(0.777,0.922)..(0.714,0.952)--cycle;
\fill[cell6](0.981,0.636)..controls(0.983,0.631)and(0.984,0.626)..(0.985,0.622)..controls(0.982,0.633)and(0.979,0.644)..(0.975,0.656)..controls(0.977,0.649)and(0.979,0.642)..(0.981,0.636)--cycle;
\fill[cell6](0.956,0.695)..controls(0.963,0.683)and(0.969,0.67)..(0.973,0.658)..controls(0.974,0.658)and(0.974,0.658)..(0.975,0.658)..controls(0.954,0.718)and(0.922,0.775)..(0.881,0.824)..controls(0.881,0.824)and(0.881,0.823)..(0.879,0.821)..controls(0.911,0.783)and(0.937,0.741)..(0.956,0.695)--cycle;
\fill[cell5](0.979,0.63)..controls(0.982,0.625)and(0.984,0.621)..(0.986,0.616)..controls(0.984,0.622)and(0.983,0.629)..(0.981,0.636)..controls(0.979,0.643)and(0.976,0.65)..(0.973,0.658)..controls(0.973,0.658)and(0.972,0.657)..(0.97,0.657)..controls(0.973,0.648)and(0.976,0.639)..(0.979,0.63)--cycle;
\fill[cell6](0.997,0.495)..controls(0.999,0.501)and(1,0.506)..(1,0.512)..controls(0.999,0.544)and(0.995,0.576)..(0.988,0.607)..controls(0.988,0.61)and(0.987,0.613)..(0.986,0.616)..controls(0.99,0.595)and(0.993,0.574)..(0.994,0.552)..controls(0.996,0.533)and(0.997,0.514)..(0.997,0.495)--cycle;
\fill[cell7](0.972,0.337)..controls(0.971,0.333)and(0.97,0.329)..(0.968,0.325)..controls(0.991,0.384)and(1.001,0.448)..(1,0.511)..controls(1,0.492)and(0.999,0.473)..(0.996,0.454)..controls(0.992,0.414)and(0.984,0.375)..(0.972,0.337)--cycle;
\fill[cell6](0.938,0.259)..controls(0.937,0.258)and(0.937,0.256)..(0.936,0.255)..controls(0.932,0.248)and(0.928,0.241)..(0.923,0.234)..controls(0.928,0.242)and(0.933,0.25)..(0.938,0.259)--cycle;
\fill[cell5](0.971,0.392)..controls(0.972,0.388)and(0.973,0.383)..(0.973,0.379)..controls(0.984,0.404)and(0.991,0.429)..(0.996,0.454)..controls(0.997,0.467)and(0.997,0.481)..(0.997,0.495)..controls(0.996,0.49)and(0.994,0.486)..(0.991,0.481)..controls(0.988,0.452)and(0.981,0.422)..(0.971,0.392)--cycle;
\fill[cell6](0.9,0.252)..controls(0.903,0.238)and(0.904,0.226)..(0.902,0.215)..controls(0.916,0.227)and(0.927,0.241)..(0.936,0.255)..controls(0.95,0.281)and(0.963,0.309)..(0.972,0.337)..controls(0.975,0.35)and(0.975,0.364)..(0.973,0.379)..controls(0.965,0.359)and(0.954,0.339)..(0.941,0.32)..controls(0.93,0.297)and(0.916,0.274)..(0.9,0.252)--cycle;
\fill[cell6](0.825,0.832)..controls(0.838,0.824)and(0.851,0.815)..(0.863,0.805)..controls(0.871,0.813)and(0.877,0.819)..(0.879,0.821)..controls(0.85,0.857)and(0.816,0.888)..(0.778,0.914)..controls(0.76,0.926)and(0.741,0.937)..(0.722,0.946)..controls(0.723,0.944)and(0.725,0.941)..(0.727,0.938)..controls(0.763,0.912)and(0.797,0.876)..(0.825,0.832)--cycle;
\fill[cell6](0.887,0.693)..controls(0.917,0.682)and(0.941,0.669)..(0.958,0.654)..controls(0.963,0.656)and(0.968,0.657)..(0.97,0.657)..controls(0.966,0.67)and(0.961,0.682)..(0.956,0.695)..controls(0.934,0.735)and(0.903,0.772)..(0.863,0.805)..controls(0.859,0.801)and(0.854,0.797)..(0.848,0.792)..controls(0.864,0.761)and(0.877,0.728)..(0.887,0.693)--cycle;
\fill[cell7](0.91,0.507)..controls(0.928,0.484)and(0.942,0.462)..(0.953,0.442)..controls(0.971,0.455)and(0.984,0.468)..(0.991,0.481)..controls(0.994,0.505)and(0.995,0.529)..(0.994,0.552)..controls(0.991,0.578)and(0.986,0.604)..(0.979,0.63)..controls(0.974,0.638)and(0.967,0.646)..(0.958,0.654)..controls(0.945,0.651)and(0.926,0.645)..(0.899,0.637)..controls(0.907,0.595)and(0.911,0.551)..(0.91,0.507)--cycle;
\fill[cell6](0.878,0.313)..controls(0.886,0.295)and(0.893,0.278)..(0.897,0.263)..controls(0.914,0.282)and(0.929,0.301)..(0.941,0.32)..controls(0.953,0.344)and(0.963,0.368)..(0.971,0.392)..controls(0.968,0.407)and(0.962,0.424)..(0.953,0.442)..controls(0.939,0.431)and(0.921,0.421)..(0.901,0.411)..controls(0.896,0.377)and(0.888,0.345)..(0.878,0.313)--cycle;
\fill[cell5](0.806,0.166)..controls(0.816,0.169)and(0.825,0.172)..(0.835,0.176)..controls(0.859,0.199)and(0.881,0.225)..(0.9,0.252)..controls(0.899,0.255)and(0.898,0.259)..(0.897,0.263)..controls(0.877,0.241)and(0.853,0.219)..(0.827,0.2)..controls(0.82,0.188)and(0.813,0.177)..(0.806,0.166)--cycle;
\fill[cell7](0.722,0.074)..controls(0.73,0.071)and(0.737,0.069)..(0.743,0.068)..controls(0.758,0.073)and(0.772,0.08)..(0.784,0.088)..controls(0.825,0.116)and(0.861,0.151)..(0.892,0.19)..controls(0.898,0.197)and(0.901,0.205)..(0.902,0.215)..controls(0.884,0.2)and(0.862,0.186)..(0.835,0.176)..controls(0.815,0.157)and(0.794,0.139)..(0.773,0.123)..controls(0.757,0.105)and(0.74,0.089)..(0.722,0.074)--cycle;
\fill[cell6](0.676,0.042)..controls(0.672,0.034)and(0.666,0.028)..(0.66,0.026)..controls(0.694,0.038)and(0.726,0.053)..(0.757,0.071)..controls(0.753,0.069)and(0.749,0.068)..(0.743,0.068)..controls(0.731,0.064)and(0.718,0.062)..(0.704,0.06)..controls(0.695,0.054)and(0.685,0.048)..(0.676,0.042)--cycle;
\fill[cell5](0.685,0.071)..controls(0.685,0.066)and(0.684,0.062)..(0.683,0.059)..controls(0.69,0.059)and(0.697,0.059)..(0.704,0.06)..controls(0.71,0.065)and(0.716,0.069)..(0.722,0.074)..controls(0.718,0.076)and(0.713,0.079)..(0.708,0.082)..controls(0.7,0.078)and(0.693,0.074)..(0.685,0.071)--cycle;
\fill[cell6](0.69,0.122)..controls(0.69,0.112)and(0.689,0.103)..(0.689,0.095)..controls(0.695,0.09)and(0.702,0.086)..(0.708,0.082)..controls(0.73,0.094)and(0.752,0.108)..(0.773,0.123)..controls(0.784,0.136)and(0.795,0.151)..(0.806,0.166)..controls(0.791,0.162)and(0.776,0.158)..(0.76,0.156)..controls(0.738,0.143)and(0.714,0.132)..(0.69,0.122)--cycle;
\fill[cell6](0.678,0.899)..controls(0.697,0.893)and(0.715,0.887)..(0.732,0.88)..controls(0.734,0.907)and(0.732,0.926)..(0.727,0.938)..controls(0.716,0.946)and(0.704,0.953)..(0.693,0.959)..controls(0.683,0.963)and(0.672,0.966)..(0.662,0.97)..controls(0.652,0.97)and(0.642,0.969)..(0.63,0.966)..controls(0.647,0.95)and(0.664,0.928)..(0.678,0.899)--cycle;
\fill[cell6](0.73,0.724)..controls(0.743,0.723)and(0.756,0.722)..(0.768,0.72)..controls(0.803,0.751)and(0.83,0.775)..(0.848,0.792)..controls(0.841,0.806)and(0.833,0.82)..(0.825,0.832)..controls(0.797,0.851)and(0.766,0.867)..(0.732,0.88)..controls(0.73,0.856)and(0.725,0.825)..(0.717,0.788)..controls(0.722,0.768)and(0.726,0.746)..(0.73,0.724)--cycle;
\fill[cell6](0.738,0.656)..controls(0.762,0.641)and(0.784,0.624)..(0.805,0.608)..controls(0.842,0.62)and(0.874,0.629)..(0.899,0.637)..controls(0.896,0.656)and(0.892,0.675)..(0.887,0.693)..controls(0.854,0.705)and(0.814,0.714)..(0.768,0.72)..controls(0.758,0.711)and(0.746,0.701)..(0.734,0.691)..controls(0.736,0.68)and(0.737,0.668)..(0.738,0.656)--cycle;
\fill[cell6](0.74,0.505)..controls(0.778,0.463)and(0.811,0.421)..(0.836,0.384)..controls(0.86,0.392)and(0.882,0.402)..(0.901,0.411)..controls(0.906,0.442)and(0.909,0.475)..(0.91,0.507)..controls(0.883,0.54)and(0.847,0.574)..(0.805,0.608)..controls(0.785,0.602)and(0.764,0.595)..(0.741,0.588)..controls(0.742,0.561)and(0.741,0.533)..(0.74,0.505)--cycle;
\fill[cell7](0.685,0.207)..controls(0.688,0.186)and(0.689,0.167)..(0.69,0.15)..controls(0.715,0.15)and(0.738,0.152)..(0.76,0.156)..controls(0.784,0.169)and(0.806,0.184)..(0.827,0.2)..controls(0.847,0.234)and(0.864,0.272)..(0.878,0.313)..controls(0.867,0.335)and(0.853,0.358)..(0.836,0.384)..controls(0.802,0.372)and(0.764,0.361)..(0.723,0.351)..controls(0.713,0.299)and(0.701,0.25)..(0.685,0.207)--cycle;
\fill[cell5](0.651,0.126)..controls(0.656,0.121)and(0.661,0.116)..(0.666,0.112)..controls(0.674,0.115)and(0.682,0.118)..(0.69,0.122)..controls(0.69,0.13)and(0.69,0.14)..(0.69,0.15)..controls(0.681,0.15)and(0.672,0.15)..(0.663,0.15)..controls(0.659,0.141)and(0.655,0.133)..(0.651,0.126)--cycle;
\fill[cell6](0.615,0.066)..controls(0.63,0.063)and(0.645,0.06)..(0.66,0.059)..controls(0.669,0.063)and(0.677,0.067)..(0.685,0.071)..controls(0.687,0.078)and(0.688,0.086)..(0.689,0.095)..controls(0.682,0.1)and(0.674,0.106)..(0.666,0.112)..controls(0.657,0.109)and(0.648,0.106)..(0.639,0.103)..controls(0.631,0.089)and(0.623,0.077)..(0.615,0.066)--cycle;
\fill[cell6](0.529,0.002)..controls(0.543,0.002)and(0.557,0.003)..(0.571,0.005)..controls(0.606,0.01)and(0.642,0.022)..(0.676,0.042)..controls(0.679,0.047)and(0.681,0.052)..(0.683,0.059)..controls(0.675,0.059)and(0.668,0.059)..(0.66,0.059)..controls(0.635,0.049)and(0.61,0.04)..(0.585,0.033)..controls(0.566,0.016)and(0.547,0.006)..(0.529,0.002)--cycle;
\fill[cell6](0.571,0.005)..controls(0.571,0.005)and(0.571,0.005)..(0.571,0.005)..controls(0.57,0.005)and(0.57,0.005)..(0.57,0.005)..controls(0.57,0.005)and(0.571,0.005)..(0.571,0.005)--cycle;
\fill[cell5](0.69,0.687)..controls(0.694,0.7)and(0.698,0.713)..(0.701,0.726)..controls(0.711,0.725)and(0.72,0.725)..(0.73,0.724)..controls(0.731,0.713)and(0.733,0.702)..(0.734,0.691)..controls(0.727,0.685)and(0.72,0.679)..(0.713,0.673)..controls(0.705,0.677)and(0.698,0.682)..(0.69,0.687)--cycle;
\fill[cell6](0.658,0.59)..controls(0.664,0.607)and(0.67,0.624)..(0.676,0.64)..controls(0.688,0.652)and(0.701,0.662)..(0.713,0.673)..controls(0.721,0.667)and(0.73,0.662)..(0.738,0.656)..controls(0.74,0.634)and(0.741,0.611)..(0.741,0.588)..controls(0.722,0.582)and(0.701,0.575)..(0.68,0.568)..controls(0.673,0.575)and(0.666,0.583)..(0.658,0.59)--cycle;
\fill[cell6](0.625,0.501)..controls(0.632,0.52)and(0.64,0.539)..(0.646,0.557)..controls(0.658,0.561)and(0.669,0.565)..(0.68,0.568)..controls(0.701,0.547)and(0.721,0.526)..(0.74,0.505)..controls(0.738,0.453)and(0.732,0.4)..(0.723,0.351)..controls(0.704,0.347)and(0.684,0.342)..(0.664,0.339)..controls(0.654,0.39)and(0.64,0.446)..(0.625,0.501)--cycle;
\fill[cell5](0.603,0.578)..controls(0.615,0.588)and(0.626,0.598)..(0.638,0.608)..controls(0.645,0.602)and(0.652,0.596)..(0.658,0.59)..controls(0.654,0.579)and(0.65,0.568)..(0.646,0.557)..controls(0.635,0.554)and(0.624,0.55)..(0.612,0.546)..controls(0.609,0.557)and(0.606,0.567)..(0.603,0.578)--cycle;
\fill[cell6](0.552,0.723)..controls(0.574,0.725)and(0.595,0.726)..(0.616,0.727)..controls(0.642,0.714)and(0.666,0.701)..(0.69,0.687)..controls(0.686,0.672)and(0.681,0.656)..(0.676,0.64)..controls(0.663,0.63)and(0.651,0.619)..(0.638,0.608)..controls(0.617,0.628)and(0.596,0.646)..(0.574,0.664)..controls(0.567,0.685)and(0.559,0.704)..(0.552,0.723)--cycle;
\fill[cell6](0.519,0.273)..controls(0.527,0.289)and(0.536,0.305)..(0.544,0.321)..controls(0.585,0.326)and(0.626,0.332)..(0.664,0.339)..controls(0.674,0.29)and(0.681,0.246)..(0.685,0.207)..controls(0.678,0.186)and(0.671,0.167)..(0.663,0.15)..controls(0.65,0.15)and(0.637,0.151)..(0.623,0.152)..controls(0.592,0.184)and(0.556,0.225)..(0.519,0.273)--cycle;
\fill[cell6](0.415,0.417)..controls(0.456,0.451)and(0.497,0.487)..(0.539,0.523)..controls(0.563,0.531)and(0.588,0.539)..(0.612,0.546)..controls(0.616,0.531)and(0.621,0.516)..(0.625,0.501)..controls(0.6,0.44)and(0.572,0.378)..(0.544,0.321)..controls(0.525,0.319)and(0.505,0.318)..(0.486,0.316)..controls(0.462,0.348)and(0.438,0.382)..(0.415,0.417)--cycle;
\fill[cell6](0.441,0.142)..controls(0.449,0.154)and(0.458,0.167)..(0.467,0.181)..controls(0.52,0.166)and(0.573,0.156)..(0.623,0.152)..controls(0.633,0.142)and(0.642,0.134)..(0.651,0.126)..controls(0.647,0.118)and(0.643,0.11)..(0.639,0.103)..controls(0.612,0.094)and(0.584,0.088)..(0.557,0.083)..controls(0.52,0.097)and(0.48,0.116)..(0.441,0.142)--cycle;
\fill[cell6](0.267,0.292)..controls(0.276,0.299)and(0.286,0.307)..(0.296,0.315)..controls(0.355,0.312)and(0.42,0.312)..(0.486,0.316)..controls(0.497,0.301)and(0.508,0.287)..(0.519,0.273)..controls(0.501,0.24)and(0.483,0.209)..(0.467,0.181)..controls(0.417,0.196)and(0.367,0.215)..(0.32,0.238)..controls(0.302,0.255)and(0.284,0.273)..(0.267,0.292)--cycle;
\fill[cell6](0.361,0.046)..controls(0.37,0.053)and(0.38,0.063)..(0.391,0.075)..controls(0.444,0.07)and(0.501,0.073)..(0.557,0.083)..controls(0.577,0.076)and(0.596,0.07)..(0.615,0.066)..controls(0.605,0.053)and(0.595,0.042)..(0.585,0.033)..controls(0.533,0.02)and(0.481,0.014)..(0.432,0.017)..controls(0.408,0.024)and(0.384,0.034)..(0.361,0.046)--cycle;
\fill[cell7](0.322,0.033)..controls(0.326,0.031)and(0.33,0.031)..(0.335,0.032)..controls(0.366,0.024)and(0.398,0.019)..(0.432,0.017)..controls(0.465,0.007)and(0.497,0.002)..(0.529,0.002)..controls(0.523,0.001)and(0.518,0.000)..(0.513,0.000)..controls(0.448,-0.002)and(0.382,0.01)..(0.322,0.033)--cycle;
\fill[cell5](0.243,0.071)..controls(0.249,0.068)and(0.256,0.064)..(0.262,0.061)..controls(0.267,0.058)and(0.273,0.055)..(0.278,0.052)..controls(0.268,0.057)and(0.258,0.063)..(0.248,0.068)..controls(0.246,0.069)and(0.245,0.07)..(0.243,0.071)--cycle;
\fill[cell6](0.21,0.125)..controls(0.234,0.113)and(0.26,0.103)..(0.287,0.095)..controls(0.311,0.076)and(0.336,0.059)..(0.361,0.046)..controls(0.351,0.039)and(0.343,0.034)..(0.335,0.032)..controls(0.31,0.04)and(0.285,0.049)..(0.262,0.061)..controls(0.248,0.069)and(0.236,0.08)..(0.224,0.092)..controls(0.218,0.101)and(0.213,0.112)..(0.21,0.125)--cycle;
\fill[cell7](0.202,0.238)..controls(0.216,0.249)and(0.232,0.262)..(0.249,0.276)..controls(0.271,0.262)and(0.295,0.25)..(0.32,0.238)..controls(0.359,0.201)and(0.4,0.168)..(0.441,0.142)..controls(0.423,0.115)and(0.406,0.092)..(0.391,0.075)..controls(0.355,0.079)and(0.32,0.085)..(0.287,0.095)..controls(0.257,0.119)and(0.227,0.148)..(0.201,0.181)..controls(0.2,0.198)and(0.201,0.218)..(0.202,0.238)--cycle;
\fill[cell5](0.215,0.323)..controls(0.224,0.321)and(0.234,0.32)..(0.244,0.319)..controls(0.251,0.31)and(0.259,0.301)..(0.267,0.292)..controls(0.261,0.286)and(0.255,0.281)..(0.249,0.276)..controls(0.236,0.284)and(0.223,0.292)..(0.211,0.301)..controls(0.212,0.308)and(0.213,0.315)..(0.215,0.323)--cycle;
\fill[cell6](0.243,0.425)..controls(0.285,0.439)and(0.331,0.455)..(0.38,0.471)..controls(0.392,0.453)and(0.403,0.435)..(0.415,0.417)..controls(0.373,0.38)and(0.332,0.346)..(0.296,0.315)..controls(0.278,0.316)and(0.26,0.317)..(0.244,0.319)..controls(0.236,0.329)and(0.228,0.338)..(0.221,0.348)..controls(0.227,0.373)and(0.234,0.399)..(0.243,0.425)--cycle;
\fill[cell7](0.367,0.696)..controls(0.412,0.706)and(0.458,0.714)..(0.505,0.719)..controls(0.528,0.702)and(0.551,0.684)..(0.574,0.664)..controls(0.584,0.636)and(0.593,0.607)..(0.603,0.578)..controls(0.582,0.56)and(0.56,0.541)..(0.539,0.523)..controls(0.486,0.506)and(0.432,0.488)..(0.38,0.471)..controls(0.355,0.511)and(0.331,0.551)..(0.31,0.59)..controls(0.328,0.626)and(0.347,0.662)..(0.367,0.696)--cycle;
\fill[cell5](0.435,0.798)..controls(0.468,0.788)and(0.502,0.776)..(0.536,0.763)..controls(0.541,0.75)and(0.547,0.737)..(0.552,0.723)..controls(0.536,0.722)and(0.521,0.721)..(0.505,0.719)..controls(0.476,0.74)and(0.448,0.76)..(0.42,0.777)..controls(0.425,0.784)and(0.43,0.791)..(0.435,0.798)--cycle;
\fill[cell7](0.551,0.921)..controls(0.594,0.918)and(0.637,0.91)..(0.678,0.899)..controls(0.693,0.868)and(0.707,0.831)..(0.717,0.788)..controls(0.713,0.769)and(0.708,0.748)..(0.701,0.726)..controls(0.674,0.727)and(0.646,0.727)..(0.616,0.727)..controls(0.59,0.74)and(0.563,0.752)..(0.536,0.763)..controls(0.52,0.8)and(0.504,0.834)..(0.489,0.863)..controls(0.51,0.886)and(0.531,0.906)..(0.551,0.921)--cycle;
\fill[cell5](0.159,0.203)..controls(0.164,0.207)and(0.17,0.211)..(0.175,0.216)..controls(0.184,0.204)and(0.192,0.192)..(0.201,0.181)..controls(0.202,0.16)and(0.205,0.141)..(0.21,0.125)..controls(0.203,0.128)and(0.197,0.132)..(0.191,0.135)..controls(0.178,0.155)and(0.168,0.178)..(0.159,0.203)--cycle;
\fill[cell6](0.136,0.337)..controls(0.147,0.335)and(0.159,0.332)..(0.172,0.33)..controls(0.184,0.32)and(0.197,0.31)..(0.211,0.301)..controls(0.207,0.279)and(0.204,0.258)..(0.202,0.238)..controls(0.192,0.23)and(0.183,0.223)..(0.175,0.216)..controls(0.164,0.233)and(0.153,0.25)..(0.143,0.268)..controls(0.139,0.29)and(0.137,0.313)..(0.136,0.337)--cycle;
\fill[cell6](0.135,0.389)..controls(0.149,0.394)and(0.165,0.399)..(0.181,0.404)..controls(0.193,0.385)and(0.207,0.367)..(0.221,0.348)..controls(0.219,0.34)and(0.217,0.331)..(0.215,0.323)..controls(0.2,0.325)and(0.186,0.327)..(0.172,0.33)..controls(0.159,0.34)and(0.147,0.351)..(0.135,0.361)..controls(0.135,0.37)and(0.135,0.379)..(0.135,0.389)--cycle;
\fill[cell6](0.185,0.64)..controls(0.211,0.651)and(0.239,0.661)..(0.268,0.67)..controls(0.281,0.645)and(0.295,0.618)..(0.31,0.59)..controls(0.284,0.535)and(0.261,0.479)..(0.243,0.425)..controls(0.221,0.418)and(0.2,0.411)..(0.181,0.404)..controls(0.167,0.426)and(0.154,0.449)..(0.142,0.471)..controls(0.15,0.527)and(0.165,0.585)..(0.185,0.64)--cycle;
\fill[cell6](0.284,0.825)..controls(0.307,0.823)and(0.331,0.82)..(0.356,0.816)..controls(0.377,0.805)and(0.398,0.792)..(0.42,0.777)..controls(0.402,0.752)and(0.384,0.725)..(0.367,0.696)..controls(0.333,0.689)and(0.299,0.68)..(0.268,0.67)..controls(0.255,0.697)and(0.243,0.723)..(0.234,0.746)..controls(0.249,0.774)and(0.266,0.801)..(0.284,0.825)--cycle;
\fill[cell6](0.356,0.906)..controls(0.388,0.914)and(0.422,0.919)..(0.455,0.921)..controls(0.466,0.905)and(0.477,0.886)..(0.489,0.863)..controls(0.471,0.844)and(0.453,0.822)..(0.435,0.798)..controls(0.408,0.805)and(0.382,0.811)..(0.356,0.816)..controls(0.336,0.827)and(0.317,0.836)..(0.299,0.844)..controls(0.317,0.867)and(0.336,0.888)..(0.356,0.906)--cycle;
\fill[cell5](0.202,0.846)..controls(0.213,0.853)and(0.225,0.859)..(0.238,0.865)..controls(0.256,0.861)and(0.276,0.854)..(0.299,0.844)..controls(0.294,0.838)and(0.289,0.832)..(0.284,0.825)..controls(0.256,0.827)and(0.23,0.827)..(0.207,0.825)..controls(0.205,0.832)and(0.203,0.84)..(0.202,0.846)--cycle;
\fill[cell5](0.096,0.375)..controls(0.102,0.377)and(0.108,0.379)..(0.114,0.381)..controls(0.121,0.375)and(0.128,0.368)..(0.135,0.361)..controls(0.135,0.353)and(0.135,0.345)..(0.136,0.337)..controls(0.125,0.34)and(0.115,0.343)..(0.106,0.346)..controls(0.103,0.355)and(0.099,0.365)..(0.096,0.375)--cycle;
\fill[cell6](0.062,0.571)..controls(0.072,0.578)and(0.082,0.586)..(0.094,0.593)..controls(0.104,0.554)and(0.121,0.513)..(0.142,0.471)..controls(0.138,0.443)and(0.136,0.416)..(0.135,0.389)..controls(0.128,0.386)and(0.121,0.384)..(0.114,0.381)..controls(0.103,0.393)and(0.093,0.404)..(0.083,0.416)..controls(0.069,0.468)and(0.062,0.52)..(0.062,0.571)--cycle;
\fill[cell7](0.101,0.769)..controls(0.117,0.785)and(0.136,0.801)..(0.156,0.816)..controls(0.171,0.82)and(0.188,0.823)..(0.207,0.825)..controls(0.212,0.803)and(0.221,0.776)..(0.234,0.746)..controls(0.215,0.713)and(0.199,0.677)..(0.185,0.64)..controls(0.15,0.625)and(0.119,0.61)..(0.094,0.593)..controls(0.083,0.634)and(0.078,0.672)..(0.079,0.706)..controls(0.085,0.728)and(0.093,0.749)..(0.101,0.769)--cycle;
\fill[cell6](0.121,0.174)..controls(0.121,0.174)and(0.124,0.175)..(0.129,0.179)..controls(0.147,0.163)and(0.168,0.148)..(0.191,0.135)..controls(0.201,0.119)and(0.212,0.105)..(0.224,0.092)..controls(0.229,0.083)and(0.236,0.076)..(0.243,0.071)..controls(0.237,0.075)and(0.23,0.079)..(0.224,0.083)..controls(0.187,0.108)and(0.153,0.138)..(0.123,0.171)..controls(0.122,0.172)and(0.122,0.173)..(0.121,0.174)--cycle;
\fill[cell7](0.028,0.348)..controls(0.033,0.351)and(0.045,0.356)..(0.064,0.363)..controls(0.076,0.357)and(0.09,0.351)..(0.106,0.346)..controls(0.117,0.319)and(0.129,0.293)..(0.143,0.268)..controls(0.147,0.245)and(0.153,0.223)..(0.159,0.203)..controls(0.145,0.191)and(0.135,0.183)..(0.129,0.179)..controls(0.107,0.198)and(0.088,0.219)..(0.073,0.241)..controls(0.054,0.274)and(0.039,0.31)..(0.028,0.348)--cycle;
\fill[cell6](0.008,0.507)..controls(0.011,0.514)and(0.015,0.521)..(0.02,0.527)..controls(0.031,0.492)and(0.052,0.454)..(0.083,0.416)..controls(0.087,0.402)and(0.091,0.388)..(0.096,0.375)..controls(0.084,0.37)and(0.073,0.366)..(0.064,0.363)..controls(0.041,0.375)and(0.025,0.388)..(0.015,0.401)..controls(0.009,0.436)and(0.007,0.472)..(0.008,0.507)--cycle;
\fill[cell6](0.064,0.723)..controls(0.07,0.732)and(0.077,0.741)..(0.085,0.75)..controls(0.082,0.736)and(0.08,0.722)..(0.079,0.706)..controls(0.068,0.664)and(0.062,0.618)..(0.062,0.571)..controls(0.044,0.556)and(0.03,0.542)..(0.02,0.527)..controls(0.017,0.538)and(0.014,0.548)..(0.013,0.558)..controls(0.02,0.615)and(0.038,0.672)..(0.064,0.723)--cycle;
\fill[cell5](0.107,0.795)..controls(0.11,0.797)and(0.114,0.799)..(0.117,0.801)..controls(0.112,0.791)and(0.106,0.78)..(0.101,0.769)..controls(0.095,0.763)and(0.09,0.756)..(0.085,0.75)..controls(0.086,0.757)and(0.088,0.763)..(0.09,0.769)..controls(0.095,0.778)and(0.101,0.787)..(0.107,0.795)--cycle;
\fill[cell6](0.17,0.867)..controls(0.178,0.87)and(0.188,0.871)..(0.199,0.87)..controls(0.199,0.863)and(0.2,0.855)..(0.202,0.846)..controls(0.186,0.837)and(0.17,0.827)..(0.156,0.816)..controls(0.141,0.812)and(0.129,0.807)..(0.117,0.801)..controls(0.124,0.813)and(0.131,0.823)..(0.138,0.834)..controls(0.148,0.846)and(0.159,0.857)..(0.17,0.867)--cycle;
\fill[cell6](0.056,0.27)..controls(0.061,0.26)and(0.067,0.25)..(0.073,0.241)..controls(0.087,0.217)and(0.103,0.195)..(0.121,0.174)..controls(0.121,0.174)and(0.121,0.174)..(0.121,0.174)..controls(0.096,0.203)and(0.074,0.236)..(0.056,0.27)--cycle;
\fill[cell6](0.006,0.424)..controls(0.007,0.417)and(0.01,0.409)..(0.015,0.401)..controls(0.018,0.383)and(0.023,0.366)..(0.028,0.348)..controls(0.025,0.347)and(0.024,0.346)..(0.024,0.346)..controls(0.016,0.372)and(0.01,0.398)..(0.006,0.424)--cycle;
\fill[cell6](0.012,0.609)..controls(0.013,0.612)and(0.013,0.615)..(0.014,0.618)..controls(0.01,0.599)and(0.01,0.579)..(0.013,0.558)..controls(0.01,0.541)and(0.009,0.524)..(0.008,0.507)..controls(0.003,0.495)and(0.000,0.482)..(0.001,0.47)..controls(-0.002,0.517)and(0.002,0.564)..(0.012,0.609)--cycle;
\fill[cell6](0.074,0.761)..controls(0.08,0.771)and(0.087,0.78)..(0.097,0.787)..controls(0.094,0.782)and(0.092,0.776)..(0.09,0.769)..controls(0.08,0.754)and(0.072,0.739)..(0.064,0.723)..controls(0.04,0.69)and(0.023,0.654)..(0.014,0.618)..controls(0.014,0.619)and(0.015,0.621)..(0.015,0.623)..controls(0.028,0.671)and(0.047,0.718)..(0.074,0.761)..controls(0.074,0.761)and(0.074,0.761)..(0.074,0.761)--cycle;
\fill[cell6](0.155,0.861)..controls(0.158,0.862)and(0.16,0.864)..(0.163,0.865)..controls(0.154,0.855)and(0.146,0.845)..(0.138,0.834)..controls(0.127,0.821)and(0.117,0.808)..(0.107,0.795)..controls(0.103,0.793)and(0.1,0.79)..(0.097,0.787)..controls(0.102,0.798)and(0.107,0.808)..(0.114,0.817)..controls(0.127,0.833)and(0.141,0.847)..(0.155,0.861)--cycle;
\fill[cell5](0.204,0.901)..controls(0.203,0.899)and(0.202,0.897)..(0.201,0.895)..controls(0.191,0.886)and(0.18,0.877)..(0.17,0.867)..controls(0.168,0.867)and(0.165,0.866)..(0.163,0.865)..controls(0.168,0.871)and(0.174,0.876)..(0.179,0.882)..controls(0.187,0.888)and(0.196,0.895)..(0.204,0.901)--cycle;
\fill[cell7](0.394,0.984)..controls(0.404,0.981)and(0.415,0.973)..(0.427,0.959)..controls(0.403,0.945)and(0.379,0.928)..(0.356,0.906)..controls(0.314,0.896)and(0.274,0.882)..(0.238,0.865)..controls(0.223,0.868)and(0.21,0.87)..(0.199,0.87)..controls(0.198,0.88)and(0.199,0.889)..(0.201,0.895)..controls(0.22,0.91)and(0.24,0.924)..(0.26,0.935)..controls(0.302,0.958)and(0.347,0.974)..(0.394,0.984)--cycle;
\fill[cell6](0.121,0.826)..controls(0.119,0.824)and(0.116,0.821)..(0.114,0.817)..controls(0.099,0.8)and(0.086,0.781)..(0.074,0.761)..controls(0.074,0.761)and(0.074,0.761)..(0.074,0.761)..controls(0.088,0.784)and(0.104,0.806)..(0.121,0.826)--cycle;
\fill[cell6](0.21,0.908)..controls(0.21,0.907)and(0.21,0.907)..(0.21,0.907)..controls(0.199,0.899)and(0.189,0.891)..(0.179,0.882)..controls(0.171,0.875)and(0.163,0.868)..(0.155,0.861)..controls(0.153,0.859)and(0.15,0.857)..(0.148,0.855)..controls(0.167,0.874)and(0.188,0.892)..(0.21,0.908)--cycle;
\fill[cell6](0.38,0.985)..controls(0.38,0.985)and(0.381,0.986)..(0.382,0.986)..controls(0.34,0.975)and(0.299,0.958)..(0.26,0.935)..controls(0.241,0.925)and(0.222,0.914)..(0.204,0.901)..controls(0.206,0.903)and(0.208,0.905)..(0.21,0.907)..controls(0.211,0.908)and(0.212,0.909)..(0.214,0.91)..controls(0.264,0.945)and(0.32,0.971)..(0.38,0.985)--cycle;
\fill[cell6](0.578,0.994)..controls(0.563,0.996)and(0.547,0.996)..(0.53,0.995)..controls(0.485,0.997)and(0.439,0.994)..(0.394,0.984)..controls(0.39,0.986)and(0.386,0.986)..(0.382,0.986)..controls(0.394,0.989)and(0.406,0.991)..(0.418,0.993)..controls(0.47,1.002)and(0.523,1.002)..(0.575,0.994)..controls(0.576,0.994)and(0.577,0.994)..(0.578,0.994)--cycle;
\fill[cell6](0.63,0.966)..controls(0.607,0.959)and(0.58,0.945)..(0.551,0.921)..controls(0.519,0.924)and(0.487,0.924)..(0.455,0.921)..controls(0.445,0.937)and(0.436,0.949)..(0.427,0.959)..controls(0.462,0.979)and(0.497,0.991)..(0.53,0.995)..controls(0.555,0.993)and(0.579,0.99)..(0.602,0.986)..controls(0.612,0.981)and(0.621,0.974)..(0.63,0.966)--cycle;
% Black cells
\fill[black](0.662,0.97)..controls(0.643,0.976)and(0.623,0.981)..(0.602,0.986)..controls(0.612,0.981)and(0.621,0.974)..(0.63,0.966)..controls(0.642,0.969)and(0.652,0.97)..(0.662,0.97)--cycle;
\fill[black](0.575,0.994)..controls(0.576,0.994)and(0.577,0.994)..(0.578,0.994)..controls(0.579,0.994)and(0.581,0.993)..(0.582,0.993)..controls(0.58,0.994)and(0.578,0.994)..(0.575,0.994)--cycle;
\fill[black](0.68,0.966)..controls(0.67,0.97)and(0.66,0.974)..(0.649,0.977)..controls(0.647,0.978)and(0.644,0.979)..(0.641,0.98)..controls(0.652,0.977)and(0.662,0.973)..(0.672,0.968)..controls(0.675,0.968)and(0.678,0.967)..(0.68,0.966)--cycle;
\fill[black](0.693,0.959)..controls(0.686,0.962)and(0.679,0.966)..(0.672,0.968)..controls(0.669,0.969)and(0.666,0.97)..(0.662,0.97)..controls(0.672,0.966)and(0.683,0.963)..(0.693,0.959)--cycle;
\fill[black](0.717,0.95)..controls(0.716,0.951)and(0.715,0.951)..(0.714,0.952)..controls(0.704,0.957)and(0.694,0.961)..(0.683,0.965)..controls(0.682,0.966)and(0.681,0.966)..(0.68,0.966)..controls(0.693,0.961)and(0.705,0.956)..(0.717,0.95)--cycle;
\fill[black](0.778,0.914)..controls(0.759,0.928)and(0.738,0.94)..(0.717,0.95)..controls(0.719,0.949)and(0.72,0.948)..(0.722,0.946)..controls(0.741,0.937)and(0.76,0.926)..(0.778,0.914)--cycle;
\fill[black](0.727,0.938)..controls(0.725,0.941)and(0.723,0.944)..(0.722,0.946)..controls(0.712,0.95)and(0.702,0.955)..(0.693,0.959)..controls(0.704,0.953)and(0.716,0.946)..(0.727,0.938)--cycle;
\fill[black](0.879,0.821)..controls(0.881,0.823)and(0.881,0.824)..(0.881,0.824)..controls(0.88,0.825)and(0.879,0.826)..(0.878,0.827)..controls(0.85,0.86)and(0.816,0.89)..(0.778,0.914)..controls(0.816,0.888)and(0.85,0.857)..(0.879,0.821)--cycle;
\fill[black](0.986,0.616)..controls(0.987,0.613)and(0.988,0.61)..(0.988,0.607)..controls(0.987,0.612)and(0.986,0.617)..(0.985,0.622)..controls(0.984,0.626)and(0.983,0.631)..(0.981,0.636)..controls(0.983,0.629)and(0.984,0.622)..(0.986,0.616)--cycle;
\fill[black](0.973,0.658)..controls(0.976,0.65)and(0.979,0.643)..(0.981,0.636)..controls(0.979,0.642)and(0.977,0.649)..(0.975,0.656)..controls(0.975,0.656)and(0.975,0.657)..(0.975,0.658)..controls(0.974,0.658)and(0.974,0.658)..(0.973,0.658)--cycle;
\fill[black](0.97,0.657)..controls(0.972,0.657)and(0.973,0.658)..(0.973,0.658)..controls(0.969,0.67)and(0.963,0.683)..(0.956,0.695)..controls(0.961,0.682)and(0.966,0.67)..(0.97,0.657)--cycle;
\fill[black](0.863,0.805)..controls(0.903,0.772)and(0.934,0.735)..(0.956,0.695)..controls(0.937,0.741)and(0.911,0.783)..(0.879,0.821)..controls(0.877,0.819)and(0.871,0.813)..(0.863,0.805)--cycle;
\fill[black](0.994,0.552)..controls(0.993,0.574)and(0.99,0.595)..(0.986,0.616)..controls(0.984,0.621)and(0.982,0.625)..(0.979,0.63)..controls(0.986,0.604)and(0.991,0.578)..(0.994,0.552)--cycle;
\fill[black](0.958,0.654)..controls(0.967,0.646)and(0.974,0.638)..(0.979,0.63)..controls(0.976,0.639)and(0.973,0.648)..(0.97,0.657)..controls(0.968,0.657)and(0.963,0.656)..(0.958,0.654)--cycle;
\fill[black](0.996,0.454)..controls(0.999,0.473)and(1,0.492)..(1,0.511)..controls(1,0.511)and(1,0.512)..(1,0.512)..controls(1,0.506)and(0.999,0.501)..(0.997,0.495)..controls(0.997,0.481)and(0.997,0.467)..(0.996,0.454)--cycle;
\fill[black](0.991,0.481)..controls(0.994,0.486)and(0.996,0.49)..(0.997,0.495)..controls(0.997,0.514)and(0.996,0.533)..(0.994,0.552)..controls(0.995,0.529)and(0.994,0.505)..(0.991,0.481)--cycle;
\fill[black](0.936,0.255)..controls(0.937,0.256)and(0.937,0.258)..(0.938,0.259)..controls(0.95,0.28)and(0.96,0.302)..(0.968,0.325)..controls(0.97,0.329)and(0.971,0.333)..(0.972,0.337)..controls(0.963,0.309)and(0.95,0.281)..(0.936,0.255)--cycle;
\fill[black](0.973,0.379)..controls(0.975,0.364)and(0.975,0.35)..(0.972,0.337)..controls(0.984,0.375)and(0.992,0.414)..(0.996,0.454)..controls(0.991,0.429)and(0.984,0.404)..(0.973,0.379)--cycle;
\fill[black](0.902,0.215)..controls(0.901,0.205)and(0.898,0.197)..(0.892,0.19)..controls(0.903,0.204)and(0.914,0.219)..(0.923,0.234)..controls(0.928,0.241)and(0.932,0.248)..(0.936,0.255)..controls(0.927,0.241)and(0.916,0.227)..(0.902,0.215)--cycle;
\fill[black](0.743,0.068)..controls(0.749,0.068)and(0.753,0.069)..(0.757,0.071)..controls(0.766,0.076)and(0.775,0.082)..(0.784,0.088)..controls(0.772,0.08)and(0.758,0.073)..(0.743,0.068)--cycle;
\fill[black](0.941,0.32)..controls(0.954,0.339)and(0.965,0.359)..(0.973,0.379)..controls(0.973,0.383)and(0.972,0.388)..(0.971,0.392)..controls(0.963,0.368)and(0.953,0.344)..(0.941,0.32)--cycle;
\fill[black](0.953,0.442)..controls(0.962,0.424)and(0.968,0.407)..(0.971,0.392)..controls(0.981,0.422)and(0.988,0.452)..(0.991,0.481)..controls(0.984,0.468)and(0.971,0.455)..(0.953,0.442)--cycle;
\fill[black](0.835,0.176)..controls(0.862,0.186)and(0.884,0.2)..(0.902,0.215)..controls(0.904,0.226)and(0.903,0.238)..(0.9,0.252)..controls(0.881,0.225)and(0.859,0.199)..(0.835,0.176)--cycle;
\fill[black](0.897,0.263)..controls(0.898,0.259)and(0.899,0.255)..(0.9,0.252)..controls(0.916,0.274)and(0.93,0.297)..(0.941,0.32)..controls(0.929,0.301)and(0.914,0.282)..(0.897,0.263)--cycle;
\fill[black](0.848,0.792)..controls(0.854,0.797)and(0.859,0.801)..(0.863,0.805)..controls(0.851,0.815)and(0.838,0.824)..(0.825,0.832)..controls(0.833,0.82)and(0.841,0.806)..(0.848,0.792)--cycle;
\fill[black](0.732,0.88)..controls(0.766,0.867)and(0.797,0.851)..(0.825,0.832)..controls(0.797,0.876)and(0.763,0.912)..(0.727,0.938)..controls(0.732,0.926)and(0.734,0.907)..(0.732,0.88)--cycle;
\fill[black](0.899,0.637)..controls(0.926,0.645)and(0.945,0.651)..(0.958,0.654)..controls(0.941,0.669)and(0.917,0.682)..(0.887,0.693)..controls(0.892,0.675)and(0.896,0.656)..(0.899,0.637)--cycle;
\fill[black](0.768,0.72)..controls(0.814,0.714)and(0.854,0.705)..(0.887,0.693)..controls(0.877,0.728)and(0.864,0.761)..(0.848,0.792)..controls(0.83,0.775)and(0.803,0.751)..(0.768,0.72)--cycle;
\fill[black](0.901,0.411)..controls(0.921,0.421)and(0.939,0.431)..(0.953,0.442)..controls(0.942,0.462)and(0.928,0.484)..(0.91,0.507)..controls(0.909,0.475)and(0.906,0.442)..(0.901,0.411)--cycle;
\fill[black](0.805,0.608)..controls(0.847,0.574)and(0.883,0.54)..(0.91,0.507)..controls(0.911,0.551)and(0.907,0.595)..(0.899,0.637)..controls(0.874,0.629)and(0.842,0.62)..(0.805,0.608)--cycle;
\fill[black](0.827,0.2)..controls(0.853,0.219)and(0.877,0.241)..(0.897,0.263)..controls(0.893,0.278)and(0.886,0.295)..(0.878,0.313)..controls(0.864,0.272)and(0.847,0.234)..(0.827,0.2)--cycle;
\fill[black](0.836,0.384)..controls(0.853,0.358)and(0.867,0.335)..(0.878,0.313)..controls(0.888,0.345)and(0.896,0.377)..(0.901,0.411)..controls(0.882,0.402)and(0.86,0.392)..(0.836,0.384)--cycle;
\fill[black](0.773,0.123)..controls(0.794,0.139)and(0.815,0.157)..(0.835,0.176)..controls(0.825,0.172)and(0.816,0.169)..(0.806,0.166)..controls(0.795,0.151)and(0.784,0.136)..(0.773,0.123)--cycle;
\fill[black](0.76,0.156)..controls(0.776,0.158)and(0.791,0.162)..(0.806,0.166)..controls(0.813,0.177)and(0.82,0.188)..(0.827,0.2)..controls(0.806,0.184)and(0.784,0.169)..(0.76,0.156)--cycle;
\fill[black](0.704,0.06)..controls(0.718,0.062)and(0.731,0.064)..(0.743,0.068)..controls(0.737,0.069)and(0.73,0.071)..(0.722,0.074)..controls(0.716,0.069)and(0.71,0.065)..(0.704,0.06)--cycle;
\fill[black](0.708,0.082)..controls(0.713,0.079)and(0.718,0.076)..(0.722,0.074)..controls(0.74,0.089)and(0.757,0.105)..(0.773,0.123)..controls(0.752,0.108)and(0.73,0.094)..(0.708,0.082)--cycle;
\fill[black](0.571,0.005)..controls(0.571,0.005)and(0.571,0.005)..(0.571,0.005)..controls(0.602,0.009)and(0.631,0.017)..(0.66,0.026)..controls(0.666,0.028)and(0.672,0.034)..(0.676,0.042)..controls(0.642,0.022)and(0.606,0.01)..(0.571,0.005)--cycle;
\fill[black](0.683,0.059)..controls(0.681,0.052)and(0.679,0.047)..(0.676,0.042)..controls(0.685,0.048)and(0.695,0.054)..(0.704,0.06)..controls(0.697,0.059)and(0.69,0.059)..(0.683,0.059)--cycle;
\fill[black](0.66,0.059)..controls(0.668,0.059)and(0.675,0.059)..(0.683,0.059)..controls(0.684,0.062)and(0.685,0.066)..(0.685,0.071)..controls(0.677,0.067)and(0.669,0.063)..(0.66,0.059)--cycle;
\fill[black](0.689,0.095)..controls(0.688,0.086)and(0.687,0.078)..(0.685,0.071)..controls(0.693,0.074)and(0.7,0.078)..(0.708,0.082)..controls(0.702,0.086)and(0.695,0.09)..(0.689,0.095)--cycle;
\fill[black](0.666,0.112)..controls(0.674,0.106)and(0.682,0.1)..(0.689,0.095)..controls(0.689,0.103)and(0.69,0.112)..(0.69,0.122)..controls(0.682,0.118)and(0.674,0.115)..(0.666,0.112)--cycle;
\fill[black](0.69,0.15)..controls(0.69,0.14)and(0.69,0.13)..(0.69,0.122)..controls(0.714,0.132)and(0.738,0.143)..(0.76,0.156)..controls(0.738,0.152)and(0.715,0.15)..(0.69,0.15)--cycle;
\fill[black](0.717,0.788)..controls(0.725,0.825)and(0.73,0.856)..(0.732,0.88)..controls(0.715,0.887)and(0.697,0.893)..(0.678,0.899)..controls(0.693,0.868)and(0.707,0.831)..(0.717,0.788)--cycle;
\fill[black](0.734,0.691)..controls(0.746,0.701)and(0.758,0.711)..(0.768,0.72)..controls(0.756,0.722)and(0.743,0.723)..(0.73,0.724)..controls(0.731,0.713)and(0.733,0.702)..(0.734,0.691)--cycle;
\fill[black](0.741,0.588)..controls(0.764,0.595)and(0.785,0.602)..(0.805,0.608)..controls(0.784,0.624)and(0.762,0.641)..(0.738,0.656)..controls(0.74,0.634)and(0.741,0.611)..(0.741,0.588)--cycle;
\fill[black](0.723,0.351)..controls(0.764,0.361)and(0.802,0.372)..(0.836,0.384)..controls(0.811,0.421)and(0.778,0.463)..(0.74,0.505)..controls(0.738,0.453)and(0.732,0.4)..(0.723,0.351)--cycle;
\fill[black](0.663,0.15)..controls(0.672,0.15)and(0.681,0.15)..(0.69,0.15)..controls(0.689,0.167)and(0.688,0.186)..(0.685,0.207)..controls(0.678,0.186)and(0.671,0.167)..(0.663,0.15)--cycle;
\fill[black](0.639,0.103)..controls(0.648,0.106)and(0.657,0.109)..(0.666,0.112)..controls(0.661,0.116)and(0.656,0.121)..(0.651,0.126)..controls(0.647,0.118)and(0.643,0.11)..(0.639,0.103)--cycle;
\fill[black](0.585,0.033)..controls(0.61,0.04)and(0.635,0.049)..(0.66,0.059)..controls(0.645,0.06)and(0.63,0.063)..(0.615,0.066)..controls(0.605,0.053)and(0.595,0.042)..(0.585,0.033)--cycle;
\fill[black](0.57,0.005)..controls(0.57,0.005)and(0.57,0.005)..(0.571,0.005)..controls(0.557,0.003)and(0.543,0.002)..(0.529,0.002)..controls(0.523,0.001)and(0.518,0.000)..(0.513,0.000)..controls(0.532,0.001)and(0.551,0.002)..(0.57,0.005)--cycle;
\fill[black](0.63,0.966)..controls(0.607,0.959)and(0.58,0.945)..(0.551,0.921)..controls(0.594,0.918)and(0.637,0.91)..(0.678,0.899)..controls(0.664,0.928)and(0.647,0.95)..(0.63,0.966)--cycle;
\fill[black](0.432,0.017)..controls(0.481,0.014)and(0.533,0.02)..(0.585,0.033)..controls(0.566,0.016)and(0.547,0.006)..(0.529,0.002)..controls(0.497,0.002)and(0.465,0.007)..(0.432,0.017)--cycle;
\fill[black](0.557,0.083)..controls(0.584,0.088)and(0.612,0.094)..(0.639,0.103)..controls(0.631,0.089)and(0.623,0.077)..(0.615,0.066)..controls(0.596,0.07)and(0.577,0.076)..(0.557,0.083)--cycle;
\fill[black](0.623,0.152)..controls(0.637,0.151)and(0.65,0.15)..(0.663,0.15)..controls(0.659,0.141)and(0.655,0.133)..(0.651,0.126)..controls(0.642,0.134)and(0.633,0.142)..(0.623,0.152)--cycle;
\fill[black](0.664,0.339)..controls(0.684,0.342)and(0.704,0.347)..(0.723,0.351)..controls(0.713,0.299)and(0.701,0.25)..(0.685,0.207)..controls(0.681,0.246)and(0.674,0.29)..(0.664,0.339)--cycle;
\fill[black](0.68,0.568)..controls(0.701,0.575)and(0.722,0.582)..(0.741,0.588)..controls(0.742,0.561)and(0.741,0.533)..(0.74,0.505)..controls(0.721,0.526)and(0.701,0.547)..(0.68,0.568)--cycle;
\fill[black](0.713,0.673)..controls(0.72,0.679)and(0.727,0.685)..(0.734,0.691)..controls(0.736,0.68)and(0.737,0.668)..(0.738,0.656)..controls(0.73,0.662)and(0.721,0.667)..(0.713,0.673)--cycle;
\fill[black](0.701,0.726)..controls(0.708,0.748)and(0.713,0.769)..(0.717,0.788)..controls(0.722,0.768)and(0.726,0.746)..(0.73,0.724)..controls(0.72,0.725)and(0.711,0.725)..(0.701,0.726)--cycle;
\fill[black](0.616,0.727)..controls(0.646,0.727)and(0.674,0.727)..(0.701,0.726)..controls(0.698,0.713)and(0.694,0.7)..(0.69,0.687)..controls(0.666,0.701)and(0.642,0.714)..(0.616,0.727)--cycle;
\fill[black](0.676,0.64)..controls(0.681,0.656)and(0.686,0.672)..(0.69,0.687)..controls(0.698,0.682)and(0.705,0.677)..(0.713,0.673)..controls(0.701,0.662)and(0.688,0.652)..(0.676,0.64)--cycle;
\fill[black](0.638,0.608)..controls(0.651,0.619)and(0.663,0.63)..(0.676,0.64)..controls(0.67,0.624)and(0.664,0.607)..(0.658,0.59)..controls(0.652,0.596)and(0.645,0.602)..(0.638,0.608)--cycle;
\fill[black](0.646,0.557)..controls(0.65,0.568)and(0.654,0.579)..(0.658,0.59)..controls(0.666,0.583)and(0.673,0.575)..(0.68,0.568)..controls(0.669,0.565)and(0.658,0.561)..(0.646,0.557)--cycle;
\fill[black](0.612,0.546)..controls(0.624,0.55)and(0.635,0.554)..(0.646,0.557)..controls(0.64,0.539)and(0.632,0.52)..(0.625,0.501)..controls(0.621,0.516)and(0.616,0.531)..(0.612,0.546)--cycle;
\fill[black](0.544,0.321)..controls(0.572,0.378)and(0.6,0.44)..(0.625,0.501)..controls(0.64,0.446)and(0.654,0.39)..(0.664,0.339)..controls(0.626,0.332)and(0.585,0.326)..(0.544,0.321)--cycle;
\fill[black](0.574,0.664)..controls(0.596,0.646)and(0.617,0.628)..(0.638,0.608)..controls(0.626,0.598)and(0.615,0.588)..(0.603,0.578)..controls(0.593,0.607)and(0.584,0.636)..(0.574,0.664)--cycle;
\fill[black](0.539,0.523)..controls(0.56,0.541)and(0.582,0.56)..(0.603,0.578)..controls(0.606,0.567)and(0.609,0.557)..(0.612,0.546)..controls(0.588,0.539)and(0.563,0.531)..(0.539,0.523)--cycle;
\fill[black](0.536,0.763)..controls(0.563,0.752)and(0.59,0.74)..(0.616,0.727)..controls(0.595,0.726)and(0.574,0.725)..(0.552,0.723)..controls(0.547,0.737)and(0.541,0.75)..(0.536,0.763)--cycle;
\fill[black](0.505,0.719)..controls(0.521,0.721)and(0.536,0.722)..(0.552,0.723)..controls(0.559,0.704)and(0.567,0.685)..(0.574,0.664)..controls(0.551,0.684)and(0.528,0.702)..(0.505,0.719)--cycle;
\fill[black](0.486,0.316)..controls(0.505,0.318)and(0.525,0.319)..(0.544,0.321)..controls(0.536,0.305)and(0.527,0.289)..(0.519,0.273)..controls(0.508,0.287)and(0.497,0.301)..(0.486,0.316)--cycle;
\fill[black](0.467,0.181)..controls(0.483,0.209)and(0.501,0.24)..(0.519,0.273)..controls(0.556,0.225)and(0.592,0.184)..(0.623,0.152)..controls(0.573,0.156)and(0.52,0.166)..(0.467,0.181)--cycle;
\fill[black](0.38,0.471)..controls(0.432,0.488)and(0.486,0.506)..(0.539,0.523)..controls(0.497,0.487)and(0.456,0.451)..(0.415,0.417)..controls(0.403,0.435)and(0.392,0.453)..(0.38,0.471)--cycle;
\fill[black](0.296,0.315)..controls(0.332,0.346)and(0.373,0.38)..(0.415,0.417)..controls(0.438,0.382)and(0.462,0.348)..(0.486,0.316)..controls(0.42,0.312)and(0.355,0.312)..(0.296,0.315)--cycle;
\fill[black](0.32,0.238)..controls(0.367,0.215)and(0.417,0.196)..(0.467,0.181)..controls(0.458,0.167)and(0.449,0.154)..(0.441,0.142)..controls(0.4,0.168)and(0.359,0.201)..(0.32,0.238)--cycle;
\fill[black](0.391,0.075)..controls(0.406,0.092)and(0.423,0.115)..(0.441,0.142)..controls(0.48,0.116)and(0.52,0.097)..(0.557,0.083)..controls(0.501,0.073)and(0.444,0.07)..(0.391,0.075)--cycle;
\fill[black](0.244,0.319)..controls(0.26,0.317)and(0.278,0.316)..(0.296,0.315)..controls(0.286,0.307)and(0.276,0.299)..(0.267,0.292)..controls(0.259,0.301)and(0.251,0.31)..(0.244,0.319)--cycle;
\fill[black](0.249,0.276)..controls(0.255,0.281)and(0.261,0.286)..(0.267,0.292)..controls(0.284,0.273)and(0.302,0.255)..(0.32,0.238)..controls(0.295,0.25)and(0.271,0.262)..(0.249,0.276)--cycle;
\fill[black](0.287,0.095)..controls(0.32,0.085)and(0.355,0.079)..(0.391,0.075)..controls(0.38,0.063)and(0.37,0.053)..(0.361,0.046)..controls(0.336,0.059)and(0.311,0.076)..(0.287,0.095)--cycle;
\fill[black](0.335,0.032)..controls(0.343,0.034)and(0.351,0.039)..(0.361,0.046)..controls(0.384,0.034)and(0.408,0.024)..(0.432,0.017)..controls(0.398,0.019)and(0.366,0.024)..(0.335,0.032)--cycle;
\fill[black](0.262,0.061)..controls(0.285,0.049)and(0.31,0.04)..(0.335,0.032)..controls(0.33,0.031)and(0.326,0.031)..(0.322,0.033)..controls(0.307,0.039)and(0.292,0.045)..(0.278,0.052)..controls(0.273,0.055)and(0.267,0.058)..(0.262,0.061)--cycle;
\fill[black](0.224,0.092)..controls(0.236,0.08)and(0.248,0.069)..(0.262,0.061)..controls(0.256,0.064)and(0.249,0.068)..(0.243,0.071)..controls(0.236,0.076)and(0.229,0.083)..(0.224,0.092)--cycle;
\fill[black](0.224,0.083)..controls(0.23,0.079)and(0.237,0.075)..(0.243,0.071)..controls(0.245,0.07)and(0.246,0.069)..(0.248,0.068)..controls(0.24,0.073)and(0.232,0.078)..(0.224,0.083)--cycle;
\fill[black](0.201,0.181)..controls(0.227,0.148)and(0.257,0.119)..(0.287,0.095)..controls(0.26,0.103)and(0.234,0.113)..(0.21,0.125)..controls(0.205,0.141)and(0.202,0.16)..(0.201,0.181)--cycle;
\fill[black](0.191,0.135)..controls(0.197,0.132)and(0.203,0.128)..(0.21,0.125)..controls(0.213,0.112)and(0.218,0.101)..(0.224,0.092)..controls(0.212,0.105)and(0.201,0.119)..(0.191,0.135)--cycle;
\fill[black](0.211,0.301)..controls(0.223,0.292)and(0.236,0.284)..(0.249,0.276)..controls(0.232,0.262)and(0.216,0.249)..(0.202,0.238)..controls(0.204,0.258)and(0.207,0.279)..(0.211,0.301)--cycle;
\fill[black](0.175,0.216)..controls(0.183,0.223)and(0.192,0.23)..(0.202,0.238)..controls(0.201,0.218)and(0.2,0.198)..(0.201,0.181)..controls(0.192,0.192)and(0.184,0.204)..(0.175,0.216)--cycle;
\fill[black](0.221,0.348)..controls(0.228,0.338)and(0.236,0.329)..(0.244,0.319)..controls(0.234,0.32)and(0.224,0.321)..(0.215,0.323)..controls(0.217,0.331)and(0.219,0.34)..(0.221,0.348)--cycle;
\fill[black](0.172,0.33)..controls(0.186,0.327)and(0.2,0.325)..(0.215,0.323)..controls(0.213,0.315)and(0.212,0.308)..(0.211,0.301)..controls(0.197,0.31)and(0.184,0.32)..(0.172,0.33)--cycle;
\fill[black](0.31,0.59)..controls(0.331,0.551)and(0.355,0.511)..(0.38,0.471)..controls(0.331,0.455)and(0.285,0.439)..(0.243,0.425)..controls(0.261,0.479)and(0.284,0.535)..(0.31,0.59)--cycle;
\fill[black](0.181,0.404)..controls(0.2,0.411)and(0.221,0.418)..(0.243,0.425)..controls(0.234,0.399)and(0.227,0.373)..(0.221,0.348)..controls(0.207,0.367)and(0.193,0.385)..(0.181,0.404)--cycle;
\fill[black](0.42,0.777)..controls(0.448,0.76)and(0.476,0.74)..(0.505,0.719)..controls(0.458,0.714)and(0.412,0.706)..(0.367,0.696)..controls(0.384,0.725)and(0.402,0.752)..(0.42,0.777)--cycle;
\fill[black](0.268,0.67)..controls(0.299,0.68)and(0.333,0.689)..(0.367,0.696)..controls(0.347,0.662)and(0.328,0.626)..(0.31,0.59)..controls(0.295,0.618)and(0.281,0.645)..(0.268,0.67)--cycle;
\fill[black](0.489,0.863)..controls(0.504,0.834)and(0.52,0.8)..(0.536,0.763)..controls(0.502,0.776)and(0.468,0.788)..(0.435,0.798)..controls(0.453,0.822)and(0.471,0.844)..(0.489,0.863)--cycle;
\fill[black](0.356,0.816)..controls(0.382,0.811)and(0.408,0.805)..(0.435,0.798)..controls(0.43,0.791)and(0.425,0.784)..(0.42,0.777)..controls(0.398,0.792)and(0.377,0.805)..(0.356,0.816)--cycle;
\fill[black](0.455,0.921)..controls(0.487,0.924)and(0.519,0.924)..(0.551,0.921)..controls(0.531,0.906)and(0.51,0.886)..(0.489,0.863)..controls(0.477,0.886)and(0.466,0.905)..(0.455,0.921)--cycle;
\fill[black](0.143,0.268)..controls(0.153,0.25)and(0.164,0.233)..(0.175,0.216)..controls(0.17,0.211)and(0.164,0.207)..(0.159,0.203)..controls(0.153,0.223)and(0.147,0.245)..(0.143,0.268)--cycle;
\fill[black](0.129,0.179)..controls(0.135,0.183)and(0.145,0.191)..(0.159,0.203)..controls(0.168,0.178)and(0.178,0.155)..(0.191,0.135)..controls(0.168,0.148)and(0.147,0.163)..(0.129,0.179)--cycle;
\fill[black](0.135,0.361)..controls(0.147,0.351)and(0.159,0.34)..(0.172,0.33)..controls(0.159,0.332)and(0.147,0.335)..(0.136,0.337)..controls(0.135,0.345)and(0.135,0.353)..(0.135,0.361)--cycle;
\fill[black](0.106,0.346)..controls(0.115,0.343)and(0.125,0.34)..(0.136,0.337)..controls(0.137,0.313)and(0.139,0.29)..(0.143,0.268)..controls(0.129,0.293)and(0.117,0.319)..(0.106,0.346)--cycle;
\fill[black](0.142,0.471)..controls(0.154,0.449)and(0.167,0.426)..(0.181,0.404)..controls(0.165,0.399)and(0.149,0.394)..(0.135,0.389)..controls(0.136,0.416)and(0.138,0.443)..(0.142,0.471)--cycle;
\fill[black](0.114,0.381)..controls(0.121,0.384)and(0.128,0.386)..(0.135,0.389)..controls(0.135,0.379)and(0.135,0.37)..(0.135,0.361)..controls(0.128,0.368)and(0.121,0.375)..(0.114,0.381)--cycle;
\fill[black](0.234,0.746)..controls(0.243,0.723)and(0.255,0.697)..(0.268,0.67)..controls(0.239,0.661)and(0.211,0.651)..(0.185,0.64)..controls(0.199,0.677)and(0.215,0.713)..(0.234,0.746)--cycle;
\fill[black](0.094,0.593)..controls(0.119,0.61)and(0.15,0.625)..(0.185,0.64)..controls(0.165,0.585)and(0.15,0.527)..(0.142,0.471)..controls(0.121,0.513)and(0.104,0.554)..(0.094,0.593)--cycle;
\fill[black](0.299,0.844)..controls(0.317,0.836)and(0.336,0.827)..(0.356,0.816)..controls(0.331,0.82)and(0.307,0.823)..(0.284,0.825)..controls(0.289,0.832)and(0.294,0.838)..(0.299,0.844)--cycle;
\fill[black](0.207,0.825)..controls(0.23,0.827)and(0.256,0.827)..(0.284,0.825)..controls(0.266,0.801)and(0.249,0.774)..(0.234,0.746)..controls(0.221,0.776)and(0.212,0.803)..(0.207,0.825)--cycle;
\fill[black](0.427,0.959)..controls(0.436,0.949)and(0.445,0.937)..(0.455,0.921)..controls(0.422,0.919)and(0.388,0.914)..(0.356,0.906)..controls(0.379,0.928)and(0.403,0.945)..(0.427,0.959)--cycle;
\fill[black](0.238,0.865)..controls(0.274,0.882)and(0.314,0.896)..(0.356,0.906)..controls(0.336,0.888)and(0.317,0.867)..(0.299,0.844)..controls(0.276,0.854)and(0.256,0.861)..(0.238,0.865)--cycle;
\fill[black](0.199,0.87)..controls(0.21,0.87)and(0.223,0.868)..(0.238,0.865)..controls(0.225,0.859)and(0.213,0.853)..(0.202,0.846)..controls(0.2,0.855)and(0.199,0.863)..(0.199,0.87)--cycle;
\fill[black](0.156,0.816)..controls(0.17,0.827)and(0.186,0.837)..(0.202,0.846)..controls(0.203,0.84)and(0.205,0.832)..(0.207,0.825)..controls(0.188,0.823)and(0.171,0.82)..(0.156,0.816)--cycle;
\fill[black](0.083,0.416)..controls(0.093,0.404)and(0.103,0.393)..(0.114,0.381)..controls(0.108,0.379)and(0.102,0.377)..(0.096,0.375)..controls(0.091,0.388)and(0.087,0.402)..(0.083,0.416)--cycle;
\fill[black](0.064,0.363)..controls(0.073,0.366)and(0.084,0.37)..(0.096,0.375)..controls(0.099,0.365)and(0.103,0.355)..(0.106,0.346)..controls(0.09,0.351)and(0.076,0.357)..(0.064,0.363)--cycle;
\fill[black](0.079,0.706)..controls(0.078,0.672)and(0.083,0.634)..(0.094,0.593)..controls(0.082,0.586)and(0.072,0.578)..(0.062,0.571)..controls(0.062,0.618)and(0.068,0.664)..(0.079,0.706)--cycle;
\fill[black](0.02,0.527)..controls(0.03,0.542)and(0.044,0.556)..(0.062,0.571)..controls(0.062,0.52)and(0.069,0.468)..(0.083,0.416)..controls(0.052,0.454)and(0.031,0.492)..(0.02,0.527)--cycle;
\fill[black](0.117,0.801)..controls(0.129,0.807)and(0.141,0.812)..(0.156,0.816)..controls(0.136,0.801)and(0.117,0.785)..(0.101,0.769)..controls(0.106,0.78)and(0.112,0.791)..(0.117,0.801)--cycle;
\fill[black](0.085,0.75)..controls(0.09,0.756)and(0.095,0.763)..(0.101,0.769)..controls(0.093,0.749)and(0.085,0.728)..(0.079,0.706)..controls(0.08,0.722)and(0.082,0.736)..(0.085,0.75)--cycle;
\fill[black](0.073,0.241)..controls(0.088,0.219)and(0.107,0.198)..(0.129,0.179)..controls(0.124,0.175)and(0.121,0.174)..(0.121,0.174)..controls(0.103,0.195)and(0.087,0.217)..(0.073,0.241)--cycle;
\fill[black](0.121,0.174)..controls(0.121,0.174)and(0.121,0.174)..(0.121,0.174)..controls(0.122,0.173)and(0.122,0.172)..(0.123,0.171)..controls(0.122,0.172)and(0.122,0.173)..(0.121,0.174)--cycle;
\fill[black](0.015,0.401)..controls(0.025,0.388)and(0.041,0.375)..(0.064,0.363)..controls(0.045,0.356)and(0.033,0.351)..(0.028,0.348)..controls(0.023,0.366)and(0.018,0.383)..(0.015,0.401)--cycle;
\fill[black](0.024,0.346)..controls(0.024,0.346)and(0.025,0.347)..(0.028,0.348)..controls(0.039,0.31)and(0.054,0.274)..(0.073,0.241)..controls(0.067,0.25)and(0.061,0.26)..(0.056,0.27)..controls(0.043,0.294)and(0.033,0.32)..(0.024,0.346)--cycle;
\fill[black](0.013,0.558)..controls(0.014,0.548)and(0.017,0.538)..(0.02,0.527)..controls(0.015,0.521)and(0.011,0.514)..(0.008,0.507)..controls(0.009,0.524)and(0.01,0.541)..(0.013,0.558)--cycle;
\fill[black](0.001,0.47)..controls(0.000,0.482)and(0.003,0.495)..(0.008,0.507)..controls(0.007,0.472)and(0.009,0.436)..(0.015,0.401)..controls(0.01,0.409)and(0.007,0.417)..(0.006,0.424)..controls(0.003,0.44)and(0.002,0.455)..(0.001,0.47)--cycle;
\fill[black](0.09,0.769)..controls(0.088,0.763)and(0.086,0.757)..(0.085,0.75)..controls(0.077,0.741)and(0.07,0.732)..(0.064,0.723)..controls(0.072,0.739)and(0.08,0.754)..(0.09,0.769)--cycle;
\fill[black](0.014,0.618)..controls(0.023,0.654)and(0.04,0.69)..(0.064,0.723)..controls(0.038,0.672)and(0.02,0.615)..(0.013,0.558)..controls(0.01,0.579)and(0.01,0.599)..(0.014,0.618)--cycle;
\fill[black](0.138,0.834)..controls(0.131,0.823)and(0.124,0.813)..(0.117,0.801)..controls(0.114,0.799)and(0.11,0.797)..(0.107,0.795)..controls(0.117,0.808)and(0.127,0.821)..(0.138,0.834)--cycle;
\fill[black](0.097,0.787)..controls(0.1,0.79)and(0.103,0.793)..(0.107,0.795)..controls(0.101,0.787)and(0.095,0.778)..(0.09,0.769)..controls(0.092,0.776)and(0.094,0.782)..(0.097,0.787)--cycle;
\fill[black](0.201,0.895)..controls(0.199,0.889)and(0.198,0.88)..(0.199,0.87)..controls(0.188,0.871)and(0.178,0.87)..(0.17,0.867)..controls(0.18,0.877)and(0.191,0.886)..(0.201,0.895)--cycle;
\fill[black](0.163,0.865)..controls(0.165,0.866)and(0.168,0.867)..(0.17,0.867)..controls(0.159,0.857)and(0.148,0.846)..(0.138,0.834)..controls(0.146,0.845)and(0.154,0.855)..(0.163,0.865)--cycle;
\fill[black](0.015,0.623)..controls(0.015,0.621)and(0.014,0.619)..(0.014,0.618)..controls(0.013,0.615)and(0.013,0.612)..(0.012,0.609)..controls(0.013,0.613)and(0.014,0.618)..(0.015,0.623)--cycle;
\fill[black](0.114,0.817)..controls(0.107,0.808)and(0.102,0.798)..(0.097,0.787)..controls(0.087,0.78)and(0.08,0.771)..(0.074,0.761)..controls(0.086,0.781)and(0.099,0.8)..(0.114,0.817)--cycle;
\fill[black](0.074,0.761)..controls(0.074,0.761)and(0.074,0.761)..(0.074,0.761)..controls(0.074,0.761)and(0.074,0.761)..(0.074,0.761)..controls(0.074,0.761)and(0.074,0.761)..(0.074,0.761)--cycle;
\fill[black](0.179,0.882)..controls(0.174,0.876)and(0.168,0.871)..(0.163,0.865)..controls(0.16,0.864)and(0.158,0.862)..(0.155,0.861)..controls(0.163,0.868)and(0.171,0.875)..(0.179,0.882)--cycle;
\fill[black](0.148,0.855)..controls(0.15,0.857)and(0.153,0.859)..(0.155,0.861)..controls(0.141,0.847)and(0.127,0.833)..(0.114,0.817)..controls(0.116,0.821)and(0.119,0.824)..(0.121,0.826)..controls(0.13,0.836)and(0.139,0.846)..(0.148,0.855)--cycle;
\fill[black](0.26,0.935)..controls(0.24,0.924)and(0.22,0.91)..(0.201,0.895)..controls(0.202,0.897)and(0.203,0.899)..(0.204,0.901)..controls(0.222,0.914)and(0.241,0.925)..(0.26,0.935)--cycle;
\fill[black](0.21,0.907)..controls(0.208,0.905)and(0.206,0.903)..(0.204,0.901)..controls(0.196,0.895)and(0.187,0.888)..(0.179,0.882)..controls(0.189,0.891)and(0.199,0.899)..(0.21,0.907)--cycle;
\fill[black](0.53,0.995)..controls(0.497,0.991)and(0.462,0.979)..(0.427,0.959)..controls(0.415,0.973)and(0.404,0.981)..(0.394,0.984)..controls(0.439,0.994)and(0.485,0.997)..(0.53,0.995)--cycle;
\fill[black](0.382,0.986)..controls(0.386,0.986)and(0.39,0.986)..(0.394,0.984)..controls(0.347,0.974)and(0.302,0.958)..(0.26,0.935)..controls(0.299,0.958)and(0.34,0.975)..(0.382,0.986)--cycle;
\fill[black](0.214,0.91)..controls(0.212,0.909)and(0.211,0.908)..(0.21,0.907)..controls(0.21,0.907)and(0.21,0.907)..(0.21,0.908)..controls(0.211,0.908)and(0.213,0.909)..(0.214,0.91)--cycle;
\fill[black](0.418,0.993)..controls(0.406,0.991)and(0.394,0.989)..(0.382,0.986)..controls(0.381,0.986)and(0.38,0.985)..(0.38,0.985)..controls(0.392,0.988)and(0.405,0.991)..(0.418,0.993)--cycle;
\fill[black](0.602,0.986)..controls(0.579,0.99)and(0.555,0.993)..(0.53,0.995)..controls(0.547,0.996)and(0.563,0.996)..(0.578,0.994)..controls(0.586,0.992)and(0.594,0.99)..(0.602,0.986)--cycle;
\end{tikzpicture}


==> figures/21_2wyxe08jij93p.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell6](0.279,0.053)..controls(0.279,0.052)and(0.279,0.052)..(0.279,0.051)..controls(0.302,0.04)and(0.325,0.031)..(0.349,0.023)..controls(0.335,0.028)and(0.321,0.034)..(0.307,0.041)..controls(0.297,0.044)and(0.288,0.048)..(0.279,0.053)--cycle;
\fill[cell6](0.201,0.099)..controls(0.2,0.1)and(0.2,0.1)..(0.199,0.101)..controls(0.219,0.085)and(0.241,0.072)..(0.263,0.06)..controls(0.26,0.062)and(0.256,0.064)..(0.252,0.066)..controls(0.234,0.076)and(0.217,0.087)..(0.201,0.099)--cycle;
\fill[cell7](0.18,0.883)..controls(0.187,0.89)and(0.195,0.896)..(0.203,0.902)..controls(0.176,0.882)and(0.15,0.859)..(0.128,0.834)..controls(0.128,0.834)and(0.129,0.835)..(0.129,0.836)..controls(0.145,0.853)and(0.162,0.869)..(0.18,0.883)--cycle;
\fill[cell5](0.039,0.306)..controls(0.038,0.309)and(0.037,0.311)..(0.036,0.314)..controls(0.041,0.301)and(0.047,0.288)..(0.053,0.276)..controls(0.048,0.286)and(0.044,0.296)..(0.039,0.306)--cycle;
\fill[cell7](0.005,0.502)..controls(0.002,0.518)and(0.001,0.533)..(0.002,0.547)..controls(-0.005,0.476)and(0.004,0.404)..(0.027,0.337)..controls(0.026,0.342)and(0.024,0.348)..(0.023,0.353)..controls(0.01,0.4)and(0.003,0.451)..(0.005,0.502)--cycle;
\fill[cell6](0.037,0.661)..controls(0.038,0.674)and(0.039,0.686)..(0.043,0.697)..controls(0.04,0.693)and(0.037,0.69)..(0.036,0.686)..controls(0.019,0.643)and(0.008,0.599)..(0.003,0.553)..controls(0.003,0.559)and(0.007,0.565)..(0.013,0.57)..controls(0.018,0.601)and(0.026,0.632)..(0.037,0.661)--cycle;
\fill[cell6](0.141,0.836)..controls(0.148,0.846)and(0.155,0.856)..(0.162,0.865)..controls(0.15,0.856)and(0.139,0.846)..(0.129,0.836)..controls(0.127,0.833)and(0.125,0.831)..(0.123,0.829)..controls(0.096,0.797)and(0.072,0.762)..(0.053,0.725)..controls(0.049,0.716)and(0.045,0.707)..(0.043,0.697)..controls(0.046,0.7)and(0.05,0.704)..(0.056,0.707)..controls(0.078,0.754)and(0.107,0.798)..(0.141,0.836)--cycle;
\fill[cell5](0.209,0.9)..controls(0.211,0.903)and(0.212,0.905)..(0.214,0.908)..controls(0.202,0.9)and(0.191,0.892)..(0.18,0.883)..controls(0.174,0.877)and(0.168,0.871)..(0.162,0.865)..controls(0.169,0.869)and(0.176,0.874)..(0.184,0.878)..controls(0.192,0.886)and(0.201,0.893)..(0.209,0.9)--cycle;
\fill[cell6](0.311,0.96)..controls(0.308,0.961)and(0.306,0.961)..(0.304,0.96)..controls(0.275,0.948)and(0.248,0.933)..(0.222,0.916)..controls(0.219,0.914)and(0.216,0.911)..(0.214,0.908)..controls(0.229,0.917)and(0.245,0.926)..(0.261,0.934)..controls(0.277,0.944)and(0.294,0.952)..(0.311,0.96)--cycle;
\fill[cell5](0.255,0.073)..controls(0.248,0.075)and(0.242,0.077)..(0.236,0.08)..controls(0.241,0.075)and(0.247,0.07)..(0.252,0.066)..controls(0.261,0.061)and(0.27,0.057)..(0.279,0.053)..controls(0.279,0.054)and(0.279,0.055)..(0.279,0.056)..controls(0.271,0.062)and(0.263,0.067)..(0.255,0.073)--cycle;
\fill[cell7](0.135,0.21)..controls(0.099,0.23)and(0.072,0.255)..(0.054,0.281)..controls(0.053,0.278)and(0.053,0.276)..(0.054,0.274)..controls(0.087,0.209)and(0.135,0.151)..(0.192,0.106)..controls(0.195,0.104)and(0.198,0.101)..(0.201,0.099)..controls(0.211,0.092)and(0.223,0.085)..(0.236,0.08)..controls(0.229,0.087)and(0.222,0.096)..(0.217,0.105)..controls(0.186,0.135)and(0.158,0.17)..(0.135,0.21)--cycle;
\fill[cell6](0.068,0.397)..controls(0.055,0.41)and(0.043,0.424)..(0.034,0.438)..controls(0.022,0.407)and(0.018,0.378)..(0.023,0.353)..controls(0.028,0.337)and(0.033,0.321)..(0.039,0.306)..controls(0.043,0.298)and(0.048,0.289)..(0.054,0.281)..controls(0.055,0.291)and(0.066,0.306)..(0.085,0.325)..controls(0.078,0.348)and(0.072,0.372)..(0.068,0.397)--cycle;
\fill[cell6](0.064,0.539)..controls(0.056,0.556)and(0.05,0.573)..(0.045,0.589)..controls(0.03,0.583)and(0.02,0.577)..(0.013,0.57)..controls(0.009,0.548)and(0.006,0.525)..(0.005,0.502)..controls(0.01,0.481)and(0.02,0.46)..(0.034,0.438)..controls(0.041,0.454)and(0.05,0.472)..(0.061,0.489)..controls(0.061,0.506)and(0.062,0.523)..(0.064,0.539)--cycle;
\fill[cell6](0.09,0.656)..controls(0.091,0.678)and(0.093,0.698)..(0.096,0.718)..controls(0.079,0.716)and(0.066,0.712)..(0.056,0.707)..controls(0.049,0.692)and(0.042,0.677)..(0.037,0.661)..controls(0.036,0.639)and(0.038,0.615)..(0.045,0.589)..controls(0.054,0.593)and(0.063,0.596)..(0.074,0.599)..controls(0.078,0.618)and(0.083,0.637)..(0.09,0.656)--cycle;
\fill[cell6](0.197,0.847)..controls(0.198,0.864)and(0.201,0.879)..(0.205,0.89)..controls(0.198,0.887)and(0.191,0.883)..(0.184,0.878)..controls(0.169,0.865)and(0.154,0.851)..(0.141,0.836)..controls(0.12,0.804)and(0.105,0.764)..(0.096,0.718)..controls(0.102,0.718)and(0.108,0.718)..(0.115,0.718)..controls(0.137,0.766)and(0.165,0.809)..(0.197,0.847)--cycle;
\fill[cell6](0.323,0.953)..controls(0.321,0.955)and(0.318,0.956)..(0.316,0.957)..controls(0.297,0.951)and(0.279,0.943)..(0.261,0.934)..controls(0.243,0.924)and(0.226,0.912)..(0.209,0.9)..controls(0.208,0.897)and(0.207,0.894)..(0.205,0.89)..controls(0.224,0.9)and(0.245,0.908)..(0.266,0.914)..controls(0.285,0.929)and(0.304,0.942)..(0.323,0.953)--cycle;
\fill[cell5](0.375,0.979)..controls(0.368,0.978)and(0.36,0.977)..(0.353,0.976)..controls(0.338,0.971)and(0.324,0.966)..(0.311,0.96)..controls(0.312,0.959)and(0.314,0.958)..(0.316,0.957)..controls(0.327,0.961)and(0.338,0.964)..(0.349,0.967)..controls(0.358,0.971)and(0.367,0.975)..(0.375,0.979)--cycle;
\fill[cell7](0.32,0.966)..controls(0.33,0.97)and(0.341,0.974)..(0.353,0.976)..controls(0.376,0.984)and(0.4,0.989)..(0.424,0.993)..controls(0.433,0.995)and(0.443,0.997)..(0.452,0.998)..controls(0.407,0.993)and(0.362,0.983)..(0.32,0.966)--cycle;
\fill[cell5](0.096,0.538)..controls(0.093,0.56)and(0.091,0.582)..(0.09,0.603)..controls(0.084,0.602)and(0.079,0.6)..(0.074,0.599)..controls(0.069,0.579)and(0.066,0.559)..(0.064,0.539)..controls(0.068,0.53)and(0.072,0.521)..(0.077,0.512)..controls(0.083,0.521)and(0.089,0.529)..(0.096,0.538)--cycle;
\fill[cell6](0.231,0.663)..controls(0.226,0.677)and(0.222,0.69)..(0.218,0.702)..controls(0.177,0.711)and(0.142,0.717)..(0.115,0.718)..controls(0.105,0.698)and(0.097,0.677)..(0.09,0.656)..controls(0.089,0.639)and(0.089,0.621)..(0.09,0.603)..controls(0.114,0.61)and(0.143,0.615)..(0.176,0.62)..controls(0.193,0.635)and(0.211,0.649)..(0.231,0.663)--cycle;
\fill[cell6](0.139,0.371)..controls(0.129,0.398)and(0.12,0.425)..(0.113,0.452)..controls(0.099,0.473)and(0.087,0.493)..(0.077,0.512)..controls(0.071,0.505)and(0.066,0.497)..(0.061,0.489)..controls(0.061,0.458)and(0.064,0.427)..(0.068,0.397)..controls(0.083,0.383)and(0.099,0.369)..(0.118,0.355)..controls(0.125,0.36)and(0.131,0.366)..(0.139,0.371)--cycle;
\fill[cell6](0.192,0.259)..controls(0.178,0.283)and(0.165,0.307)..(0.154,0.333)..controls(0.142,0.34)and(0.129,0.348)..(0.118,0.355)..controls(0.105,0.344)and(0.094,0.334)..(0.085,0.325)..controls(0.097,0.284)and(0.114,0.245)..(0.135,0.21)..controls(0.152,0.2)and(0.172,0.191)..(0.193,0.184)..controls(0.191,0.206)and(0.19,0.231)..(0.192,0.259)--cycle;
\fill[cell5](0.202,0.344)..controls(0.188,0.358)and(0.175,0.373)..(0.162,0.388)..controls(0.154,0.382)and(0.146,0.377)..(0.139,0.371)..controls(0.144,0.358)and(0.149,0.345)..(0.154,0.333)..controls(0.168,0.326)and(0.182,0.319)..(0.197,0.312)..controls(0.198,0.323)and(0.2,0.333)..(0.202,0.344)--cycle;
\fill[cell7](0.269,0.575)..controls(0.26,0.594)and(0.252,0.612)..(0.244,0.629)..controls(0.22,0.627)and(0.197,0.624)..(0.176,0.62)..controls(0.145,0.593)and(0.118,0.565)..(0.096,0.538)..controls(0.1,0.51)and(0.105,0.481)..(0.113,0.452)..controls(0.127,0.431)and(0.144,0.409)..(0.162,0.388)..controls(0.179,0.399)and(0.198,0.411)..(0.219,0.424)..controls(0.231,0.473)and(0.248,0.525)..(0.269,0.575)--cycle;
\fill[cell5](0.311,0.673)..controls(0.296,0.678)and(0.281,0.683)..(0.267,0.688)..controls(0.255,0.68)and(0.242,0.672)..(0.231,0.663)..controls(0.235,0.652)and(0.239,0.641)..(0.244,0.629)..controls(0.26,0.631)and(0.276,0.633)..(0.294,0.635)..controls(0.299,0.647)and(0.305,0.66)..(0.311,0.673)--cycle;
\fill[cell7](0.414,0.855)..controls(0.39,0.888)and(0.368,0.914)..(0.35,0.931)..controls(0.321,0.928)and(0.292,0.922)..(0.266,0.914)..controls(0.242,0.895)and(0.219,0.872)..(0.197,0.847)..controls(0.195,0.81)and(0.202,0.761)..(0.218,0.702)..controls(0.233,0.698)and(0.25,0.693)..(0.267,0.688)..controls(0.29,0.703)and(0.314,0.717)..(0.339,0.73)..controls(0.362,0.777)and(0.388,0.819)..(0.414,0.855)--cycle;
\fill[cell6](0.504,0.949)..controls(0.47,0.966)and(0.437,0.976)..(0.406,0.978)..controls(0.387,0.976)and(0.368,0.972)..(0.349,0.967)..controls(0.34,0.963)and(0.332,0.958)..(0.323,0.953)..controls(0.331,0.949)and(0.34,0.941)..(0.35,0.931)..controls(0.391,0.935)and(0.435,0.935)..(0.48,0.929)..controls(0.488,0.937)and(0.496,0.943)..(0.504,0.949)--cycle;
\fill[cell6](0.585,0.985)..controls(0.569,0.993)and(0.554,0.997)..(0.54,0.998)..controls(0.538,0.999)and(0.536,0.999)..(0.535,0.999)..controls(0.498,1.001)and(0.461,1)..(0.424,0.993)..controls(0.408,0.99)and(0.392,0.985)..(0.375,0.979)..controls(0.385,0.979)and(0.395,0.979)..(0.406,0.978)..controls(0.455,0.986)and(0.506,0.985)..(0.557,0.978)..controls(0.566,0.981)and(0.576,0.984)..(0.585,0.985)--cycle;
\fill[cell6](0.298,0.123)..controls(0.284,0.136)and(0.271,0.15)..(0.258,0.165)..controls(0.235,0.17)and(0.213,0.176)..(0.193,0.184)..controls(0.198,0.152)and(0.206,0.126)..(0.217,0.105)..controls(0.229,0.094)and(0.242,0.083)..(0.255,0.073)..controls(0.263,0.071)and(0.272,0.068)..(0.281,0.067)..controls(0.284,0.079)and(0.289,0.098)..(0.298,0.123)--cycle;
\fill[cell6](0.33,0.229)..controls(0.304,0.249)and(0.279,0.269)..(0.255,0.291)..controls(0.235,0.298)and(0.215,0.305)..(0.197,0.312)..controls(0.194,0.294)and(0.192,0.276)..(0.192,0.259)..controls(0.211,0.225)and(0.234,0.193)..(0.258,0.165)..controls(0.274,0.161)and(0.291,0.158)..(0.308,0.155)..controls(0.314,0.177)and(0.321,0.202)..(0.33,0.229)--cycle;
\fill[cell6](0.382,0.388)..controls(0.36,0.419)and(0.34,0.45)..(0.321,0.482)..controls(0.284,0.462)and(0.25,0.442)..(0.219,0.424)..controls(0.212,0.396)and(0.206,0.37)..(0.202,0.344)..controls(0.218,0.326)and(0.236,0.308)..(0.255,0.291)..controls(0.283,0.283)and(0.312,0.275)..(0.343,0.269)..controls(0.354,0.306)and(0.367,0.346)..(0.382,0.388)--cycle;
\fill[cell6](0.467,0.606)..controls(0.439,0.619)and(0.413,0.63)..(0.386,0.642)..controls(0.354,0.64)and(0.323,0.638)..(0.294,0.635)..controls(0.285,0.615)and(0.277,0.595)..(0.269,0.575)..controls(0.284,0.545)and(0.302,0.513)..(0.321,0.482)..controls(0.359,0.503)and(0.399,0.524)..(0.441,0.545)..controls(0.449,0.565)and(0.458,0.586)..(0.467,0.606)--cycle;
\fill[cell6](0.512,0.699)..controls(0.495,0.729)and(0.478,0.758)..(0.462,0.784)..controls(0.42,0.769)and(0.378,0.751)..(0.339,0.73)..controls(0.329,0.711)and(0.32,0.692)..(0.311,0.673)..controls(0.335,0.663)and(0.36,0.653)..(0.386,0.642)..controls(0.418,0.643)and(0.451,0.644)..(0.484,0.644)..controls(0.494,0.663)and(0.503,0.681)..(0.512,0.699)--cycle;
\fill[cell6](0.617,0.872)..controls(0.601,0.886)and(0.584,0.9)..(0.567,0.911)..controls(0.538,0.919)and(0.509,0.925)..(0.48,0.929)..controls(0.458,0.909)and(0.436,0.884)..(0.414,0.855)..controls(0.429,0.834)and(0.445,0.81)..(0.462,0.784)..controls(0.502,0.799)and(0.543,0.811)..(0.582,0.82)..controls(0.594,0.839)and(0.606,0.856)..(0.617,0.872)--cycle;
\fill[cell6](0.653,0.917)..controls(0.639,0.938)and(0.624,0.955)..(0.609,0.968)..controls(0.592,0.972)and(0.574,0.976)..(0.557,0.978)..controls(0.54,0.972)and(0.522,0.962)..(0.504,0.949)..controls(0.525,0.939)and(0.546,0.927)..(0.567,0.911)..controls(0.588,0.905)and(0.61,0.898)..(0.631,0.89)..controls(0.639,0.9)and(0.646,0.909)..(0.653,0.917)--cycle;
\fill[cell5](0.693,0.837)..controls(0.689,0.847)and(0.685,0.857)..(0.68,0.866)..controls(0.664,0.875)and(0.647,0.883)..(0.631,0.89)..controls(0.626,0.884)and(0.622,0.878)..(0.617,0.872)..controls(0.631,0.86)and(0.645,0.847)..(0.658,0.833)..controls(0.67,0.835)and(0.682,0.836)..(0.693,0.837)--cycle;
\fill[cell5](0.56,0.604)..controls(0.554,0.617)and(0.547,0.63)..(0.541,0.643)..controls(0.522,0.643)and(0.503,0.644)..(0.484,0.644)..controls(0.478,0.632)and(0.473,0.619)..(0.467,0.606)..controls(0.484,0.599)and(0.501,0.591)..(0.518,0.583)..controls(0.532,0.59)and(0.546,0.597)..(0.56,0.604)--cycle;
\fill[cell7](0.737,0.687)..controls(0.732,0.716)and(0.725,0.743)..(0.717,0.769)..controls(0.698,0.792)and(0.678,0.814)..(0.658,0.833)..controls(0.634,0.83)and(0.608,0.826)..(0.582,0.82)..controls(0.56,0.785)and(0.537,0.744)..(0.512,0.699)..controls(0.522,0.681)and(0.532,0.662)..(0.541,0.643)..controls(0.57,0.641)and(0.599,0.639)..(0.626,0.636)..controls(0.666,0.655)and(0.704,0.673)..(0.737,0.687)--cycle;
\fill[cell6](0.426,0.036)..controls(0.409,0.044)and(0.391,0.053)..(0.374,0.064)..controls(0.341,0.06)and(0.309,0.061)..(0.281,0.067)..controls(0.28,0.062)and(0.279,0.059)..(0.279,0.056)..controls(0.288,0.051)and(0.298,0.045)..(0.307,0.041)..controls(0.332,0.031)and(0.359,0.023)..(0.386,0.018)..controls(0.398,0.02)and(0.411,0.026)..(0.426,0.036)--cycle;
\fill[cell6](0.512,0.129)..controls(0.497,0.135)and(0.481,0.141)..(0.466,0.148)..controls(0.411,0.145)and(0.357,0.147)..(0.308,0.155)..controls(0.304,0.144)and(0.301,0.133)..(0.298,0.123)..controls(0.322,0.1)and(0.348,0.08)..(0.374,0.064)..controls(0.407,0.067)and(0.442,0.075)..(0.479,0.087)..controls(0.49,0.1)and(0.501,0.113)..(0.512,0.129)--cycle;
\fill[cell6](0.551,0.181)..controls(0.531,0.201)and(0.51,0.224)..(0.489,0.249)..controls(0.439,0.252)and(0.39,0.259)..(0.343,0.269)..controls(0.338,0.255)and(0.334,0.242)..(0.33,0.229)..controls(0.374,0.197)and(0.42,0.17)..(0.466,0.148)..controls(0.487,0.149)and(0.509,0.151)..(0.531,0.154)..controls(0.537,0.162)and(0.544,0.171)..(0.551,0.181)--cycle;
\fill[cell7](0.656,0.338)..controls(0.636,0.407)and(0.609,0.483)..(0.58,0.557)..controls(0.559,0.566)and(0.539,0.575)..(0.518,0.583)..controls(0.492,0.571)and(0.466,0.558)..(0.441,0.545)..controls(0.42,0.492)and(0.4,0.439)..(0.382,0.388)..controls(0.416,0.338)and(0.453,0.291)..(0.489,0.249)..controls(0.525,0.246)and(0.561,0.244)..(0.597,0.244)..controls(0.617,0.274)and(0.637,0.305)..(0.656,0.338)--cycle;
\fill[cell6](0.76,0.555)..controls(0.758,0.576)and(0.754,0.597)..(0.751,0.617)..controls(0.712,0.625)and(0.67,0.631)..(0.626,0.636)..controls(0.605,0.626)and(0.582,0.615)..(0.56,0.604)..controls(0.566,0.588)and(0.573,0.572)..(0.58,0.557)..controls(0.634,0.535)and(0.687,0.512)..(0.734,0.49)..controls(0.743,0.512)and(0.752,0.533)..(0.76,0.555)--cycle;
\fill[cell5](0.79,0.666)..controls(0.783,0.678)and(0.776,0.689)..(0.769,0.7)..controls(0.759,0.696)and(0.748,0.692)..(0.737,0.687)..controls(0.743,0.665)and(0.747,0.641)..(0.751,0.617)..controls(0.76,0.615)and(0.769,0.613)..(0.778,0.611)..controls(0.783,0.63)and(0.787,0.649)..(0.79,0.666)--cycle;
\fill[cell6](0.795,0.786)..controls(0.773,0.805)and(0.75,0.823)..(0.726,0.84)..controls(0.715,0.839)and(0.704,0.838)..(0.693,0.837)..controls(0.702,0.816)and(0.71,0.793)..(0.717,0.769)..controls(0.735,0.747)and(0.752,0.724)..(0.769,0.7)..controls(0.778,0.704)and(0.787,0.707)..(0.796,0.71)..controls(0.797,0.737)and(0.797,0.763)..(0.795,0.786)--cycle;
\fill[cell6](0.757,0.909)..controls(0.734,0.923)and(0.709,0.935)..(0.683,0.945)..controls(0.674,0.939)and(0.664,0.929)..(0.653,0.917)..controls(0.663,0.902)and(0.672,0.885)..(0.68,0.866)..controls(0.696,0.858)and(0.711,0.849)..(0.726,0.84)..controls(0.748,0.841)and(0.768,0.84)..(0.787,0.838)..controls(0.78,0.867)and(0.77,0.891)..(0.757,0.909)--cycle;
\fill[cell6](0.633,0.982)..controls(0.618,0.986)and(0.602,0.987)..(0.585,0.985)..controls(0.593,0.98)and(0.601,0.975)..(0.609,0.968)..controls(0.634,0.962)and(0.659,0.954)..(0.683,0.945)..controls(0.694,0.954)and(0.703,0.957)..(0.708,0.955)..controls(0.708,0.955)and(0.708,0.955)..(0.708,0.955)..controls(0.684,0.966)and(0.659,0.975)..(0.633,0.982)--cycle;
\fill[cell5](0.589,0.141)..controls(0.575,0.132)and(0.561,0.124)..(0.547,0.117)..controls(0.536,0.121)and(0.524,0.125)..(0.512,0.129)..controls(0.518,0.137)and(0.524,0.145)..(0.531,0.154)..controls(0.544,0.156)and(0.557,0.158)..(0.57,0.16)..controls(0.576,0.153)and(0.583,0.147)..(0.589,0.141)--cycle;
\fill[cell6](0.69,0.221)..controls(0.673,0.205)and(0.656,0.19)..(0.638,0.176)..controls(0.616,0.17)and(0.593,0.164)..(0.57,0.16)..controls(0.564,0.167)and(0.557,0.173)..(0.551,0.181)..controls(0.566,0.2)and(0.582,0.222)..(0.597,0.244)..controls(0.626,0.244)and(0.655,0.244)..(0.683,0.246)..controls(0.686,0.238)and(0.688,0.229)..(0.69,0.221)--cycle;
\fill[cell6](0.761,0.299)..controls(0.747,0.281)and(0.732,0.264)..(0.717,0.248)..controls(0.706,0.247)and(0.694,0.247)..(0.683,0.246)..controls(0.676,0.275)and(0.667,0.306)..(0.656,0.338)..controls(0.685,0.387)and(0.712,0.439)..(0.734,0.49)..controls(0.745,0.485)and(0.757,0.48)..(0.767,0.476)..controls(0.77,0.414)and(0.768,0.354)..(0.761,0.299)--cycle;
\fill[cell5](0.742,0.215)..controls(0.728,0.208)and(0.713,0.202)..(0.698,0.196)..controls(0.696,0.204)and(0.693,0.213)..(0.69,0.221)..controls(0.699,0.23)and(0.708,0.239)..(0.717,0.248)..controls(0.729,0.248)and(0.74,0.249)..(0.751,0.249)..controls(0.749,0.238)and(0.746,0.226)..(0.742,0.215)--cycle;
\fill[cell6](0.688,0.097)..controls(0.67,0.097)and(0.651,0.098)..(0.631,0.1)..controls(0.618,0.112)and(0.604,0.125)..(0.589,0.141)..controls(0.605,0.152)and(0.622,0.163)..(0.638,0.176)..controls(0.658,0.182)and(0.679,0.189)..(0.698,0.196)..controls(0.704,0.176)and(0.71,0.158)..(0.714,0.142)..controls(0.706,0.126)and(0.697,0.11)..(0.688,0.097)--cycle;
\fill[cell6](0.875,0.485)..controls(0.869,0.47)and(0.861,0.455)..(0.853,0.44)..controls(0.828,0.451)and(0.799,0.463)..(0.767,0.476)..controls(0.766,0.502)and(0.763,0.529)..(0.76,0.555)..controls(0.767,0.574)and(0.773,0.593)..(0.778,0.611)..controls(0.796,0.607)and(0.813,0.602)..(0.829,0.598)..controls(0.848,0.56)and(0.864,0.522)..(0.875,0.485)--cycle;
\fill[cell6](0.901,0.329)..controls(0.875,0.302)and(0.845,0.277)..(0.811,0.254)..controls(0.792,0.252)and(0.772,0.25)..(0.751,0.249)..controls(0.755,0.265)and(0.758,0.282)..(0.761,0.299)..controls(0.797,0.343)and(0.828,0.391)..(0.853,0.44)..controls(0.867,0.434)and(0.879,0.429)..(0.891,0.424)..controls(0.897,0.391)and(0.9,0.359)..(0.901,0.329)--cycle;
\fill[cell6](0.921,0.628)..controls(0.918,0.609)and(0.914,0.59)..(0.907,0.57)..controls(0.885,0.579)and(0.859,0.589)..(0.829,0.598)..controls(0.818,0.621)and(0.805,0.644)..(0.79,0.666)..controls(0.793,0.681)and(0.795,0.696)..(0.796,0.71)..controls(0.817,0.717)and(0.836,0.723)..(0.853,0.728)..controls(0.879,0.696)and(0.903,0.662)..(0.921,0.628)--cycle;
\fill[cell6](0.979,0.443)..controls(0.972,0.428)and(0.964,0.412)..(0.953,0.396)..controls(0.938,0.404)and(0.918,0.413)..(0.891,0.424)..controls(0.887,0.444)and(0.882,0.465)..(0.875,0.485)..controls(0.889,0.514)and(0.899,0.542)..(0.907,0.57)..controls(0.928,0.561)and(0.945,0.552)..(0.958,0.543)..controls(0.969,0.509)and(0.976,0.476)..(0.979,0.443)--cycle;
\fill[cell6](0.914,0.771)..controls(0.917,0.761)and(0.92,0.751)..(0.922,0.74)..controls(0.908,0.74)and(0.884,0.736)..(0.853,0.728)..controls(0.835,0.748)and(0.816,0.767)..(0.795,0.786)..controls(0.794,0.805)and(0.791,0.822)..(0.787,0.838)..controls(0.827,0.834)and(0.859,0.824)..(0.883,0.808)..controls(0.894,0.796)and(0.904,0.784)..(0.914,0.771)--cycle;
\fill[cell7](0.89,0.812)..controls(0.896,0.806)and(0.901,0.798)..(0.905,0.79)..controls(0.899,0.797)and(0.891,0.803)..(0.883,0.808)..controls(0.848,0.848)and(0.805,0.882)..(0.757,0.909)..controls(0.744,0.931)and(0.727,0.946)..(0.708,0.955)..controls(0.708,0.955)and(0.708,0.955)..(0.708,0.954)..controls(0.779,0.922)and(0.842,0.873)..(0.89,0.812)--cycle;
\fill[cell5](0.94,0.737)..controls(0.939,0.739)and(0.938,0.739)..(0.935,0.74)..controls(0.928,0.75)and(0.921,0.761)..(0.914,0.771)..controls(0.911,0.778)and(0.908,0.784)..(0.905,0.79)..controls(0.911,0.784)and(0.916,0.778)..(0.92,0.771)..controls(0.927,0.76)and(0.934,0.749)..(0.94,0.737)--cycle;
\fill[cell7](0.998,0.546)..controls(0.999,0.533)and(0.998,0.52)..(0.996,0.506)..controls(0.991,0.518)and(0.978,0.531)..(0.958,0.543)..controls(0.949,0.572)and(0.937,0.6)..(0.921,0.628)..controls(0.929,0.67)and(0.929,0.708)..(0.922,0.74)..controls(0.928,0.74)and(0.932,0.74)..(0.935,0.74)..controls(0.958,0.702)and(0.975,0.661)..(0.985,0.62)..controls(0.991,0.596)and(0.995,0.571)..(0.998,0.546)--cycle;
\fill[cell6](0.987,0.614)..controls(0.986,0.616)and(0.986,0.618)..(0.985,0.62)..controls(0.984,0.627)and(0.982,0.634)..(0.98,0.641)..controls(0.982,0.632)and(0.985,0.623)..(0.987,0.614)--cycle;
\fill[cell5](1,0.491)..controls(1,0.492)and(1,0.493)..(1,0.494)..controls(1,0.512)and(0.999,0.529)..(0.998,0.546)..controls(0.998,0.549)and(0.997,0.551)..(0.997,0.554)..controls(0.999,0.533)and(1,0.512)..(1,0.491)--cycle;
\fill[cell6](0.981,0.372)..controls(0.981,0.374)and(0.98,0.376)..(0.978,0.379)..controls(0.98,0.399)and(0.98,0.421)..(0.979,0.443)..controls(0.988,0.465)and(0.993,0.486)..(0.996,0.506)..controls(0.998,0.502)and(0.999,0.498)..(1,0.494)..controls(1,0.474)and(0.998,0.455)..(0.996,0.435)..controls(0.993,0.414)and(0.988,0.393)..(0.981,0.372)--cycle;
\fill[cell6](0.959,0.312)..controls(0.946,0.297)and(0.925,0.283)..(0.897,0.273)..controls(0.899,0.29)and(0.9,0.309)..(0.901,0.329)..controls(0.921,0.35)and(0.939,0.373)..(0.953,0.396)..controls(0.965,0.389)and(0.973,0.383)..(0.978,0.379)..controls(0.977,0.367)and(0.975,0.356)..(0.973,0.346)..controls(0.968,0.334)and(0.964,0.323)..(0.959,0.312)--cycle;
\fill[cell7](0.796,0.115)..controls(0.774,0.107)and(0.75,0.101)..(0.724,0.099)..controls(0.722,0.111)and(0.719,0.125)..(0.714,0.142)..controls(0.724,0.164)and(0.734,0.189)..(0.742,0.215)..controls(0.766,0.227)and(0.789,0.24)..(0.811,0.254)..controls(0.844,0.258)and(0.873,0.264)..(0.897,0.273)..controls(0.891,0.237)and(0.882,0.206)..(0.868,0.179)..controls(0.846,0.156)and(0.822,0.134)..(0.796,0.115)--cycle;
\fill[cell5](0.699,0.058)..controls(0.69,0.06)and(0.68,0.065)..(0.67,0.071)..controls(0.676,0.079)and(0.682,0.087)..(0.688,0.097)..controls(0.701,0.097)and(0.713,0.097)..(0.724,0.099)..controls(0.726,0.088)and(0.727,0.079)..(0.726,0.071)..controls(0.717,0.067)and(0.708,0.062)..(0.699,0.058)--cycle;
\fill[cell7](0.515,0.01)..controls(0.486,0.014)and(0.456,0.023)..(0.426,0.036)..controls(0.442,0.048)and(0.46,0.065)..(0.479,0.087)..controls(0.501,0.096)and(0.524,0.106)..(0.547,0.117)..controls(0.576,0.109)and(0.604,0.103)..(0.631,0.1)..controls(0.645,0.088)and(0.658,0.078)..(0.67,0.071)..controls(0.657,0.055)and(0.643,0.042)..(0.629,0.031)..controls(0.592,0.02)and(0.553,0.013)..(0.515,0.01)--cycle;
\fill[cell5](0.973,0.337)..controls(0.971,0.333)and(0.97,0.329)..(0.968,0.326)..controls(0.969,0.332)and(0.971,0.339)..(0.973,0.346)..controls(0.976,0.354)and(0.979,0.363)..(0.981,0.372)..controls(0.982,0.369)and(0.982,0.367)..(0.981,0.365)..controls(0.979,0.356)and(0.976,0.347)..(0.973,0.337)--cycle;
\fill[cell6](0.871,0.165)..controls(0.863,0.155)and(0.853,0.147)..(0.843,0.14)..controls(0.852,0.151)and(0.861,0.165)..(0.868,0.179)..controls(0.906,0.219)and(0.937,0.264)..(0.959,0.312)..controls(0.962,0.317)and(0.965,0.321)..(0.968,0.326)..controls(0.965,0.318)and(0.962,0.31)..(0.959,0.302)..controls(0.947,0.273)and(0.931,0.245)..(0.914,0.219)..controls(0.901,0.2)and(0.886,0.182)..(0.871,0.165)--cycle;
\fill[cell6](0.736,0.059)..controls(0.732,0.057)and(0.728,0.056)..(0.723,0.055)..controls(0.725,0.059)and(0.726,0.064)..(0.726,0.071)..controls(0.751,0.084)and(0.774,0.099)..(0.796,0.115)..controls(0.813,0.122)and(0.829,0.13)..(0.843,0.14)..controls(0.834,0.128)and(0.824,0.119)..(0.813,0.11)..controls(0.789,0.091)and(0.763,0.074)..(0.736,0.059)--cycle;
\fill[cell6](0.619,0.014)..controls(0.608,0.012)and(0.597,0.01)..(0.585,0.008)..controls(0.6,0.013)and(0.615,0.021)..(0.629,0.031)..controls(0.653,0.038)and(0.676,0.047)..(0.699,0.058)..controls(0.708,0.055)and(0.716,0.054)..(0.723,0.055)..controls(0.721,0.053)and(0.72,0.051)..(0.718,0.05)..controls(0.686,0.035)and(0.653,0.023)..(0.619,0.014)--cycle;
\fill[cell6](0.981,0.364)..controls(0.981,0.364)and(0.981,0.365)..(0.981,0.365)..controls(0.988,0.388)and(0.993,0.411)..(0.996,0.435)..controls(0.997,0.443)and(0.998,0.45)..(0.998,0.458)..controls(0.996,0.426)and(0.99,0.395)..(0.981,0.364)--cycle;
\fill[cell6](0.958,0.299)..controls(0.958,0.3)and(0.959,0.301)..(0.959,0.302)..controls(0.964,0.314)and(0.969,0.326)..(0.973,0.337)..controls(0.973,0.338)and(0.973,0.339)..(0.974,0.34)..controls(0.969,0.326)and(0.964,0.313)..(0.958,0.299)--cycle;
\fill[cell6](0.386,0.018)..controls(0.428,0.01)and(0.471,0.007)..(0.515,0.01)..controls(0.539,0.007)and(0.563,0.006)..(0.585,0.008)..controls(0.579,0.007)and(0.573,0.005)..(0.566,0.004)..controls(0.499,-0.005)and(0.43,0.000)..(0.364,0.019)..controls(0.371,0.017)and(0.378,0.017)..(0.386,0.018)--cycle;
% Black cells
\fill[black](0.307,0.041)..controls(0.321,0.034)and(0.335,0.028)..(0.349,0.023)..controls(0.354,0.022)and(0.359,0.02)..(0.364,0.019)..controls(0.371,0.017)and(0.378,0.017)..(0.386,0.018)..controls(0.359,0.023)and(0.332,0.031)..(0.307,0.041)--cycle;
\fill[black](0.252,0.066)..controls(0.256,0.064)and(0.26,0.062)..(0.263,0.06)..controls(0.268,0.057)and(0.274,0.054)..(0.279,0.051)..controls(0.279,0.052)and(0.279,0.052)..(0.279,0.053)..controls(0.27,0.057)and(0.261,0.061)..(0.252,0.066)--cycle;
\fill[black](0.279,0.056)..controls(0.279,0.055)and(0.279,0.054)..(0.279,0.053)..controls(0.288,0.048)and(0.297,0.044)..(0.307,0.041)..controls(0.298,0.045)and(0.288,0.051)..(0.279,0.056)--cycle;
\fill[black](0.199,0.101)..controls(0.2,0.1)and(0.2,0.1)..(0.201,0.099)..controls(0.198,0.101)and(0.195,0.104)..(0.192,0.106)..controls(0.195,0.104)and(0.197,0.102)..(0.199,0.101)--cycle;
\fill[black](0.236,0.08)..controls(0.223,0.085)and(0.211,0.092)..(0.201,0.099)..controls(0.217,0.087)and(0.234,0.076)..(0.252,0.066)..controls(0.247,0.07)and(0.241,0.075)..(0.236,0.08)--cycle;
\fill[black](0.129,0.836)..controls(0.129,0.835)and(0.128,0.834)..(0.128,0.834)..controls(0.126,0.832)and(0.125,0.83)..(0.123,0.829)..controls(0.125,0.831)and(0.127,0.833)..(0.129,0.836)--cycle;
\fill[black](0.043,0.697)..controls(0.045,0.707)and(0.049,0.716)..(0.053,0.725)..controls(0.047,0.712)and(0.041,0.699)..(0.036,0.686)..controls(0.037,0.69)and(0.04,0.693)..(0.043,0.697)--cycle;
\fill[black](0.214,0.908)..controls(0.216,0.911)and(0.219,0.914)..(0.222,0.916)..controls(0.215,0.911)and(0.209,0.907)..(0.203,0.902)..controls(0.195,0.896)and(0.187,0.89)..(0.18,0.883)..controls(0.191,0.892)and(0.202,0.9)..(0.214,0.908)--cycle;
\fill[black](0.162,0.865)..controls(0.168,0.871)and(0.174,0.877)..(0.18,0.883)..controls(0.162,0.869)and(0.145,0.853)..(0.129,0.836)..controls(0.139,0.846)and(0.15,0.856)..(0.162,0.865)--cycle;
\fill[black](0.023,0.353)..controls(0.024,0.348)and(0.026,0.342)..(0.027,0.337)..controls(0.03,0.329)and(0.033,0.322)..(0.036,0.314)..controls(0.037,0.311)and(0.038,0.309)..(0.039,0.306)..controls(0.033,0.321)and(0.028,0.337)..(0.023,0.353)--cycle;
\fill[black](0.054,0.281)..controls(0.048,0.289)and(0.043,0.298)..(0.039,0.306)..controls(0.044,0.296)and(0.048,0.286)..(0.053,0.276)..controls(0.053,0.275)and(0.054,0.275)..(0.054,0.274)..controls(0.053,0.276)and(0.053,0.278)..(0.054,0.281)--cycle;
\fill[black](0.013,0.57)..controls(0.007,0.565)and(0.003,0.559)..(0.003,0.553)..controls(0.003,0.551)and(0.002,0.549)..(0.002,0.547)..controls(0.001,0.533)and(0.002,0.518)..(0.005,0.502)..controls(0.006,0.525)and(0.009,0.548)..(0.013,0.57)--cycle;
\fill[black](0.034,0.438)..controls(0.02,0.46)and(0.01,0.481)..(0.005,0.502)..controls(0.003,0.451)and(0.01,0.4)..(0.023,0.353)..controls(0.018,0.378)and(0.022,0.407)..(0.034,0.438)--cycle;
\fill[black](0.056,0.707)..controls(0.05,0.704)and(0.046,0.7)..(0.043,0.697)..controls(0.039,0.686)and(0.038,0.674)..(0.037,0.661)..controls(0.042,0.677)and(0.049,0.692)..(0.056,0.707)--cycle;
\fill[black](0.045,0.589)..controls(0.038,0.615)and(0.036,0.639)..(0.037,0.661)..controls(0.026,0.632)and(0.018,0.601)..(0.013,0.57)..controls(0.02,0.577)and(0.03,0.583)..(0.045,0.589)--cycle;
\fill[black](0.184,0.878)..controls(0.176,0.874)and(0.169,0.869)..(0.162,0.865)..controls(0.155,0.856)and(0.148,0.846)..(0.141,0.836)..controls(0.154,0.851)and(0.169,0.865)..(0.184,0.878)--cycle;
\fill[black](0.096,0.718)..controls(0.105,0.764)and(0.12,0.804)..(0.141,0.836)..controls(0.107,0.798)and(0.078,0.754)..(0.056,0.707)..controls(0.066,0.712)and(0.079,0.716)..(0.096,0.718)--cycle;
\fill[black](0.261,0.934)..controls(0.245,0.926)and(0.229,0.917)..(0.214,0.908)..controls(0.212,0.905)and(0.211,0.903)..(0.209,0.9)..controls(0.226,0.912)and(0.243,0.924)..(0.261,0.934)--cycle;
\fill[black](0.205,0.89)..controls(0.207,0.894)and(0.208,0.897)..(0.209,0.9)..controls(0.201,0.893)and(0.192,0.886)..(0.184,0.878)..controls(0.191,0.883)and(0.198,0.887)..(0.205,0.89)--cycle;
\fill[black](0.353,0.976)..controls(0.341,0.974)and(0.33,0.97)..(0.32,0.966)..controls(0.315,0.964)and(0.309,0.962)..(0.304,0.96)..controls(0.306,0.961)and(0.308,0.961)..(0.311,0.96)..controls(0.324,0.966)and(0.338,0.971)..(0.353,0.976)--cycle;
\fill[black](0.316,0.957)..controls(0.314,0.958)and(0.312,0.959)..(0.311,0.96)..controls(0.294,0.952)and(0.277,0.944)..(0.261,0.934)..controls(0.279,0.943)and(0.297,0.951)..(0.316,0.957)--cycle;
\fill[black](0.217,0.105)..controls(0.222,0.096)and(0.229,0.087)..(0.236,0.08)..controls(0.242,0.077)and(0.248,0.075)..(0.255,0.073)..controls(0.242,0.083)and(0.229,0.094)..(0.217,0.105)--cycle;
\fill[black](0.281,0.067)..controls(0.272,0.068)and(0.263,0.071)..(0.255,0.073)..controls(0.263,0.067)and(0.271,0.062)..(0.279,0.056)..controls(0.279,0.059)and(0.28,0.062)..(0.281,0.067)--cycle;
\fill[black](0.085,0.325)..controls(0.066,0.306)and(0.055,0.291)..(0.054,0.281)..controls(0.072,0.255)and(0.099,0.23)..(0.135,0.21)..controls(0.114,0.245)and(0.097,0.284)..(0.085,0.325)--cycle;
\fill[black](0.193,0.184)..controls(0.172,0.191)and(0.152,0.2)..(0.135,0.21)..controls(0.158,0.17)and(0.186,0.135)..(0.217,0.105)..controls(0.206,0.126)and(0.198,0.152)..(0.193,0.184)--cycle;
\fill[black](0.061,0.489)..controls(0.05,0.472)and(0.041,0.454)..(0.034,0.438)..controls(0.043,0.424)and(0.055,0.41)..(0.068,0.397)..controls(0.064,0.427)and(0.061,0.458)..(0.061,0.489)--cycle;
\fill[black](0.118,0.355)..controls(0.099,0.369)and(0.083,0.383)..(0.068,0.397)..controls(0.072,0.372)and(0.078,0.348)..(0.085,0.325)..controls(0.094,0.334)and(0.105,0.344)..(0.118,0.355)--cycle;
\fill[black](0.074,0.599)..controls(0.063,0.596)and(0.054,0.593)..(0.045,0.589)..controls(0.05,0.573)and(0.056,0.556)..(0.064,0.539)..controls(0.066,0.559)and(0.069,0.579)..(0.074,0.599)--cycle;
\fill[black](0.077,0.512)..controls(0.072,0.521)and(0.068,0.53)..(0.064,0.539)..controls(0.062,0.523)and(0.061,0.506)..(0.061,0.489)..controls(0.066,0.497)and(0.071,0.505)..(0.077,0.512)--cycle;
\fill[black](0.115,0.718)..controls(0.108,0.718)and(0.102,0.718)..(0.096,0.718)..controls(0.093,0.698)and(0.091,0.678)..(0.09,0.656)..controls(0.097,0.677)and(0.105,0.698)..(0.115,0.718)--cycle;
\fill[black](0.09,0.603)..controls(0.089,0.621)and(0.089,0.639)..(0.09,0.656)..controls(0.083,0.637)and(0.078,0.618)..(0.074,0.599)..controls(0.079,0.6)and(0.084,0.602)..(0.09,0.603)--cycle;
\fill[black](0.266,0.914)..controls(0.245,0.908)and(0.224,0.9)..(0.205,0.89)..controls(0.201,0.879)and(0.198,0.864)..(0.197,0.847)..controls(0.219,0.872)and(0.242,0.895)..(0.266,0.914)--cycle;
\fill[black](0.218,0.702)..controls(0.202,0.761)and(0.195,0.81)..(0.197,0.847)..controls(0.165,0.809)and(0.137,0.766)..(0.115,0.718)..controls(0.142,0.717)and(0.177,0.711)..(0.218,0.702)--cycle;
\fill[black](0.349,0.967)..controls(0.338,0.964)and(0.327,0.961)..(0.316,0.957)..controls(0.318,0.956)and(0.321,0.955)..(0.323,0.953)..controls(0.332,0.958)and(0.34,0.963)..(0.349,0.967)--cycle;
\fill[black](0.35,0.931)..controls(0.34,0.941)and(0.331,0.949)..(0.323,0.953)..controls(0.304,0.942)and(0.285,0.929)..(0.266,0.914)..controls(0.292,0.922)and(0.321,0.928)..(0.35,0.931)--cycle;
\fill[black](0.424,0.993)..controls(0.4,0.989)and(0.376,0.984)..(0.353,0.976)..controls(0.36,0.977)and(0.368,0.978)..(0.375,0.979)..controls(0.392,0.985)and(0.408,0.99)..(0.424,0.993)--cycle;
\fill[black](0.406,0.978)..controls(0.395,0.979)and(0.385,0.979)..(0.375,0.979)..controls(0.367,0.975)and(0.358,0.971)..(0.349,0.967)..controls(0.368,0.972)and(0.387,0.976)..(0.406,0.978)--cycle;
\fill[black](0.452,0.998)..controls(0.443,0.997)and(0.433,0.995)..(0.424,0.993)..controls(0.461,1)and(0.498,1.001)..(0.535,0.999)..controls(0.507,1.001)and(0.479,1)..(0.452,0.998)--cycle;
\fill[black](0.176,0.62)..controls(0.143,0.615)and(0.114,0.61)..(0.09,0.603)..controls(0.091,0.582)and(0.093,0.56)..(0.096,0.538)..controls(0.118,0.565)and(0.145,0.593)..(0.176,0.62)--cycle;
\fill[black](0.113,0.452)..controls(0.105,0.481)and(0.1,0.51)..(0.096,0.538)..controls(0.089,0.529)and(0.083,0.521)..(0.077,0.512)..controls(0.087,0.493)and(0.099,0.473)..(0.113,0.452)--cycle;
\fill[black](0.267,0.688)..controls(0.25,0.693)and(0.233,0.698)..(0.218,0.702)..controls(0.222,0.69)and(0.226,0.677)..(0.231,0.663)..controls(0.242,0.672)and(0.255,0.68)..(0.267,0.688)--cycle;
\fill[black](0.244,0.629)..controls(0.239,0.641)and(0.235,0.652)..(0.231,0.663)..controls(0.211,0.649)and(0.193,0.635)..(0.176,0.62)..controls(0.197,0.624)and(0.22,0.627)..(0.244,0.629)--cycle;
\fill[black](0.162,0.388)..controls(0.144,0.409)and(0.127,0.431)..(0.113,0.452)..controls(0.12,0.425)and(0.129,0.398)..(0.139,0.371)..controls(0.146,0.377)and(0.154,0.382)..(0.162,0.388)--cycle;
\fill[black](0.154,0.333)..controls(0.149,0.345)and(0.144,0.358)..(0.139,0.371)..controls(0.131,0.366)and(0.125,0.36)..(0.118,0.355)..controls(0.129,0.348)and(0.142,0.34)..(0.154,0.333)--cycle;
\fill[black](0.197,0.312)..controls(0.182,0.319)and(0.168,0.326)..(0.154,0.333)..controls(0.165,0.307)and(0.178,0.283)..(0.192,0.259)..controls(0.192,0.276)and(0.194,0.294)..(0.197,0.312)--cycle;
\fill[black](0.258,0.165)..controls(0.234,0.193)and(0.211,0.225)..(0.192,0.259)..controls(0.19,0.231)and(0.191,0.206)..(0.193,0.184)..controls(0.213,0.176)and(0.235,0.17)..(0.258,0.165)--cycle;
\fill[black](0.219,0.424)..controls(0.198,0.411)and(0.179,0.399)..(0.162,0.388)..controls(0.175,0.373)and(0.188,0.358)..(0.202,0.344)..controls(0.206,0.37)and(0.212,0.396)..(0.219,0.424)--cycle;
\fill[black](0.255,0.291)..controls(0.236,0.308)and(0.218,0.326)..(0.202,0.344)..controls(0.2,0.333)and(0.198,0.323)..(0.197,0.312)..controls(0.215,0.305)and(0.235,0.298)..(0.255,0.291)--cycle;
\fill[black](0.294,0.635)..controls(0.276,0.633)and(0.26,0.631)..(0.244,0.629)..controls(0.252,0.612)and(0.26,0.594)..(0.269,0.575)..controls(0.277,0.595)and(0.285,0.615)..(0.294,0.635)--cycle;
\fill[black](0.321,0.482)..controls(0.302,0.513)and(0.284,0.545)..(0.269,0.575)..controls(0.248,0.525)and(0.231,0.473)..(0.219,0.424)..controls(0.25,0.442)and(0.284,0.462)..(0.321,0.482)--cycle;
\fill[black](0.339,0.73)..controls(0.314,0.717)and(0.29,0.703)..(0.267,0.688)..controls(0.281,0.683)and(0.296,0.678)..(0.311,0.673)..controls(0.32,0.692)and(0.329,0.711)..(0.339,0.73)--cycle;
\fill[black](0.386,0.642)..controls(0.36,0.653)and(0.335,0.663)..(0.311,0.673)..controls(0.305,0.66)and(0.299,0.647)..(0.294,0.635)..controls(0.323,0.638)and(0.354,0.64)..(0.386,0.642)--cycle;
\fill[black](0.48,0.929)..controls(0.435,0.935)and(0.391,0.935)..(0.35,0.931)..controls(0.368,0.914)and(0.39,0.888)..(0.414,0.855)..controls(0.436,0.884)and(0.458,0.909)..(0.48,0.929)--cycle;
\fill[black](0.462,0.784)..controls(0.445,0.81)and(0.429,0.834)..(0.414,0.855)..controls(0.388,0.819)and(0.362,0.777)..(0.339,0.73)..controls(0.378,0.751)and(0.42,0.769)..(0.462,0.784)--cycle;
\fill[black](0.557,0.978)..controls(0.506,0.985)and(0.455,0.986)..(0.406,0.978)..controls(0.437,0.976)and(0.47,0.966)..(0.504,0.949)..controls(0.522,0.962)and(0.54,0.972)..(0.557,0.978)--cycle;
\fill[black](0.567,0.911)..controls(0.546,0.927)and(0.525,0.939)..(0.504,0.949)..controls(0.496,0.943)and(0.488,0.937)..(0.48,0.929)..controls(0.509,0.925)and(0.538,0.919)..(0.567,0.911)--cycle;
\fill[black](0.54,0.998)..controls(0.554,0.997)and(0.569,0.993)..(0.585,0.985)..controls(0.602,0.987)and(0.618,0.986)..(0.633,0.982)..controls(0.603,0.99)and(0.571,0.996)..(0.54,0.998)--cycle;
\fill[black](0.609,0.968)..controls(0.601,0.975)and(0.593,0.98)..(0.585,0.985)..controls(0.576,0.984)and(0.566,0.981)..(0.557,0.978)..controls(0.574,0.976)and(0.592,0.972)..(0.609,0.968)--cycle;
\fill[black](0.308,0.155)..controls(0.291,0.158)and(0.274,0.161)..(0.258,0.165)..controls(0.271,0.15)and(0.284,0.136)..(0.298,0.123)..controls(0.301,0.133)and(0.304,0.144)..(0.308,0.155)--cycle;
\fill[black](0.374,0.064)..controls(0.348,0.08)and(0.322,0.1)..(0.298,0.123)..controls(0.289,0.098)and(0.284,0.079)..(0.281,0.067)..controls(0.309,0.061)and(0.341,0.06)..(0.374,0.064)--cycle;
\fill[black](0.343,0.269)..controls(0.312,0.275)and(0.283,0.283)..(0.255,0.291)..controls(0.279,0.269)and(0.304,0.249)..(0.33,0.229)..controls(0.334,0.242)and(0.338,0.255)..(0.343,0.269)--cycle;
\fill[black](0.466,0.148)..controls(0.42,0.17)and(0.374,0.197)..(0.33,0.229)..controls(0.321,0.202)and(0.314,0.177)..(0.308,0.155)..controls(0.357,0.147)and(0.411,0.145)..(0.466,0.148)--cycle;
\fill[black](0.441,0.545)..controls(0.399,0.524)and(0.359,0.503)..(0.321,0.482)..controls(0.34,0.45)and(0.36,0.419)..(0.382,0.388)..controls(0.4,0.439)and(0.42,0.492)..(0.441,0.545)--cycle;
\fill[black](0.489,0.249)..controls(0.453,0.291)and(0.416,0.338)..(0.382,0.388)..controls(0.367,0.346)and(0.354,0.306)..(0.343,0.269)..controls(0.39,0.259)and(0.439,0.252)..(0.489,0.249)--cycle;
\fill[black](0.484,0.644)..controls(0.451,0.644)and(0.418,0.643)..(0.386,0.642)..controls(0.413,0.63)and(0.439,0.619)..(0.467,0.606)..controls(0.473,0.619)and(0.478,0.632)..(0.484,0.644)--cycle;
\fill[black](0.518,0.583)..controls(0.501,0.591)and(0.484,0.599)..(0.467,0.606)..controls(0.458,0.586)and(0.449,0.565)..(0.441,0.545)..controls(0.466,0.558)and(0.492,0.571)..(0.518,0.583)--cycle;
\fill[black](0.582,0.82)..controls(0.543,0.811)and(0.502,0.799)..(0.462,0.784)..controls(0.478,0.758)and(0.495,0.729)..(0.512,0.699)..controls(0.537,0.744)and(0.56,0.785)..(0.582,0.82)--cycle;
\fill[black](0.541,0.643)..controls(0.532,0.662)and(0.522,0.681)..(0.512,0.699)..controls(0.503,0.681)and(0.494,0.663)..(0.484,0.644)..controls(0.503,0.644)and(0.522,0.643)..(0.541,0.643)--cycle;
\fill[black](0.631,0.89)..controls(0.61,0.898)and(0.588,0.905)..(0.567,0.911)..controls(0.584,0.9)and(0.601,0.886)..(0.617,0.872)..controls(0.622,0.878)and(0.626,0.884)..(0.631,0.89)--cycle;
\fill[black](0.658,0.833)..controls(0.645,0.847)and(0.631,0.86)..(0.617,0.872)..controls(0.606,0.856)and(0.594,0.839)..(0.582,0.82)..controls(0.608,0.826)and(0.634,0.83)..(0.658,0.833)--cycle;
\fill[black](0.683,0.945)..controls(0.659,0.954)and(0.634,0.962)..(0.609,0.968)..controls(0.624,0.955)and(0.639,0.938)..(0.653,0.917)..controls(0.664,0.929)and(0.674,0.939)..(0.683,0.945)--cycle;
\fill[black](0.68,0.866)..controls(0.672,0.885)and(0.663,0.902)..(0.653,0.917)..controls(0.646,0.909)and(0.639,0.9)..(0.631,0.89)..controls(0.647,0.883)and(0.664,0.875)..(0.68,0.866)--cycle;
\fill[black](0.726,0.84)..controls(0.711,0.849)and(0.696,0.858)..(0.68,0.866)..controls(0.685,0.857)and(0.689,0.847)..(0.693,0.837)..controls(0.704,0.838)and(0.715,0.839)..(0.726,0.84)--cycle;
\fill[black](0.717,0.769)..controls(0.71,0.793)and(0.702,0.816)..(0.693,0.837)..controls(0.682,0.836)and(0.67,0.835)..(0.658,0.833)..controls(0.678,0.814)and(0.698,0.792)..(0.717,0.769)--cycle;
\fill[black](0.626,0.636)..controls(0.599,0.639)and(0.57,0.641)..(0.541,0.643)..controls(0.547,0.63)and(0.554,0.617)..(0.56,0.604)..controls(0.582,0.615)and(0.605,0.626)..(0.626,0.636)--cycle;
\fill[black](0.58,0.557)..controls(0.573,0.572)and(0.566,0.588)..(0.56,0.604)..controls(0.546,0.597)and(0.532,0.59)..(0.518,0.583)..controls(0.539,0.575)and(0.559,0.566)..(0.58,0.557)--cycle;
\fill[black](0.769,0.7)..controls(0.752,0.724)and(0.735,0.747)..(0.717,0.769)..controls(0.725,0.743)and(0.732,0.716)..(0.737,0.687)..controls(0.748,0.692)and(0.759,0.696)..(0.769,0.7)--cycle;
\fill[black](0.751,0.617)..controls(0.747,0.641)and(0.743,0.665)..(0.737,0.687)..controls(0.704,0.673)and(0.666,0.655)..(0.626,0.636)..controls(0.67,0.631)and(0.712,0.625)..(0.751,0.617)--cycle;
\fill[black](0.479,0.087)..controls(0.442,0.075)and(0.407,0.067)..(0.374,0.064)..controls(0.391,0.053)and(0.409,0.044)..(0.426,0.036)..controls(0.442,0.048)and(0.46,0.065)..(0.479,0.087)--cycle;
\fill[black](0.531,0.154)..controls(0.509,0.151)and(0.487,0.149)..(0.466,0.148)..controls(0.481,0.141)and(0.497,0.135)..(0.512,0.129)..controls(0.518,0.137)and(0.524,0.145)..(0.531,0.154)--cycle;
\fill[black](0.597,0.244)..controls(0.561,0.244)and(0.525,0.246)..(0.489,0.249)..controls(0.51,0.224)and(0.531,0.201)..(0.551,0.181)..controls(0.566,0.2)and(0.582,0.222)..(0.597,0.244)--cycle;
\fill[black](0.734,0.49)..controls(0.687,0.512)and(0.634,0.535)..(0.58,0.557)..controls(0.609,0.483)and(0.636,0.407)..(0.656,0.338)..controls(0.685,0.387)and(0.712,0.439)..(0.734,0.49)--cycle;
\fill[black](0.778,0.611)..controls(0.769,0.613)and(0.76,0.615)..(0.751,0.617)..controls(0.754,0.597)and(0.758,0.576)..(0.76,0.555)..controls(0.767,0.574)and(0.773,0.593)..(0.778,0.611)--cycle;
\fill[black](0.796,0.71)..controls(0.787,0.707)and(0.778,0.704)..(0.769,0.7)..controls(0.776,0.689)and(0.783,0.678)..(0.79,0.666)..controls(0.793,0.681)and(0.795,0.696)..(0.796,0.71)--cycle;
\fill[black](0.787,0.838)..controls(0.768,0.84)and(0.748,0.841)..(0.726,0.84)..controls(0.75,0.823)and(0.773,0.805)..(0.795,0.786)..controls(0.794,0.805)and(0.791,0.822)..(0.787,0.838)--cycle;
\fill[black](0.708,0.955)..controls(0.703,0.957)and(0.694,0.954)..(0.683,0.945)..controls(0.709,0.935)and(0.734,0.923)..(0.757,0.909)..controls(0.744,0.931)and(0.727,0.946)..(0.708,0.955)--cycle;
\fill[black](0.386,0.018)..controls(0.428,0.01)and(0.471,0.007)..(0.515,0.01)..controls(0.486,0.014)and(0.456,0.023)..(0.426,0.036)..controls(0.411,0.026)and(0.398,0.02)..(0.386,0.018)--cycle;
\fill[black](0.708,0.954)..controls(0.708,0.955)and(0.708,0.955)..(0.708,0.955)..controls(0.708,0.955)and(0.708,0.955)..(0.708,0.955)..controls(0.708,0.955)and(0.708,0.955)..(0.708,0.954)--cycle;
\fill[black](0.883,0.808)..controls(0.859,0.824)and(0.827,0.834)..(0.787,0.838)..controls(0.78,0.867)and(0.77,0.891)..(0.757,0.909)..controls(0.805,0.882)and(0.848,0.848)..(0.883,0.808)--cycle;
\fill[black](0.853,0.728)..controls(0.836,0.723)and(0.817,0.717)..(0.796,0.71)..controls(0.797,0.737)and(0.797,0.763)..(0.795,0.786)..controls(0.816,0.767)and(0.835,0.748)..(0.853,0.728)--cycle;
\fill[black](0.829,0.598)..controls(0.813,0.602)and(0.796,0.607)..(0.778,0.611)..controls(0.783,0.63)and(0.787,0.649)..(0.79,0.666)..controls(0.805,0.644)and(0.818,0.621)..(0.829,0.598)--cycle;
\fill[black](0.767,0.476)..controls(0.757,0.48)and(0.745,0.485)..(0.734,0.49)..controls(0.743,0.512)and(0.752,0.533)..(0.76,0.555)..controls(0.763,0.529)and(0.766,0.502)..(0.767,0.476)--cycle;
\fill[black](0.683,0.246)..controls(0.655,0.244)and(0.626,0.244)..(0.597,0.244)..controls(0.617,0.274)and(0.637,0.305)..(0.656,0.338)..controls(0.667,0.306)and(0.676,0.275)..(0.683,0.246)--cycle;
\fill[black](0.57,0.16)..controls(0.557,0.158)and(0.544,0.156)..(0.531,0.154)..controls(0.537,0.162)and(0.544,0.171)..(0.551,0.181)..controls(0.557,0.173)and(0.564,0.167)..(0.57,0.16)--cycle;
\fill[black](0.547,0.117)..controls(0.524,0.106)and(0.501,0.096)..(0.479,0.087)..controls(0.49,0.1)and(0.501,0.113)..(0.512,0.129)..controls(0.524,0.125)and(0.536,0.121)..(0.547,0.117)--cycle;
\fill[black](0.631,0.1)..controls(0.604,0.103)and(0.576,0.109)..(0.547,0.117)..controls(0.561,0.124)and(0.575,0.132)..(0.589,0.141)..controls(0.604,0.125)and(0.618,0.112)..(0.631,0.1)--cycle;
\fill[black](0.638,0.176)..controls(0.622,0.163)and(0.605,0.152)..(0.589,0.141)..controls(0.583,0.147)and(0.576,0.153)..(0.57,0.16)..controls(0.593,0.164)and(0.616,0.17)..(0.638,0.176)--cycle;
\fill[black](0.698,0.196)..controls(0.679,0.189)and(0.658,0.182)..(0.638,0.176)..controls(0.656,0.19)and(0.673,0.205)..(0.69,0.221)..controls(0.693,0.213)and(0.696,0.204)..(0.698,0.196)--cycle;
\fill[black](0.717,0.248)..controls(0.708,0.239)and(0.699,0.23)..(0.69,0.221)..controls(0.688,0.229)and(0.686,0.238)..(0.683,0.246)..controls(0.694,0.247)and(0.706,0.247)..(0.717,0.248)--cycle;
\fill[black](0.751,0.249)..controls(0.74,0.249)and(0.729,0.248)..(0.717,0.248)..controls(0.732,0.264)and(0.747,0.281)..(0.761,0.299)..controls(0.758,0.282)and(0.755,0.265)..(0.751,0.249)--cycle;
\fill[black](0.853,0.44)..controls(0.828,0.391)and(0.797,0.343)..(0.761,0.299)..controls(0.768,0.354)and(0.77,0.414)..(0.767,0.476)..controls(0.799,0.463)and(0.828,0.451)..(0.853,0.44)--cycle;
\fill[black](0.714,0.142)..controls(0.71,0.158)and(0.704,0.176)..(0.698,0.196)..controls(0.713,0.202)and(0.728,0.208)..(0.742,0.215)..controls(0.734,0.189)and(0.724,0.164)..(0.714,0.142)--cycle;
\fill[black](0.811,0.254)..controls(0.789,0.24)and(0.766,0.227)..(0.742,0.215)..controls(0.746,0.226)and(0.749,0.238)..(0.751,0.249)..controls(0.772,0.25)and(0.792,0.252)..(0.811,0.254)--cycle;
\fill[black](0.67,0.071)..controls(0.658,0.078)and(0.645,0.088)..(0.631,0.1)..controls(0.651,0.098)and(0.67,0.097)..(0.688,0.097)..controls(0.682,0.087)and(0.676,0.079)..(0.67,0.071)--cycle;
\fill[black](0.724,0.099)..controls(0.713,0.097)and(0.701,0.097)..(0.688,0.097)..controls(0.697,0.11)and(0.706,0.126)..(0.714,0.142)..controls(0.719,0.125)and(0.722,0.111)..(0.724,0.099)--cycle;
\fill[black](0.891,0.424)..controls(0.879,0.429)and(0.867,0.434)..(0.853,0.44)..controls(0.861,0.455)and(0.869,0.47)..(0.875,0.485)..controls(0.882,0.465)and(0.887,0.444)..(0.891,0.424)--cycle;
\fill[black](0.907,0.57)..controls(0.899,0.542)and(0.889,0.514)..(0.875,0.485)..controls(0.864,0.522)and(0.848,0.56)..(0.829,0.598)..controls(0.859,0.589)and(0.885,0.579)..(0.907,0.57)--cycle;
\fill[black](0.897,0.273)..controls(0.873,0.264)and(0.844,0.258)..(0.811,0.254)..controls(0.845,0.277)and(0.875,0.302)..(0.901,0.329)..controls(0.9,0.309)and(0.899,0.29)..(0.897,0.273)--cycle;
\fill[black](0.953,0.396)..controls(0.939,0.373)and(0.921,0.35)..(0.901,0.329)..controls(0.9,0.359)and(0.897,0.391)..(0.891,0.424)..controls(0.918,0.413)and(0.938,0.404)..(0.953,0.396)--cycle;
\fill[black](0.958,0.543)..controls(0.945,0.552)and(0.928,0.561)..(0.907,0.57)..controls(0.914,0.59)and(0.918,0.609)..(0.921,0.628)..controls(0.937,0.6)and(0.949,0.572)..(0.958,0.543)--cycle;
\fill[black](0.922,0.74)..controls(0.929,0.708)and(0.929,0.67)..(0.921,0.628)..controls(0.903,0.662)and(0.879,0.696)..(0.853,0.728)..controls(0.884,0.736)and(0.908,0.74)..(0.922,0.74)--cycle;
\fill[black](0.978,0.379)..controls(0.973,0.383)and(0.965,0.389)..(0.953,0.396)..controls(0.964,0.412)and(0.972,0.428)..(0.979,0.443)..controls(0.98,0.421)and(0.98,0.399)..(0.978,0.379)--cycle;
\fill[black](0.996,0.506)..controls(0.993,0.486)and(0.988,0.465)..(0.979,0.443)..controls(0.976,0.476)and(0.969,0.509)..(0.958,0.543)..controls(0.978,0.531)and(0.991,0.518)..(0.996,0.506)--cycle;
\fill[black](0.935,0.74)..controls(0.932,0.74)and(0.928,0.74)..(0.922,0.74)..controls(0.92,0.751)and(0.917,0.761)..(0.914,0.771)..controls(0.921,0.761)and(0.928,0.75)..(0.935,0.74)--cycle;
\fill[black](0.905,0.79)..controls(0.908,0.784)and(0.911,0.778)..(0.914,0.771)..controls(0.904,0.784)and(0.894,0.796)..(0.883,0.808)..controls(0.891,0.803)and(0.899,0.797)..(0.905,0.79)--cycle;
\fill[black](0.92,0.771)..controls(0.916,0.778)and(0.911,0.784)..(0.905,0.79)..controls(0.901,0.798)and(0.896,0.806)..(0.89,0.812)..controls(0.901,0.799)and(0.911,0.785)..(0.92,0.771)--cycle;
\fill[black](0.985,0.62)..controls(0.975,0.661)and(0.958,0.702)..(0.935,0.74)..controls(0.938,0.739)and(0.939,0.739)..(0.94,0.737)..controls(0.957,0.707)and(0.97,0.675)..(0.98,0.641)..controls(0.982,0.634)and(0.984,0.627)..(0.985,0.62)--cycle;
\fill[black](1,0.494)..controls(0.999,0.498)and(0.998,0.502)..(0.996,0.506)..controls(0.998,0.52)and(0.999,0.533)..(0.998,0.546)..controls(0.999,0.529)and(1,0.512)..(1,0.494)--cycle;
\fill[black](0.997,0.554)..controls(0.997,0.551)and(0.998,0.549)..(0.998,0.546)..controls(0.995,0.571)and(0.991,0.596)..(0.985,0.62)..controls(0.986,0.618)and(0.986,0.616)..(0.987,0.614)..controls(0.992,0.594)and(0.995,0.574)..(0.997,0.554)--cycle;
\fill[black](0.996,0.435)..controls(0.998,0.455)and(1,0.474)..(1,0.494)..controls(1,0.493)and(1,0.492)..(1,0.491)..controls(1,0.48)and(0.999,0.469)..(0.998,0.458)..controls(0.998,0.45)and(0.997,0.443)..(0.996,0.435)--cycle;
\fill[black](0.973,0.346)..controls(0.975,0.356)and(0.977,0.367)..(0.978,0.379)..controls(0.98,0.376)and(0.981,0.374)..(0.981,0.372)..controls(0.979,0.363)and(0.976,0.354)..(0.973,0.346)--cycle;
\fill[black](0.981,0.365)..controls(0.982,0.367)and(0.982,0.369)..(0.981,0.372)..controls(0.988,0.393)and(0.993,0.414)..(0.996,0.435)..controls(0.993,0.411)and(0.988,0.388)..(0.981,0.365)--cycle;
\fill[black](0.868,0.179)..controls(0.882,0.206)and(0.891,0.237)..(0.897,0.273)..controls(0.925,0.283)and(0.946,0.297)..(0.959,0.312)..controls(0.937,0.264)and(0.906,0.219)..(0.868,0.179)--cycle;
\fill[black](0.968,0.326)..controls(0.965,0.321)and(0.962,0.317)..(0.959,0.312)..controls(0.964,0.323)and(0.968,0.334)..(0.973,0.346)..controls(0.971,0.339)and(0.969,0.332)..(0.968,0.326)--cycle;
\fill[black](0.726,0.071)..controls(0.727,0.079)and(0.726,0.088)..(0.724,0.099)..controls(0.75,0.101)and(0.774,0.107)..(0.796,0.115)..controls(0.774,0.099)and(0.751,0.084)..(0.726,0.071)--cycle;
\fill[black](0.843,0.14)..controls(0.829,0.13)and(0.813,0.122)..(0.796,0.115)..controls(0.822,0.134)and(0.846,0.156)..(0.868,0.179)..controls(0.861,0.165)and(0.852,0.151)..(0.843,0.14)--cycle;
\fill[black](0.629,0.031)..controls(0.643,0.042)and(0.657,0.055)..(0.67,0.071)..controls(0.68,0.065)and(0.69,0.06)..(0.699,0.058)..controls(0.676,0.047)and(0.653,0.038)..(0.629,0.031)--cycle;
\fill[black](0.723,0.055)..controls(0.716,0.054)and(0.708,0.055)..(0.699,0.058)..controls(0.708,0.062)and(0.717,0.067)..(0.726,0.071)..controls(0.726,0.064)and(0.725,0.059)..(0.723,0.055)--cycle;
\fill[black](0.585,0.008)..controls(0.563,0.006)and(0.539,0.007)..(0.515,0.01)..controls(0.553,0.013)and(0.592,0.02)..(0.629,0.031)..controls(0.615,0.021)and(0.6,0.013)..(0.585,0.008)--cycle;
\fill[black](0.959,0.302)..controls(0.962,0.31)and(0.965,0.318)..(0.968,0.326)..controls(0.97,0.329)and(0.971,0.333)..(0.973,0.337)..controls(0.969,0.326)and(0.964,0.314)..(0.959,0.302)--cycle;
\fill[black](0.974,0.34)..controls(0.973,0.339)and(0.973,0.338)..(0.973,0.337)..controls(0.976,0.347)and(0.979,0.356)..(0.981,0.365)..controls(0.981,0.365)and(0.981,0.364)..(0.981,0.364)..controls(0.979,0.356)and(0.976,0.348)..(0.974,0.34)--cycle;
\fill[black](0.813,0.11)..controls(0.824,0.119)and(0.834,0.128)..(0.843,0.14)..controls(0.853,0.147)and(0.863,0.155)..(0.871,0.165)..controls(0.853,0.145)and(0.834,0.127)..(0.813,0.11)--cycle;
\fill[black](0.914,0.219)..controls(0.931,0.245)and(0.947,0.273)..(0.959,0.302)..controls(0.959,0.301)and(0.958,0.3)..(0.958,0.299)..controls(0.946,0.271)and(0.931,0.245)..(0.914,0.219)--cycle;
\fill[black](0.718,0.05)..controls(0.72,0.051)and(0.721,0.053)..(0.723,0.055)..controls(0.728,0.056)and(0.732,0.057)..(0.736,0.059)..controls(0.73,0.056)and(0.724,0.053)..(0.718,0.05)--cycle;
\fill[black](0.566,0.004)..controls(0.573,0.005)and(0.579,0.007)..(0.585,0.008)..controls(0.597,0.01)and(0.608,0.012)..(0.619,0.014)..controls(0.602,0.01)and(0.584,0.007)..(0.566,0.004)--cycle;
\end{tikzpicture}


==> figures/21_3ip8x8zug58f5.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
% Pastel cells
\fill[cell6](0.189,0.884)..controls(0.2,0.898)and(0.212,0.909)..(0.226,0.918)..controls(0.194,0.897)and(0.165,0.873)..(0.139,0.846)..controls(0.14,0.847)and(0.14,0.847)..(0.141,0.848)..controls(0.155,0.862)and(0.171,0.874)..(0.189,0.884)--cycle;
\fill[cell6](0.024,0.652)..controls(0.036,0.689)and(0.051,0.724)..(0.071,0.756)..controls(0.047,0.716)and(0.029,0.674)..(0.017,0.629)..controls(0.019,0.637)and(0.021,0.645)..(0.024,0.652)--cycle;
\fill[cell6](0.153,0.814)..controls(0.157,0.827)and(0.162,0.839)..(0.167,0.85)..controls(0.155,0.853)and(0.146,0.852)..(0.141,0.848)..controls(0.138,0.845)and(0.135,0.842)..(0.132,0.838)..controls(0.122,0.827)and(0.112,0.816)..(0.103,0.803)..controls(0.096,0.795)and(0.095,0.783)..(0.098,0.767)..controls(0.114,0.784)and(0.132,0.8)..(0.153,0.814)--cycle;
\fill[cell6](0.005,0.449)..controls(0.003,0.469)and(0.002,0.488)..(0.002,0.507)..controls(0.001,0.523)and(0.001,0.538)..(0.003,0.553)..controls(-0.001,0.519)and(-0.001,0.485)..(0.002,0.451)..controls(0.003,0.448)and(0.003,0.444)..(0.004,0.441)..controls(0.004,0.444)and(0.004,0.446)..(0.005,0.449)--cycle;
\fill[cell6](0.016,0.384)..controls(0.014,0.395)and(0.011,0.406)..(0.009,0.417)..controls(0.007,0.425)and(0.005,0.433)..(0.004,0.441)..controls(0.004,0.44)and(0.004,0.438)..(0.004,0.437)..controls(0.007,0.411)and(0.013,0.384)..(0.02,0.359)..controls(0.018,0.367)and(0.017,0.375)..(0.016,0.384)--cycle;
\fill[cell5](0.019,0.421)..controls(0.015,0.433)and(0.011,0.446)..(0.008,0.459)..controls(0.007,0.455)and(0.005,0.452)..(0.005,0.449)..controls(0.006,0.439)and(0.007,0.428)..(0.009,0.417)..controls(0.011,0.411)and(0.013,0.404)..(0.016,0.398)..controls(0.017,0.405)and(0.017,0.413)..(0.019,0.421)--cycle;
\fill[cell7](0.146,0.613)..controls(0.142,0.637)and(0.139,0.661)..(0.138,0.683)..controls(0.115,0.718)and(0.102,0.746)..(0.098,0.767)..controls(0.064,0.732)and(0.039,0.693)..(0.024,0.652)..controls(0.01,0.606)and(0.002,0.557)..(0.002,0.507)..controls(0.003,0.491)and(0.005,0.475)..(0.008,0.459)..controls(0.015,0.471)and(0.029,0.485)..(0.05,0.5)..controls(0.072,0.536)and(0.104,0.575)..(0.146,0.613)--cycle;
\fill[cell6](0.122,0.177)..controls(0.091,0.213)and(0.065,0.254)..(0.046,0.298)..controls(0.039,0.308)and(0.034,0.318)..(0.03,0.329)..controls(0.051,0.271)and(0.083,0.217)..(0.124,0.17)..controls(0.123,0.172)and(0.122,0.174)..(0.122,0.177)--cycle;
\fill[cell6](0.15,0.231)..controls(0.122,0.256)and(0.097,0.284)..(0.076,0.312)..controls(0.048,0.34)and(0.028,0.369)..(0.016,0.398)..controls(0.016,0.393)and(0.016,0.388)..(0.016,0.384)..controls(0.024,0.354)and(0.033,0.326)..(0.046,0.298)..controls(0.065,0.268)and(0.098,0.241)..(0.142,0.221)..controls(0.145,0.224)and(0.147,0.227)..(0.15,0.231)--cycle;
\fill[cell6](0.269,0.057)..controls(0.255,0.065)and(0.242,0.073)..(0.229,0.081)..controls(0.211,0.092)and(0.194,0.104)..(0.178,0.118)..controls(0.206,0.094)and(0.237,0.073)..(0.27,0.056)..controls(0.27,0.056)and(0.269,0.057)..(0.269,0.057)--cycle;
\fill[cell6](0.336,0.028)..controls(0.32,0.033)and(0.304,0.04)..(0.289,0.047)..controls(0.283,0.05)and(0.277,0.052)..(0.272,0.055)..controls(0.295,0.043)and(0.319,0.033)..(0.343,0.025)..controls(0.341,0.026)and(0.338,0.027)..(0.336,0.028)--cycle;
\fill[cell5](0.302,0.047)..controls(0.291,0.051)and(0.281,0.055)..(0.271,0.059)..controls(0.27,0.058)and(0.27,0.058)..(0.269,0.057)..controls(0.276,0.054)and(0.282,0.05)..(0.289,0.047)..controls(0.296,0.044)and(0.304,0.042)..(0.311,0.04)..controls(0.308,0.042)and(0.305,0.044)..(0.302,0.047)--cycle;
\fill[cell7](0.214,0.18)..controls(0.2,0.189)and(0.187,0.199)..(0.174,0.21)..controls(0.163,0.213)and(0.152,0.217)..(0.142,0.221)..controls(0.128,0.2)and(0.122,0.185)..(0.122,0.177)..controls(0.153,0.14)and(0.189,0.108)..(0.229,0.081)..controls(0.242,0.073)and(0.256,0.066)..(0.271,0.059)..controls(0.272,0.061)and(0.275,0.064)..(0.278,0.069)..controls(0.252,0.095)and(0.23,0.133)..(0.214,0.18)--cycle;
\fill[cell5](0.199,0.226)..controls(0.187,0.232)and(0.176,0.239)..(0.165,0.245)..controls(0.16,0.24)and(0.155,0.235)..(0.15,0.231)..controls(0.158,0.224)and(0.166,0.217)..(0.174,0.21)..controls(0.184,0.208)and(0.195,0.206)..(0.206,0.204)..controls(0.204,0.212)and(0.201,0.219)..(0.199,0.226)--cycle;
\fill[cell7](0.18,0.489)..controls(0.172,0.511)and(0.165,0.532)..(0.159,0.553)..controls(0.113,0.535)and(0.076,0.517)..(0.05,0.5)..controls(0.034,0.472)and(0.023,0.445)..(0.019,0.421)..controls(0.031,0.384)and(0.05,0.347)..(0.076,0.312)..controls(0.1,0.288)and(0.13,0.266)..(0.165,0.245)..controls(0.172,0.252)and(0.181,0.26)..(0.19,0.269)..controls(0.177,0.335)and(0.173,0.412)..(0.18,0.489)--cycle;
\fill[cell5](0.196,0.602)..controls(0.187,0.613)and(0.179,0.624)..(0.171,0.635)..controls(0.163,0.628)and(0.154,0.62)..(0.146,0.613)..controls(0.149,0.593)and(0.154,0.573)..(0.159,0.553)..controls(0.169,0.557)and(0.179,0.561)..(0.189,0.564)..controls(0.191,0.577)and(0.193,0.589)..(0.196,0.602)--cycle;
\fill[cell6](0.266,0.798)..controls(0.238,0.817)and(0.214,0.831)..(0.195,0.84)..controls(0.18,0.832)and(0.166,0.823)..(0.153,0.814)..controls(0.141,0.777)and(0.136,0.733)..(0.138,0.683)..controls(0.147,0.668)and(0.159,0.652)..(0.171,0.635)..controls(0.185,0.646)and(0.199,0.658)..(0.214,0.669)..controls(0.228,0.715)and(0.246,0.759)..(0.266,0.798)--cycle;
\fill[cell6](0.343,0.911)..controls(0.33,0.917)and(0.319,0.923)..(0.308,0.926)..controls(0.263,0.919)and(0.222,0.904)..(0.189,0.884)..controls(0.181,0.874)and(0.173,0.863)..(0.167,0.85)..controls(0.175,0.848)and(0.184,0.845)..(0.195,0.84)..controls(0.234,0.862)and(0.278,0.879)..(0.325,0.891)..controls(0.331,0.898)and(0.337,0.905)..(0.343,0.911)--cycle;
\fill[cell7](0.469,0.992)..controls(0.477,0.997)and(0.485,1)..(0.493,1)..controls(0.405,0.999)and(0.316,0.974)..(0.24,0.927)..controls(0.256,0.937)and(0.279,0.937)..(0.308,0.926)..controls(0.326,0.929)and(0.344,0.931)..(0.364,0.931)..controls(0.398,0.962)and(0.434,0.982)..(0.469,0.992)--cycle;
\fill[cell5](0.411,0.909)..controls(0.414,0.916)and(0.417,0.922)..(0.42,0.929)..controls(0.4,0.931)and(0.382,0.931)..(0.364,0.931)..controls(0.357,0.925)and(0.35,0.918)..(0.343,0.911)..controls(0.349,0.908)and(0.355,0.904)..(0.362,0.9)..controls(0.378,0.903)and(0.394,0.906)..(0.411,0.909)--cycle;
\fill[cell6](0.37,0.758)..controls(0.378,0.802)and(0.387,0.84)..(0.398,0.873)..controls(0.385,0.883)and(0.373,0.892)..(0.362,0.9)..controls(0.349,0.897)and(0.337,0.894)..(0.325,0.891)..controls(0.304,0.864)and(0.284,0.833)..(0.266,0.798)..controls(0.288,0.783)and(0.313,0.766)..(0.34,0.745)..controls(0.35,0.75)and(0.36,0.754)..(0.37,0.758)--cycle;
\fill[cell6](0.335,0.615)..controls(0.343,0.655)and(0.352,0.693)..(0.363,0.73)..controls(0.355,0.735)and(0.347,0.74)..(0.34,0.745)..controls(0.295,0.722)and(0.252,0.696)..(0.214,0.669)..controls(0.207,0.647)and(0.201,0.624)..(0.196,0.602)..controls(0.203,0.593)and(0.21,0.584)..(0.217,0.574)..controls(0.253,0.589)and(0.293,0.602)..(0.335,0.615)--cycle;
\fill[cell6](0.308,0.371)..controls(0.309,0.399)and(0.31,0.428)..(0.312,0.457)..controls(0.277,0.497)and(0.244,0.537)..(0.217,0.574)..controls(0.207,0.571)and(0.198,0.568)..(0.189,0.564)..controls(0.185,0.539)and(0.182,0.514)..(0.18,0.489)..controls(0.2,0.435)and(0.227,0.38)..(0.259,0.329)..controls(0.274,0.342)and(0.291,0.356)..(0.308,0.371)--cycle;
\fill[cell6](0.318,0.205)..controls(0.316,0.219)and(0.314,0.234)..(0.312,0.249)..controls(0.293,0.274)and(0.275,0.301)..(0.259,0.329)..controls(0.233,0.306)and(0.209,0.286)..(0.19,0.269)..controls(0.193,0.254)and(0.196,0.24)..(0.199,0.226)..controls(0.217,0.218)and(0.234,0.209)..(0.253,0.201)..controls(0.274,0.201)and(0.296,0.202)..(0.318,0.205)--cycle;
\fill[cell6](0.334,0.146)..controls(0.331,0.156)and(0.328,0.165)..(0.325,0.175)..controls(0.3,0.183)and(0.276,0.192)..(0.253,0.201)..controls(0.237,0.202)and(0.221,0.203)..(0.206,0.204)..controls(0.208,0.196)and(0.211,0.188)..(0.214,0.18)..controls(0.246,0.158)and(0.28,0.138)..(0.316,0.122)..controls(0.322,0.129)and(0.328,0.137)..(0.334,0.146)--cycle;
\fill[cell5](0.362,0.189)..controls(0.356,0.195)and(0.351,0.201)..(0.345,0.207)..controls(0.336,0.206)and(0.327,0.205)..(0.318,0.205)..controls(0.32,0.195)and(0.323,0.185)..(0.325,0.175)..controls(0.333,0.173)and(0.341,0.171)..(0.349,0.168)..controls(0.353,0.175)and(0.357,0.182)..(0.362,0.189)--cycle;
\fill[cell6](0.424,0.346)..controls(0.4,0.367)and(0.377,0.389)..(0.355,0.412)..controls(0.339,0.398)and(0.323,0.384)..(0.308,0.371)..controls(0.307,0.328)and(0.309,0.287)..(0.312,0.249)..controls(0.323,0.234)and(0.334,0.22)..(0.345,0.207)..controls(0.354,0.207)and(0.362,0.207)..(0.371,0.208)..controls(0.386,0.248)and(0.404,0.295)..(0.424,0.346)--cycle;
\fill[cell6](0.533,0.617)..controls(0.516,0.629)and(0.5,0.64)..(0.483,0.652)..controls(0.433,0.641)and(0.383,0.629)..(0.335,0.615)..controls(0.325,0.563)and(0.317,0.51)..(0.312,0.457)..controls(0.326,0.442)and(0.34,0.427)..(0.355,0.412)..controls(0.4,0.452)and(0.449,0.494)..(0.499,0.536)..controls(0.51,0.563)and(0.522,0.59)..(0.533,0.617)--cycle;
\fill[cell6](0.571,0.698)..controls(0.543,0.733)and(0.514,0.765)..(0.487,0.793)..controls(0.447,0.784)and(0.408,0.772)..(0.37,0.758)..controls(0.367,0.749)and(0.365,0.739)..(0.363,0.73)..controls(0.401,0.707)and(0.442,0.68)..(0.483,0.652)..controls(0.507,0.656)and(0.531,0.66)..(0.554,0.664)..controls(0.56,0.676)and(0.565,0.687)..(0.571,0.698)--cycle;
\fill[cell6](0.655,0.851)..controls(0.602,0.88)and(0.547,0.902)..(0.493,0.916)..controls(0.465,0.915)and(0.438,0.913)..(0.411,0.909)..controls(0.406,0.898)and(0.402,0.886)..(0.398,0.873)..controls(0.426,0.851)and(0.456,0.824)..(0.487,0.793)..controls(0.537,0.805)and(0.587,0.812)..(0.635,0.815)..controls(0.642,0.828)and(0.649,0.84)..(0.655,0.851)--cycle;
\fill[cell5](0.615,0.637)..controls(0.608,0.648)and(0.6,0.659)..(0.592,0.67)..controls(0.58,0.668)and(0.567,0.666)..(0.554,0.664)..controls(0.547,0.648)and(0.54,0.633)..(0.533,0.617)..controls(0.544,0.609)and(0.554,0.601)..(0.565,0.593)..controls(0.582,0.608)and(0.599,0.623)..(0.615,0.637)--cycle;
\fill[cell6](0.768,0.772)..controls(0.75,0.788)and(0.73,0.803)..(0.71,0.817)..controls(0.686,0.818)and(0.661,0.817)..(0.635,0.815)..controls(0.616,0.781)and(0.594,0.742)..(0.571,0.698)..controls(0.578,0.689)and(0.585,0.68)..(0.592,0.67)..controls(0.617,0.674)and(0.641,0.678)..(0.665,0.68)..controls(0.704,0.716)and(0.74,0.747)..(0.768,0.772)--cycle;
\fill[cell6](0.386,0.042)..controls(0.373,0.059)and(0.361,0.081)..(0.35,0.108)..controls(0.338,0.112)and(0.327,0.117)..(0.316,0.122)..controls(0.299,0.096)and(0.286,0.078)..(0.278,0.069)..controls(0.285,0.06)and(0.293,0.053)..(0.302,0.047)..controls(0.311,0.043)and(0.321,0.04)..(0.33,0.037)..controls(0.347,0.036)and(0.366,0.038)..(0.386,0.042)--cycle;
\fill[cell6](0.49,0.084)..controls(0.458,0.104)and(0.425,0.129)..(0.393,0.158)..controls(0.378,0.161)and(0.364,0.165)..(0.349,0.168)..controls(0.344,0.161)and(0.339,0.153)..(0.334,0.146)..controls(0.339,0.132)and(0.344,0.119)..(0.35,0.108)..controls(0.389,0.093)and(0.43,0.082)..(0.471,0.075)..controls(0.477,0.078)and(0.484,0.081)..(0.49,0.084)--cycle;
\fill[cell6](0.642,0.183)..controls(0.62,0.196)and(0.597,0.211)..(0.573,0.228)..controls(0.505,0.214)and(0.436,0.207)..(0.371,0.208)..controls(0.368,0.201)and(0.365,0.195)..(0.362,0.189)..controls(0.372,0.178)and(0.383,0.168)..(0.393,0.158)..controls(0.462,0.147)and(0.534,0.144)..(0.602,0.151)..controls(0.615,0.161)and(0.629,0.171)..(0.642,0.183)--cycle;
\fill[cell7](0.777,0.329)..controls(0.761,0.371)and(0.741,0.417)..(0.716,0.465)..controls(0.67,0.507)and(0.618,0.551)..(0.565,0.593)..controls(0.543,0.574)and(0.521,0.555)..(0.499,0.536)..controls(0.473,0.472)and(0.447,0.406)..(0.424,0.346)..controls(0.473,0.301)and(0.525,0.261)..(0.573,0.228)..controls(0.629,0.239)and(0.683,0.254)..(0.733,0.273)..controls(0.748,0.291)and(0.763,0.31)..(0.777,0.329)--cycle;
\fill[cell6](0.429,0.007)..controls(0.421,0.009)and(0.414,0.014)..(0.406,0.02)..controls(0.38,0.024)and(0.355,0.03)..(0.33,0.037)..controls(0.324,0.038)and(0.318,0.039)..(0.311,0.04)..controls(0.319,0.035)and(0.328,0.031)..(0.336,0.028)..controls(0.353,0.022)and(0.37,0.017)..(0.387,0.013)..controls(0.391,0.012)and(0.394,0.011)..(0.398,0.011)..controls(0.408,0.008)and(0.418,0.007)..(0.429,0.007)--cycle;
\fill[cell6](0.568,0.039)..controls(0.55,0.046)and(0.53,0.057)..(0.51,0.071)..controls(0.497,0.072)and(0.484,0.073)..(0.471,0.075)..controls(0.441,0.059)and(0.412,0.048)..(0.386,0.042)..controls(0.393,0.033)and(0.399,0.026)..(0.406,0.02)..controls(0.44,0.015)and(0.474,0.014)..(0.508,0.016)..controls(0.528,0.021)and(0.548,0.029)..(0.568,0.039)--cycle;
\fill[cell6](0.707,0.144)..controls(0.697,0.15)and(0.686,0.156)..(0.675,0.163)..controls(0.651,0.158)and(0.627,0.154)..(0.602,0.151)..controls(0.565,0.123)and(0.527,0.101)..(0.49,0.084)..controls(0.497,0.079)and(0.504,0.075)..(0.51,0.071)..controls(0.553,0.07)and(0.596,0.073)..(0.636,0.081)..controls(0.66,0.099)and(0.684,0.12)..(0.707,0.144)--cycle;
\fill[cell6](0.797,0.272)..controls(0.794,0.28)and(0.791,0.289)..(0.788,0.298)..controls(0.77,0.289)and(0.752,0.281)..(0.733,0.273)..controls(0.704,0.24)and(0.674,0.21)..(0.642,0.183)..controls(0.653,0.175)and(0.664,0.169)..(0.675,0.163)..controls(0.696,0.167)and(0.717,0.173)..(0.737,0.179)..controls(0.759,0.207)and(0.779,0.238)..(0.797,0.272)--cycle;
\fill[cell5](0.831,0.348)..controls(0.824,0.356)and(0.816,0.365)..(0.808,0.374)..controls(0.798,0.359)and(0.788,0.344)..(0.777,0.329)..controls(0.781,0.318)and(0.785,0.308)..(0.788,0.298)..controls(0.798,0.303)and(0.808,0.308)..(0.817,0.313)..controls(0.822,0.324)and(0.827,0.336)..(0.831,0.348)--cycle;
\fill[cell7](0.887,0.641)..controls(0.877,0.656)and(0.865,0.671)..(0.853,0.685)..controls(0.803,0.689)and(0.738,0.688)..(0.665,0.68)..controls(0.649,0.666)and(0.632,0.652)..(0.615,0.637)..controls(0.652,0.581)and(0.687,0.522)..(0.716,0.465)..controls(0.751,0.433)and(0.782,0.402)..(0.808,0.374)..controls(0.836,0.418)and(0.859,0.462)..(0.877,0.506)..controls(0.885,0.552)and(0.888,0.598)..(0.887,0.641)--cycle;
\fill[cell6](0.645,0.025)..controls(0.631,0.023)and(0.615,0.024)..(0.597,0.029)..controls(0.568,0.022)and(0.538,0.018)..(0.508,0.016)..controls(0.481,0.008)and(0.454,0.005)..(0.429,0.007)..controls(0.433,0.005)and(0.438,0.004)..(0.442,0.003)..controls(0.489,-0.002)and(0.537,-0.001)..(0.584,0.007)..controls(0.605,0.011)and(0.625,0.016)..(0.645,0.025)--cycle;
\fill[cell6](0.778,0.118)..controls(0.773,0.119)and(0.768,0.12)..(0.763,0.121)..controls(0.724,0.103)and(0.681,0.089)..(0.636,0.081)..controls(0.614,0.064)and(0.591,0.05)..(0.568,0.039)..controls(0.578,0.035)and(0.588,0.031)..(0.597,0.029)..controls(0.649,0.041)and(0.7,0.061)..(0.746,0.088)..controls(0.757,0.097)and(0.768,0.107)..(0.778,0.118)--cycle;
\fill[cell6](0.821,0.173)..controls(0.82,0.184)and(0.818,0.196)..(0.815,0.209)..controls(0.791,0.197)and(0.765,0.187)..(0.737,0.179)..controls(0.727,0.167)and(0.717,0.155)..(0.707,0.144)..controls(0.728,0.134)and(0.747,0.126)..(0.763,0.121)..controls(0.773,0.125)and(0.782,0.129)..(0.792,0.134)..controls(0.802,0.146)and(0.812,0.159)..(0.821,0.173)--cycle;
\fill[cell6](0.877,0.28)..controls(0.869,0.295)and(0.858,0.312)..(0.845,0.33)..controls(0.836,0.324)and(0.827,0.319)..(0.817,0.313)..controls(0.811,0.299)and(0.804,0.285)..(0.797,0.272)..controls(0.805,0.249)and(0.811,0.228)..(0.815,0.209)..controls(0.829,0.215)and(0.842,0.222)..(0.854,0.229)..controls(0.862,0.245)and(0.87,0.262)..(0.877,0.28)--cycle;
\fill[cell6](0.921,0.588)..controls(0.917,0.595)and(0.913,0.602)..(0.908,0.61)..controls(0.901,0.577)and(0.891,0.542)..(0.877,0.506)..controls(0.867,0.453)and(0.852,0.399)..(0.831,0.348)..controls(0.836,0.342)and(0.841,0.336)..(0.845,0.33)..controls(0.869,0.346)and(0.89,0.363)..(0.908,0.38)..controls(0.924,0.448)and(0.928,0.519)..(0.921,0.588)--cycle;
\fill[cell5](0.901,0.678)..controls(0.896,0.679)and(0.89,0.68)..(0.885,0.681)..controls(0.886,0.668)and(0.887,0.655)..(0.887,0.641)..controls(0.894,0.631)and(0.901,0.62)..(0.908,0.61)..controls(0.91,0.619)and(0.911,0.627)..(0.913,0.636)..controls(0.909,0.65)and(0.905,0.664)..(0.901,0.678)--cycle;
\fill[cell6](0.843,0.797)..controls(0.833,0.8)and(0.821,0.803)..(0.81,0.806)..controls(0.798,0.796)and(0.784,0.785)..(0.768,0.772)..controls(0.8,0.745)and(0.828,0.716)..(0.853,0.685)..controls(0.865,0.684)and(0.875,0.683)..(0.885,0.681)..controls(0.884,0.699)and(0.881,0.717)..(0.878,0.734)..controls(0.868,0.756)and(0.856,0.777)..(0.843,0.797)--cycle;
\fill[cell6](0.816,0.839)..controls(0.776,0.863)and(0.73,0.882)..(0.68,0.895)..controls(0.673,0.883)and(0.665,0.868)..(0.655,0.851)..controls(0.674,0.84)and(0.692,0.829)..(0.71,0.817)..controls(0.746,0.816)and(0.78,0.812)..(0.81,0.806)..controls(0.817,0.811)and(0.823,0.816)..(0.829,0.82)..controls(0.824,0.827)and(0.82,0.833)..(0.816,0.839)--cycle;
\fill[cell5](0.858,0.808)..controls(0.851,0.814)and(0.843,0.82)..(0.835,0.826)..controls(0.833,0.824)and(0.831,0.822)..(0.829,0.82)..controls(0.834,0.813)and(0.839,0.805)..(0.843,0.797)..controls(0.851,0.795)and(0.858,0.793)..(0.864,0.791)..controls(0.862,0.797)and(0.86,0.802)..(0.858,0.808)--cycle;
\fill[cell6](0.913,0.75)..controls(0.904,0.762)and(0.894,0.773)..(0.884,0.783)..controls(0.878,0.786)and(0.871,0.789)..(0.864,0.791)..controls(0.87,0.773)and(0.875,0.754)..(0.878,0.734)..controls(0.887,0.716)and(0.894,0.697)..(0.901,0.678)..controls(0.907,0.676)and(0.912,0.675)..(0.918,0.673)..controls(0.919,0.702)and(0.918,0.727)..(0.913,0.75)--cycle;
\fill[cell5](0.822,0.141)..controls(0.822,0.144)and(0.822,0.147)..(0.822,0.149)..controls(0.812,0.144)and(0.802,0.139)..(0.792,0.134)..controls(0.787,0.128)and(0.783,0.123)..(0.778,0.118)..controls(0.783,0.118)and(0.788,0.118)..(0.793,0.118)..controls(0.803,0.125)and(0.812,0.133)..(0.822,0.141)--cycle;
\fill[cell6](0.899,0.225)..controls(0.897,0.233)and(0.895,0.242)..(0.89,0.253)..controls(0.879,0.244)and(0.867,0.236)..(0.854,0.229)..controls(0.844,0.209)and(0.833,0.191)..(0.821,0.173)..controls(0.822,0.165)and(0.822,0.157)..(0.822,0.149)..controls(0.83,0.154)and(0.838,0.158)..(0.846,0.163)..controls(0.865,0.182)and(0.883,0.203)..(0.899,0.225)--cycle;
\fill[cell6](0.982,0.394)..controls(0.982,0.416)and(0.98,0.438)..(0.975,0.462)..controls(0.96,0.435)and(0.938,0.407)..(0.908,0.38)..controls(0.901,0.346)and(0.89,0.312)..(0.877,0.28)..controls(0.882,0.27)and(0.887,0.261)..(0.89,0.253)..controls(0.915,0.271)and(0.936,0.292)..(0.951,0.313)..controls(0.964,0.339)and(0.974,0.367)..(0.982,0.394)--cycle;
\fill[cell7](0.992,0.587)..controls(0.989,0.603)and(0.985,0.619)..(0.979,0.634)..controls(0.97,0.65)and(0.949,0.663)..(0.918,0.673)..controls(0.917,0.661)and(0.915,0.649)..(0.913,0.636)..controls(0.916,0.62)and(0.919,0.604)..(0.921,0.588)..controls(0.948,0.545)and(0.966,0.502)..(0.975,0.462)..controls(0.99,0.489)and(0.997,0.515)..(0.998,0.539)..controls(0.997,0.556)and(0.995,0.572)..(0.992,0.587)--cycle;
\fill[cell7](0.806,0.105)..controls(0.811,0.109)and(0.816,0.115)..(0.819,0.123)..controls(0.811,0.12)and(0.802,0.118)..(0.793,0.118)..controls(0.778,0.107)and(0.762,0.097)..(0.746,0.088)..controls(0.715,0.06)and(0.68,0.039)..(0.645,0.025)..controls(0.655,0.026)and(0.664,0.028)..(0.673,0.031)..controls(0.72,0.048)and(0.766,0.073)..(0.806,0.105)--cycle;
\fill[cell6](0.893,0.191)..controls(0.896,0.195)and(0.898,0.2)..(0.899,0.205)..controls(0.884,0.19)and(0.867,0.176)..(0.846,0.163)..controls(0.838,0.156)and(0.83,0.148)..(0.822,0.141)..controls(0.821,0.134)and(0.82,0.128)..(0.819,0.123)..controls(0.83,0.127)and(0.839,0.132)..(0.846,0.139)..controls(0.863,0.155)and(0.879,0.173)..(0.893,0.191)--cycle;
\fill[cell6](0.969,0.325)..controls(0.973,0.336)and(0.976,0.348)..(0.978,0.36)..controls(0.971,0.344)and(0.963,0.328)..(0.951,0.313)..controls(0.937,0.282)and(0.919,0.253)..(0.899,0.225)..controls(0.9,0.217)and(0.9,0.211)..(0.899,0.205)..controls(0.912,0.218)and(0.923,0.232)..(0.931,0.247)..controls(0.946,0.272)and(0.958,0.298)..(0.969,0.325)--cycle;
\fill[cell6](0.997,0.558)..controls(0.997,0.552)and(0.998,0.546)..(0.998,0.539)..controls(1,0.492)and(0.995,0.443)..(0.982,0.394)..controls(0.981,0.382)and(0.98,0.371)..(0.978,0.36)..controls(0.983,0.371)and(0.986,0.383)..(0.989,0.394)..controls(1,0.448)and(1.003,0.503)..(0.997,0.558)--cycle;
\fill[cell5](0.989,0.605)..controls(0.99,0.599)and(0.991,0.593)..(0.992,0.587)..controls(0.993,0.584)and(0.994,0.58)..(0.994,0.577)..controls(0.993,0.586)and(0.991,0.595)..(0.989,0.605)--cycle;
\fill[cell6](0.942,0.733)..controls(0.935,0.747)and(0.923,0.76)..(0.908,0.771)..controls(0.91,0.764)and(0.912,0.758)..(0.913,0.75)..controls(0.943,0.714)and(0.965,0.675)..(0.979,0.634)..controls(0.982,0.63)and(0.984,0.625)..(0.985,0.621)..controls(0.976,0.66)and(0.961,0.697)..(0.942,0.733)--cycle;
\fill[cell6](0.859,0.848)..controls(0.858,0.848)and(0.854,0.844)..(0.845,0.835)..controls(0.85,0.827)and(0.854,0.817)..(0.858,0.808)..controls(0.867,0.8)and(0.875,0.792)..(0.884,0.783)..controls(0.893,0.78)and(0.901,0.776)..(0.908,0.771)..controls(0.9,0.794)and(0.889,0.814)..(0.876,0.83)..controls(0.87,0.836)and(0.865,0.842)..(0.859,0.848)--cycle;
\fill[cell6](0.716,0.951)..controls(0.715,0.951)and(0.714,0.95)..(0.711,0.947)..controls(0.75,0.921)and(0.786,0.885)..(0.816,0.839)..controls(0.822,0.835)and(0.829,0.83)..(0.835,0.826)..controls(0.839,0.829)and(0.842,0.833)..(0.845,0.835)..controls(0.822,0.876)and(0.793,0.907)..(0.76,0.927)..controls(0.746,0.936)and(0.731,0.944)..(0.716,0.951)--cycle;
\fill[cell7](0.529,0.999)..controls(0.509,1)and(0.49,0.998)..(0.469,0.992)..controls(0.453,0.982)and(0.436,0.961)..(0.42,0.929)..controls(0.443,0.926)and(0.468,0.922)..(0.493,0.916)..controls(0.557,0.918)and(0.621,0.911)..(0.68,0.895)..controls(0.695,0.922)and(0.705,0.939)..(0.711,0.947)..controls(0.686,0.963)and(0.661,0.974)..(0.635,0.981)..controls(0.6,0.991)and(0.565,0.997)..(0.529,0.999)--cycle;
\fill[cell6](0.92,0.772)..controls(0.906,0.792)and(0.892,0.812)..(0.876,0.83)..controls(0.874,0.831)and(0.873,0.833)..(0.872,0.834)..controls(0.889,0.815)and(0.905,0.794)..(0.92,0.772)--cycle;
\fill[cell6](0.859,0.848)..controls(0.859,0.848)and(0.859,0.848)..(0.859,0.848)..controls(0.835,0.872)and(0.809,0.894)..(0.781,0.913)..controls(0.809,0.894)and(0.836,0.872)..(0.859,0.848)--cycle;
% Black cells
\fill[black](0.141,0.848)..controls(0.14,0.847)and(0.14,0.847)..(0.139,0.846)..controls(0.137,0.844)and(0.134,0.841)..(0.132,0.838)..controls(0.135,0.842)and(0.138,0.845)..(0.141,0.848)--cycle;
\fill[black](0.308,0.926)..controls(0.279,0.937)and(0.256,0.937)..(0.24,0.927)..controls(0.235,0.924)and(0.23,0.921)..(0.226,0.918)..controls(0.212,0.909)and(0.2,0.898)..(0.189,0.884)..controls(0.222,0.904)and(0.263,0.919)..(0.308,0.926)--cycle;
\fill[black](0.167,0.85)..controls(0.173,0.863)and(0.181,0.874)..(0.189,0.884)..controls(0.171,0.874)and(0.155,0.862)..(0.141,0.848)..controls(0.146,0.852)and(0.155,0.853)..(0.167,0.85)--cycle;
\fill[black](0.098,0.767)..controls(0.095,0.783)and(0.096,0.795)..(0.103,0.803)..controls(0.091,0.788)and(0.08,0.772)..(0.071,0.756)..controls(0.051,0.724)and(0.036,0.689)..(0.024,0.652)..controls(0.039,0.693)and(0.064,0.732)..(0.098,0.767)--cycle;
\fill[black](0.002,0.507)..controls(0.002,0.557)and(0.01,0.606)..(0.024,0.652)..controls(0.021,0.645)and(0.019,0.637)..(0.017,0.629)..controls(0.01,0.604)and(0.006,0.579)..(0.003,0.553)..controls(0.001,0.538)and(0.001,0.523)..(0.002,0.507)--cycle;
\fill[black](0.195,0.84)..controls(0.184,0.845)and(0.175,0.848)..(0.167,0.85)..controls(0.162,0.839)and(0.157,0.827)..(0.153,0.814)..controls(0.166,0.823)and(0.18,0.832)..(0.195,0.84)--cycle;
\fill[black](0.138,0.683)..controls(0.136,0.733)and(0.141,0.777)..(0.153,0.814)..controls(0.132,0.8)and(0.114,0.784)..(0.098,0.767)..controls(0.102,0.746)and(0.115,0.718)..(0.138,0.683)--cycle;
\fill[black](0.004,0.441)..controls(0.003,0.444)and(0.003,0.448)..(0.002,0.451)..controls(0.003,0.446)and(0.003,0.442)..(0.004,0.437)..controls(0.004,0.438)and(0.004,0.44)..(0.004,0.441)--cycle;
\fill[black](0.008,0.459)..controls(0.005,0.475)and(0.003,0.491)..(0.002,0.507)..controls(0.002,0.488)and(0.003,0.469)..(0.005,0.449)..controls(0.005,0.452)and(0.007,0.455)..(0.008,0.459)--cycle;
\fill[black](0.009,0.417)..controls(0.007,0.428)and(0.006,0.439)..(0.005,0.449)..controls(0.004,0.446)and(0.004,0.444)..(0.004,0.441)..controls(0.005,0.433)and(0.007,0.425)..(0.009,0.417)--cycle;
\fill[black](0.016,0.398)..controls(0.013,0.404)and(0.011,0.411)..(0.009,0.417)..controls(0.011,0.406)and(0.014,0.395)..(0.016,0.384)..controls(0.016,0.388)and(0.016,0.393)..(0.016,0.398)--cycle;
\fill[black](0.046,0.298)..controls(0.033,0.326)and(0.024,0.354)..(0.016,0.384)..controls(0.017,0.375)and(0.018,0.367)..(0.02,0.359)..controls(0.023,0.349)and(0.027,0.339)..(0.03,0.329)..controls(0.034,0.318)and(0.039,0.308)..(0.046,0.298)--cycle;
\fill[black](0.05,0.5)..controls(0.029,0.485)and(0.015,0.471)..(0.008,0.459)..controls(0.011,0.446)and(0.015,0.433)..(0.019,0.421)..controls(0.023,0.445)and(0.034,0.472)..(0.05,0.5)--cycle;
\fill[black](0.076,0.312)..controls(0.05,0.347)and(0.031,0.384)..(0.019,0.421)..controls(0.017,0.413)and(0.017,0.405)..(0.016,0.398)..controls(0.028,0.369)and(0.048,0.34)..(0.076,0.312)--cycle;
\fill[black](0.171,0.635)..controls(0.159,0.652)and(0.147,0.668)..(0.138,0.683)..controls(0.139,0.661)and(0.142,0.637)..(0.146,0.613)..controls(0.154,0.62)and(0.163,0.628)..(0.171,0.635)--cycle;
\fill[black](0.159,0.553)..controls(0.154,0.573)and(0.149,0.593)..(0.146,0.613)..controls(0.104,0.575)and(0.072,0.536)..(0.05,0.5)..controls(0.076,0.517)and(0.113,0.535)..(0.159,0.553)--cycle;
\fill[black](0.142,0.221)..controls(0.098,0.241)and(0.065,0.268)..(0.046,0.298)..controls(0.065,0.254)and(0.091,0.213)..(0.122,0.177)..controls(0.122,0.185)and(0.128,0.2)..(0.142,0.221)--cycle;
\fill[black](0.229,0.081)..controls(0.189,0.108)and(0.153,0.14)..(0.122,0.177)..controls(0.122,0.174)and(0.123,0.172)..(0.124,0.17)..controls(0.141,0.151)and(0.159,0.134)..(0.178,0.118)..controls(0.194,0.104)and(0.211,0.092)..(0.229,0.081)--cycle;
\fill[black](0.165,0.245)..controls(0.13,0.266)and(0.1,0.288)..(0.076,0.312)..controls(0.097,0.284)and(0.122,0.256)..(0.15,0.231)..controls(0.155,0.235)and(0.16,0.24)..(0.165,0.245)--cycle;
\fill[black](0.174,0.21)..controls(0.166,0.217)and(0.158,0.224)..(0.15,0.231)..controls(0.147,0.227)and(0.145,0.224)..(0.142,0.221)..controls(0.152,0.217)and(0.163,0.213)..(0.174,0.21)--cycle;
\fill[black](0.271,0.059)..controls(0.256,0.066)and(0.242,0.073)..(0.229,0.081)..controls(0.242,0.073)and(0.255,0.065)..(0.269,0.057)..controls(0.27,0.058)and(0.27,0.058)..(0.271,0.059)--cycle;
\fill[black](0.289,0.047)..controls(0.282,0.05)and(0.276,0.054)..(0.269,0.057)..controls(0.269,0.057)and(0.27,0.056)..(0.27,0.056)..controls(0.27,0.056)and(0.271,0.056)..(0.272,0.055)..controls(0.277,0.052)and(0.283,0.05)..(0.289,0.047)--cycle;
\fill[black](0.311,0.04)..controls(0.304,0.042)and(0.296,0.044)..(0.289,0.047)..controls(0.304,0.04)and(0.32,0.033)..(0.336,0.028)..controls(0.328,0.031)and(0.319,0.035)..(0.311,0.04)--cycle;
\fill[black](0.387,0.013)..controls(0.37,0.017)and(0.353,0.022)..(0.336,0.028)..controls(0.338,0.027)and(0.341,0.026)..(0.343,0.025)..controls(0.358,0.02)and(0.372,0.016)..(0.387,0.013)--cycle;
\fill[black](0.278,0.069)..controls(0.275,0.064)and(0.272,0.061)..(0.271,0.059)..controls(0.281,0.055)and(0.291,0.051)..(0.302,0.047)..controls(0.293,0.053)and(0.285,0.06)..(0.278,0.069)--cycle;
\fill[black](0.33,0.037)..controls(0.321,0.04)and(0.311,0.043)..(0.302,0.047)..controls(0.305,0.044)and(0.308,0.042)..(0.311,0.04)..controls(0.318,0.039)and(0.324,0.038)..(0.33,0.037)--cycle;
\fill[black](0.206,0.204)..controls(0.195,0.206)and(0.184,0.208)..(0.174,0.21)..controls(0.187,0.199)and(0.2,0.189)..(0.214,0.18)..controls(0.211,0.188)and(0.208,0.196)..(0.206,0.204)--cycle;
\fill[black](0.316,0.122)..controls(0.28,0.138)and(0.246,0.158)..(0.214,0.18)..controls(0.23,0.133)and(0.252,0.095)..(0.278,0.069)..controls(0.286,0.078)and(0.299,0.096)..(0.316,0.122)--cycle;
\fill[black](0.19,0.269)..controls(0.181,0.26)and(0.172,0.252)..(0.165,0.245)..controls(0.176,0.239)and(0.187,0.232)..(0.199,0.226)..controls(0.196,0.24)and(0.193,0.254)..(0.19,0.269)--cycle;
\fill[black](0.253,0.201)..controls(0.234,0.209)and(0.217,0.218)..(0.199,0.226)..controls(0.201,0.219)and(0.204,0.212)..(0.206,0.204)..controls(0.221,0.203)and(0.237,0.202)..(0.253,0.201)--cycle;
\fill[black](0.189,0.564)..controls(0.179,0.561)and(0.169,0.557)..(0.159,0.553)..controls(0.165,0.532)and(0.172,0.511)..(0.18,0.489)..controls(0.182,0.514)and(0.185,0.539)..(0.189,0.564)--cycle;
\fill[black](0.259,0.329)..controls(0.227,0.38)and(0.2,0.435)..(0.18,0.489)..controls(0.173,0.412)and(0.177,0.335)..(0.19,0.269)..controls(0.209,0.286)and(0.233,0.306)..(0.259,0.329)--cycle;
\fill[black](0.214,0.669)..controls(0.199,0.658)and(0.185,0.646)..(0.171,0.635)..controls(0.179,0.624)and(0.187,0.613)..(0.196,0.602)..controls(0.201,0.624)and(0.207,0.647)..(0.214,0.669)--cycle;
\fill[black](0.217,0.574)..controls(0.21,0.584)and(0.203,0.593)..(0.196,0.602)..controls(0.193,0.589)and(0.191,0.577)..(0.189,0.564)..controls(0.198,0.568)and(0.207,0.571)..(0.217,0.574)--cycle;
\fill[black](0.325,0.891)..controls(0.278,0.879)and(0.234,0.862)..(0.195,0.84)..controls(0.214,0.831)and(0.238,0.817)..(0.266,0.798)..controls(0.284,0.833)and(0.304,0.864)..(0.325,0.891)--cycle;
\fill[black](0.34,0.745)..controls(0.313,0.766)and(0.288,0.783)..(0.266,0.798)..controls(0.246,0.759)and(0.228,0.715)..(0.214,0.669)..controls(0.252,0.696)and(0.295,0.722)..(0.34,0.745)--cycle;
\fill[black](0.364,0.931)..controls(0.344,0.931)and(0.326,0.929)..(0.308,0.926)..controls(0.319,0.923)and(0.33,0.917)..(0.343,0.911)..controls(0.35,0.918)and(0.357,0.925)..(0.364,0.931)--cycle;
\fill[black](0.362,0.9)..controls(0.355,0.904)and(0.349,0.908)..(0.343,0.911)..controls(0.337,0.905)and(0.331,0.898)..(0.325,0.891)..controls(0.337,0.894)and(0.349,0.897)..(0.362,0.9)--cycle;
\fill[black](0.42,0.929)..controls(0.436,0.961)and(0.453,0.982)..(0.469,0.992)..controls(0.434,0.982)and(0.398,0.962)..(0.364,0.931)..controls(0.382,0.931)and(0.4,0.931)..(0.42,0.929)--cycle;
\fill[black](0.493,0.916)..controls(0.468,0.922)and(0.443,0.926)..(0.42,0.929)..controls(0.417,0.922)and(0.414,0.916)..(0.411,0.909)..controls(0.438,0.913)and(0.465,0.915)..(0.493,0.916)--cycle;
\fill[black](0.398,0.873)..controls(0.402,0.886)and(0.406,0.898)..(0.411,0.909)..controls(0.394,0.906)and(0.378,0.903)..(0.362,0.9)..controls(0.373,0.892)and(0.385,0.883)..(0.398,0.873)--cycle;
\fill[black](0.487,0.793)..controls(0.456,0.824)and(0.426,0.851)..(0.398,0.873)..controls(0.387,0.84)and(0.378,0.802)..(0.37,0.758)..controls(0.408,0.772)and(0.447,0.784)..(0.487,0.793)--cycle;
\fill[black](0.363,0.73)..controls(0.365,0.739)and(0.367,0.749)..(0.37,0.758)..controls(0.36,0.754)and(0.35,0.75)..(0.34,0.745)..controls(0.347,0.74)and(0.355,0.735)..(0.363,0.73)--cycle;
\fill[black](0.483,0.652)..controls(0.442,0.68)and(0.401,0.707)..(0.363,0.73)..controls(0.352,0.693)and(0.343,0.655)..(0.335,0.615)..controls(0.383,0.629)and(0.433,0.641)..(0.483,0.652)--cycle;
\fill[black](0.312,0.457)..controls(0.317,0.51)and(0.325,0.563)..(0.335,0.615)..controls(0.293,0.602)and(0.253,0.589)..(0.217,0.574)..controls(0.244,0.537)and(0.277,0.497)..(0.312,0.457)--cycle;
\fill[black](0.355,0.412)..controls(0.34,0.427)and(0.326,0.442)..(0.312,0.457)..controls(0.31,0.428)and(0.309,0.399)..(0.308,0.371)..controls(0.323,0.384)and(0.339,0.398)..(0.355,0.412)--cycle;
\fill[black](0.312,0.249)..controls(0.309,0.287)and(0.307,0.328)..(0.308,0.371)..controls(0.291,0.356)and(0.274,0.342)..(0.259,0.329)..controls(0.275,0.301)and(0.293,0.274)..(0.312,0.249)--cycle;
\fill[black](0.345,0.207)..controls(0.334,0.22)and(0.323,0.234)..(0.312,0.249)..controls(0.314,0.234)and(0.316,0.219)..(0.318,0.205)..controls(0.327,0.205)and(0.336,0.206)..(0.345,0.207)--cycle;
\fill[black](0.325,0.175)..controls(0.323,0.185)and(0.32,0.195)..(0.318,0.205)..controls(0.296,0.202)and(0.274,0.201)..(0.253,0.201)..controls(0.276,0.192)and(0.3,0.183)..(0.325,0.175)--cycle;
\fill[black](0.349,0.168)..controls(0.341,0.171)and(0.333,0.173)..(0.325,0.175)..controls(0.328,0.165)and(0.331,0.156)..(0.334,0.146)..controls(0.339,0.153)and(0.344,0.161)..(0.349,0.168)--cycle;
\fill[black](0.35,0.108)..controls(0.344,0.119)and(0.339,0.132)..(0.334,0.146)..controls(0.328,0.137)and(0.322,0.129)..(0.316,0.122)..controls(0.327,0.117)and(0.338,0.112)..(0.35,0.108)--cycle;
\fill[black](0.371,0.208)..controls(0.362,0.207)and(0.354,0.207)..(0.345,0.207)..controls(0.351,0.201)and(0.356,0.195)..(0.362,0.189)..controls(0.365,0.195)and(0.368,0.201)..(0.371,0.208)--cycle;
\fill[black](0.393,0.158)..controls(0.383,0.168)and(0.372,0.178)..(0.362,0.189)..controls(0.357,0.182)and(0.353,0.175)..(0.349,0.168)..controls(0.364,0.165)and(0.378,0.161)..(0.393,0.158)--cycle;
\fill[black](0.499,0.536)..controls(0.449,0.494)and(0.4,0.452)..(0.355,0.412)..controls(0.377,0.389)and(0.4,0.367)..(0.424,0.346)..controls(0.447,0.406)and(0.473,0.472)..(0.499,0.536)--cycle;
\fill[black](0.573,0.228)..controls(0.525,0.261)and(0.473,0.301)..(0.424,0.346)..controls(0.404,0.295)and(0.386,0.248)..(0.371,0.208)..controls(0.436,0.207)and(0.505,0.214)..(0.573,0.228)--cycle;
\fill[black](0.554,0.664)..controls(0.531,0.66)and(0.507,0.656)..(0.483,0.652)..controls(0.5,0.64)and(0.516,0.629)..(0.533,0.617)..controls(0.54,0.633)and(0.547,0.648)..(0.554,0.664)--cycle;
\fill[black](0.565,0.593)..controls(0.554,0.601)and(0.544,0.609)..(0.533,0.617)..controls(0.522,0.59)and(0.51,0.563)..(0.499,0.536)..controls(0.521,0.555)and(0.543,0.574)..(0.565,0.593)--cycle;
\fill[black](0.635,0.815)..controls(0.587,0.812)and(0.537,0.805)..(0.487,0.793)..controls(0.514,0.765)and(0.543,0.733)..(0.571,0.698)..controls(0.594,0.742)and(0.616,0.781)..(0.635,0.815)--cycle;
\fill[black](0.592,0.67)..controls(0.585,0.68)and(0.578,0.689)..(0.571,0.698)..controls(0.565,0.687)and(0.56,0.676)..(0.554,0.664)..controls(0.567,0.666)and(0.58,0.668)..(0.592,0.67)--cycle;
\fill[black](0.68,0.895)..controls(0.621,0.911)and(0.557,0.918)..(0.493,0.916)..controls(0.547,0.902)and(0.602,0.88)..(0.655,0.851)..controls(0.665,0.868)and(0.673,0.883)..(0.68,0.895)--cycle;
\fill[black](0.71,0.817)..controls(0.692,0.829)and(0.674,0.84)..(0.655,0.851)..controls(0.649,0.84)and(0.642,0.828)..(0.635,0.815)..controls(0.661,0.817)and(0.686,0.818)..(0.71,0.817)--cycle;
\fill[black](0.665,0.68)..controls(0.641,0.678)and(0.617,0.674)..(0.592,0.67)..controls(0.6,0.659)and(0.608,0.648)..(0.615,0.637)..controls(0.632,0.652)and(0.649,0.666)..(0.665,0.68)--cycle;
\fill[black](0.716,0.465)..controls(0.687,0.522)and(0.652,0.581)..(0.615,0.637)..controls(0.599,0.623)and(0.582,0.608)..(0.565,0.593)..controls(0.618,0.551)and(0.67,0.507)..(0.716,0.465)--cycle;
\fill[black](0.81,0.806)..controls(0.78,0.812)and(0.746,0.816)..(0.71,0.817)..controls(0.73,0.803)and(0.75,0.788)..(0.768,0.772)..controls(0.784,0.785)and(0.798,0.796)..(0.81,0.806)--cycle;
\fill[black](0.853,0.685)..controls(0.828,0.716)and(0.8,0.745)..(0.768,0.772)..controls(0.74,0.747)and(0.704,0.716)..(0.665,0.68)..controls(0.738,0.688)and(0.803,0.689)..(0.853,0.685)--cycle;
\fill[black](0.471,0.075)..controls(0.43,0.082)and(0.389,0.093)..(0.35,0.108)..controls(0.361,0.081)and(0.373,0.059)..(0.386,0.042)..controls(0.412,0.048)and(0.441,0.059)..(0.471,0.075)--cycle;
\fill[black](0.406,0.02)..controls(0.399,0.026)and(0.393,0.033)..(0.386,0.042)..controls(0.366,0.038)and(0.347,0.036)..(0.33,0.037)..controls(0.355,0.03)and(0.38,0.024)..(0.406,0.02)--cycle;
\fill[black](0.602,0.151)..controls(0.534,0.144)and(0.462,0.147)..(0.393,0.158)..controls(0.425,0.129)and(0.458,0.104)..(0.49,0.084)..controls(0.527,0.101)and(0.565,0.123)..(0.602,0.151)--cycle;
\fill[black](0.51,0.071)..controls(0.504,0.075)and(0.497,0.079)..(0.49,0.084)..controls(0.484,0.081)and(0.477,0.078)..(0.471,0.075)..controls(0.484,0.073)and(0.497,0.072)..(0.51,0.071)--cycle;
\fill[black](0.733,0.273)..controls(0.683,0.254)and(0.629,0.239)..(0.573,0.228)..controls(0.597,0.211)and(0.62,0.196)..(0.642,0.183)..controls(0.674,0.21)and(0.704,0.24)..(0.733,0.273)--cycle;
\fill[black](0.675,0.163)..controls(0.664,0.169)and(0.653,0.175)..(0.642,0.183)..controls(0.629,0.171)and(0.615,0.161)..(0.602,0.151)..controls(0.627,0.154)and(0.651,0.158)..(0.675,0.163)--cycle;
\fill[black](0.808,0.374)..controls(0.782,0.402)and(0.751,0.433)..(0.716,0.465)..controls(0.741,0.417)and(0.761,0.371)..(0.777,0.329)..controls(0.788,0.344)and(0.798,0.359)..(0.808,0.374)--cycle;
\fill[black](0.788,0.298)..controls(0.785,0.308)and(0.781,0.318)..(0.777,0.329)..controls(0.763,0.31)and(0.748,0.291)..(0.733,0.273)..controls(0.752,0.281)and(0.77,0.289)..(0.788,0.298)--cycle;
\fill[black](0.508,0.016)..controls(0.474,0.014)and(0.44,0.015)..(0.406,0.02)..controls(0.414,0.014)and(0.421,0.009)..(0.429,0.007)..controls(0.454,0.005)and(0.481,0.008)..(0.508,0.016)--cycle;
\fill[black](0.442,0.003)..controls(0.438,0.004)and(0.433,0.005)..(0.429,0.007)..controls(0.418,0.007)and(0.408,0.008)..(0.398,0.011)..controls(0.412,0.008)and(0.427,0.005)..(0.442,0.003)--cycle;
\fill[black](0.636,0.081)..controls(0.596,0.073)and(0.553,0.07)..(0.51,0.071)..controls(0.53,0.057)and(0.55,0.046)..(0.568,0.039)..controls(0.591,0.05)and(0.614,0.064)..(0.636,0.081)--cycle;
\fill[black](0.597,0.029)..controls(0.588,0.031)and(0.578,0.035)..(0.568,0.039)..controls(0.548,0.029)and(0.528,0.021)..(0.508,0.016)..controls(0.538,0.018)and(0.568,0.022)..(0.597,0.029)--cycle;
\fill[black](0.737,0.179)..controls(0.717,0.173)and(0.696,0.167)..(0.675,0.163)..controls(0.686,0.156)and(0.697,0.15)..(0.707,0.144)..controls(0.717,0.155)and(0.727,0.167)..(0.737,0.179)--cycle;
\fill[black](0.763,0.121)..controls(0.747,0.126)and(0.728,0.134)..(0.707,0.144)..controls(0.684,0.12)and(0.66,0.099)..(0.636,0.081)..controls(0.681,0.089)and(0.724,0.103)..(0.763,0.121)--cycle;
\fill[black](0.817,0.313)..controls(0.808,0.308)and(0.798,0.303)..(0.788,0.298)..controls(0.791,0.289)and(0.794,0.28)..(0.797,0.272)..controls(0.804,0.285)and(0.811,0.299)..(0.817,0.313)--cycle;
\fill[black](0.815,0.209)..controls(0.811,0.228)and(0.805,0.249)..(0.797,0.272)..controls(0.779,0.238)and(0.759,0.207)..(0.737,0.179)..controls(0.765,0.187)and(0.791,0.197)..(0.815,0.209)--cycle;
\fill[black](0.877,0.506)..controls(0.859,0.462)and(0.836,0.418)..(0.808,0.374)..controls(0.816,0.365)and(0.824,0.356)..(0.831,0.348)..controls(0.852,0.399)and(0.867,0.453)..(0.877,0.506)--cycle;
\fill[black](0.845,0.33)..controls(0.841,0.336)and(0.836,0.342)..(0.831,0.348)..controls(0.827,0.336)and(0.822,0.324)..(0.817,0.313)..controls(0.827,0.319)and(0.836,0.324)..(0.845,0.33)--cycle;
\fill[black](0.885,0.681)..controls(0.875,0.683)and(0.865,0.684)..(0.853,0.685)..controls(0.865,0.671)and(0.877,0.656)..(0.887,0.641)..controls(0.887,0.655)and(0.886,0.668)..(0.885,0.681)--cycle;
\fill[black](0.908,0.61)..controls(0.901,0.62)and(0.894,0.631)..(0.887,0.641)..controls(0.888,0.598)and(0.885,0.552)..(0.877,0.506)..controls(0.891,0.542)and(0.901,0.577)..(0.908,0.61)--cycle;
\fill[black](0.746,0.088)..controls(0.7,0.061)and(0.649,0.041)..(0.597,0.029)..controls(0.615,0.024)and(0.631,0.023)..(0.645,0.025)..controls(0.68,0.039)and(0.715,0.06)..(0.746,0.088)--cycle;
\fill[black](0.673,0.031)..controls(0.664,0.028)and(0.655,0.026)..(0.645,0.025)..controls(0.625,0.016)and(0.605,0.011)..(0.584,0.007)..controls(0.614,0.012)and(0.644,0.02)..(0.673,0.031)--cycle;
\fill[black](0.792,0.134)..controls(0.782,0.129)and(0.773,0.125)..(0.763,0.121)..controls(0.768,0.12)and(0.773,0.119)..(0.778,0.118)..controls(0.783,0.123)and(0.787,0.128)..(0.792,0.134)--cycle;
\fill[black](0.793,0.118)..controls(0.788,0.118)and(0.783,0.118)..(0.778,0.118)..controls(0.768,0.107)and(0.757,0.097)..(0.746,0.088)..controls(0.762,0.097)and(0.778,0.107)..(0.793,0.118)--cycle;
\fill[black](0.854,0.229)..controls(0.842,0.222)and(0.829,0.215)..(0.815,0.209)..controls(0.818,0.196)and(0.82,0.184)..(0.821,0.173)..controls(0.833,0.191)and(0.844,0.209)..(0.854,0.229)--cycle;
\fill[black](0.822,0.149)..controls(0.822,0.157)and(0.822,0.165)..(0.821,0.173)..controls(0.812,0.159)and(0.802,0.146)..(0.792,0.134)..controls(0.802,0.139)and(0.812,0.144)..(0.822,0.149)--cycle;
\fill[black](0.908,0.38)..controls(0.89,0.363)and(0.869,0.346)..(0.845,0.33)..controls(0.858,0.312)and(0.869,0.295)..(0.877,0.28)..controls(0.89,0.312)and(0.901,0.346)..(0.908,0.38)--cycle;
\fill[black](0.89,0.253)..controls(0.887,0.261)and(0.882,0.27)..(0.877,0.28)..controls(0.87,0.262)and(0.862,0.245)..(0.854,0.229)..controls(0.867,0.236)and(0.879,0.244)..(0.89,0.253)--cycle;
\fill[black](0.913,0.636)..controls(0.911,0.627)and(0.91,0.619)..(0.908,0.61)..controls(0.913,0.602)and(0.917,0.595)..(0.921,0.588)..controls(0.919,0.604)and(0.916,0.62)..(0.913,0.636)--cycle;
\fill[black](0.975,0.462)..controls(0.966,0.502)and(0.948,0.545)..(0.921,0.588)..controls(0.928,0.519)and(0.924,0.448)..(0.908,0.38)..controls(0.938,0.407)and(0.96,0.435)..(0.975,0.462)--cycle;
\fill[black](0.878,0.734)..controls(0.881,0.717)and(0.884,0.699)..(0.885,0.681)..controls(0.89,0.68)and(0.896,0.679)..(0.901,0.678)..controls(0.894,0.697)and(0.887,0.716)..(0.878,0.734)--cycle;
\fill[black](0.918,0.673)..controls(0.912,0.675)and(0.907,0.676)..(0.901,0.678)..controls(0.905,0.664)and(0.909,0.65)..(0.913,0.636)..controls(0.915,0.649)and(0.917,0.661)..(0.918,0.673)--cycle;
\fill[black](0.829,0.82)..controls(0.823,0.816)and(0.817,0.811)..(0.81,0.806)..controls(0.821,0.803)and(0.833,0.8)..(0.843,0.797)..controls(0.839,0.805)and(0.834,0.813)..(0.829,0.82)--cycle;
\fill[black](0.864,0.791)..controls(0.858,0.793)and(0.851,0.795)..(0.843,0.797)..controls(0.856,0.777)and(0.868,0.756)..(0.878,0.734)..controls(0.875,0.754)and(0.87,0.773)..(0.864,0.791)--cycle;
\fill[black](0.711,0.947)..controls(0.705,0.939)and(0.695,0.922)..(0.68,0.895)..controls(0.73,0.882)and(0.776,0.863)..(0.816,0.839)..controls(0.786,0.885)and(0.75,0.921)..(0.711,0.947)--cycle;
\fill[black](0.835,0.826)..controls(0.829,0.83)and(0.822,0.835)..(0.816,0.839)..controls(0.82,0.833)and(0.824,0.827)..(0.829,0.82)..controls(0.831,0.822)and(0.833,0.824)..(0.835,0.826)--cycle;
\fill[black](0.845,0.835)..controls(0.842,0.833)and(0.839,0.829)..(0.835,0.826)..controls(0.843,0.82)and(0.851,0.814)..(0.858,0.808)..controls(0.854,0.817)and(0.85,0.827)..(0.845,0.835)--cycle;
\fill[black](0.884,0.783)..controls(0.875,0.792)and(0.867,0.8)..(0.858,0.808)..controls(0.86,0.802)and(0.862,0.797)..(0.864,0.791)..controls(0.871,0.789)and(0.878,0.786)..(0.884,0.783)--cycle;
\fill[black](0.908,0.771)..controls(0.901,0.776)and(0.893,0.78)..(0.884,0.783)..controls(0.894,0.773)and(0.904,0.762)..(0.913,0.75)..controls(0.912,0.758)and(0.91,0.764)..(0.908,0.771)--cycle;
\fill[black](0.979,0.634)..controls(0.965,0.675)and(0.943,0.714)..(0.913,0.75)..controls(0.918,0.727)and(0.919,0.702)..(0.918,0.673)..controls(0.949,0.663)and(0.97,0.65)..(0.979,0.634)--cycle;
\fill[black](0.846,0.163)..controls(0.838,0.158)and(0.83,0.154)..(0.822,0.149)..controls(0.822,0.147)and(0.822,0.144)..(0.822,0.141)..controls(0.83,0.148)and(0.838,0.156)..(0.846,0.163)--cycle;
\fill[black](0.819,0.123)..controls(0.82,0.128)and(0.821,0.134)..(0.822,0.141)..controls(0.812,0.133)and(0.803,0.125)..(0.793,0.118)..controls(0.802,0.118)and(0.811,0.12)..(0.819,0.123)--cycle;
\fill[black](0.951,0.313)..controls(0.936,0.292)and(0.915,0.271)..(0.89,0.253)..controls(0.895,0.242)and(0.897,0.233)..(0.899,0.225)..controls(0.919,0.253)and(0.937,0.282)..(0.951,0.313)--cycle;
\fill[black](0.899,0.205)..controls(0.9,0.211)and(0.9,0.217)..(0.899,0.225)..controls(0.883,0.203)and(0.865,0.182)..(0.846,0.163)..controls(0.867,0.176)and(0.884,0.19)..(0.899,0.205)--cycle;
\fill[black](0.998,0.539)..controls(0.997,0.515)and(0.99,0.489)..(0.975,0.462)..controls(0.98,0.438)and(0.982,0.416)..(0.982,0.394)..controls(0.995,0.443)and(1,0.492)..(0.998,0.539)--cycle;
\fill[black](0.978,0.36)..controls(0.98,0.371)and(0.981,0.382)..(0.982,0.394)..controls(0.974,0.367)and(0.964,0.339)..(0.951,0.313)..controls(0.963,0.328)and(0.971,0.344)..(0.978,0.36)--cycle;
\fill[black](0.985,0.621)..controls(0.984,0.625)and(0.982,0.63)..(0.979,0.634)..controls(0.985,0.619)and(0.989,0.603)..(0.992,0.587)..controls(0.991,0.593)and(0.99,0.599)..(0.989,0.605)..controls(0.988,0.61)and(0.987,0.615)..(0.985,0.621)--cycle;
\fill[black](0.994,0.577)..controls(0.994,0.58)and(0.993,0.584)..(0.992,0.587)..controls(0.995,0.572)and(0.997,0.556)..(0.998,0.539)..controls(0.998,0.546)and(0.997,0.552)..(0.997,0.558)..controls(0.996,0.564)and(0.995,0.57)..(0.994,0.577)--cycle;
\fill[black](0.846,0.139)..controls(0.839,0.132)and(0.83,0.127)..(0.819,0.123)..controls(0.816,0.115)and(0.811,0.109)..(0.806,0.105)..controls(0.82,0.115)and(0.833,0.127)..(0.846,0.139)--cycle;
\fill[black](0.931,0.247)..controls(0.923,0.232)and(0.912,0.218)..(0.899,0.205)..controls(0.898,0.2)and(0.896,0.195)..(0.893,0.191)..controls(0.907,0.209)and(0.92,0.228)..(0.931,0.247)--cycle;
\fill[black](0.989,0.394)..controls(0.986,0.383)and(0.983,0.371)..(0.978,0.36)..controls(0.976,0.348)and(0.973,0.336)..(0.969,0.325)..controls(0.977,0.348)and(0.984,0.371)..(0.989,0.394)--cycle;
\fill[black](0.876,0.83)..controls(0.889,0.814)and(0.9,0.794)..(0.908,0.771)..controls(0.923,0.76)and(0.935,0.747)..(0.942,0.733)..controls(0.935,0.746)and(0.928,0.759)..(0.92,0.772)..controls(0.906,0.792)and(0.892,0.812)..(0.876,0.83)--cycle;
\fill[black](0.76,0.927)..controls(0.793,0.907)and(0.822,0.876)..(0.845,0.835)..controls(0.854,0.844)and(0.858,0.848)..(0.859,0.848)..controls(0.835,0.872)and(0.809,0.894)..(0.781,0.913)..controls(0.774,0.918)and(0.767,0.923)..(0.76,0.927)--cycle;
\fill[black](0.635,0.981)..controls(0.661,0.974)and(0.686,0.963)..(0.711,0.947)..controls(0.714,0.95)and(0.715,0.951)..(0.716,0.951)..controls(0.69,0.963)and(0.663,0.974)..(0.635,0.981)--cycle;
\fill[black](0.872,0.834)..controls(0.873,0.833)and(0.874,0.831)..(0.876,0.83)..controls(0.87,0.836)and(0.865,0.842)..(0.859,0.848)..controls(0.859,0.848)and(0.859,0.848)..(0.859,0.848)..controls(0.864,0.843)and(0.868,0.839)..(0.872,0.834)--cycle;
\fill[black](0.529,0.999)..controls(0.509,1)and(0.49,0.998)..(0.469,0.992)..controls(0.477,0.997)and(0.485,1)..(0.493,1)..controls(0.505,1)and(0.517,1)..(0.529,0.999)--cycle;
\end{tikzpicture}


==> figures/25-b5.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
\definecolor{cell8}{RGB}{125,175,245}
% Pastel cells
\fill[cell5](0.711,0.087)..controls(0.722,0.09)and(0.732,0.094)..(0.742,0.098)..controls(0.747,0.104)and(0.752,0.11)..(0.757,0.117)..controls(0.75,0.117)and(0.744,0.118)..(0.737,0.119)..controls(0.728,0.112)and(0.718,0.106)..(0.708,0.1)..controls(0.71,0.095)and(0.71,0.091)..(0.711,0.087)--cycle;
\fill[cell6](0.724,0.059)..controls(0.739,0.065)and(0.753,0.072)..(0.766,0.079)..controls(0.779,0.089)and(0.792,0.101)..(0.803,0.114)..controls(0.796,0.113)and(0.787,0.113)..(0.777,0.115)..controls(0.765,0.109)and(0.754,0.103)..(0.742,0.098)..controls(0.734,0.089)and(0.725,0.08)..(0.716,0.072)..controls(0.72,0.067)and(0.722,0.062)..(0.724,0.059)--cycle;
\fill[cell6](0.823,0.118)..controls(0.806,0.104)and(0.787,0.091)..(0.766,0.079)..controls(0.754,0.071)and(0.743,0.063)..(0.73,0.056)..controls(0.731,0.056)and(0.731,0.057)..(0.731,0.057)..controls(0.764,0.074)and(0.795,0.094)..(0.823,0.118)--cycle;
\fill[cell6](0.609,0.071)..controls(0.631,0.072)and(0.652,0.074)..(0.672,0.077)..controls(0.684,0.084)and(0.696,0.092)..(0.708,0.1)..controls(0.708,0.107)and(0.706,0.114)..(0.705,0.123)..controls(0.689,0.125)and(0.672,0.127)..(0.654,0.132)..controls(0.636,0.12)and(0.618,0.11)..(0.6,0.1)..controls(0.604,0.089)and(0.607,0.08)..(0.609,0.071)--cycle;
\fill[cell6](0.623,0.032)..controls(0.642,0.035)and(0.66,0.039)..(0.677,0.043)..controls(0.691,0.052)and(0.704,0.061)..(0.716,0.072)..controls(0.715,0.077)and(0.713,0.081)..(0.711,0.087)..controls(0.698,0.083)and(0.685,0.08)..(0.672,0.077)..controls(0.654,0.066)and(0.635,0.057)..(0.617,0.049)..controls(0.619,0.042)and(0.621,0.036)..(0.623,0.032)--cycle;
\fill[cell6](0.723,0.052)..controls(0.725,0.054)and(0.728,0.055)..(0.73,0.056)..controls(0.729,0.056)and(0.727,0.057)..(0.724,0.059)..controls(0.709,0.053)and(0.693,0.048)..(0.677,0.043)..controls(0.661,0.034)and(0.645,0.026)..(0.629,0.02)..controls(0.63,0.018)and(0.631,0.018)..(0.632,0.018)..controls(0.663,0.026)and(0.694,0.038)..(0.723,0.052)--cycle;
\fill[cell6](0.481,0.086)..controls(0.503,0.081)and(0.524,0.077)..(0.545,0.074)..controls(0.564,0.082)and(0.582,0.09)..(0.6,0.1)..controls(0.596,0.115)and(0.591,0.132)..(0.586,0.151)..controls(0.566,0.158)and(0.546,0.166)..(0.526,0.176)..controls(0.507,0.164)and(0.488,0.153)..(0.469,0.144)..controls(0.473,0.122)and(0.477,0.103)..(0.481,0.086)--cycle;
\fill[cell6](0.498,0.028)..controls(0.518,0.026)and(0.537,0.026)..(0.556,0.026)..controls(0.576,0.032)and(0.597,0.04)..(0.617,0.049)..controls(0.615,0.055)and(0.612,0.063)..(0.609,0.071)..controls(0.589,0.071)and(0.567,0.072)..(0.545,0.074)..controls(0.527,0.066)and(0.508,0.059)..(0.489,0.054)..controls(0.492,0.044)and(0.495,0.035)..(0.498,0.028)--cycle;
\fill[cell6](0.518,0.001)..controls(0.54,0.001)and(0.562,0.003)..(0.583,0.007)..controls(0.598,0.009)and(0.614,0.014)..(0.629,0.02)..controls(0.628,0.022)and(0.626,0.026)..(0.623,0.032)..controls(0.601,0.028)and(0.579,0.027)..(0.556,0.026)..controls(0.539,0.021)and(0.522,0.017)..(0.505,0.014)..controls(0.51,0.007)and(0.514,0.002)..(0.518,0.001)--cycle;
\fill[cell6](0.583,0.007)..controls(0.583,0.007)and(0.583,0.007)..(0.583,0.007)..controls(0.583,0.007)and(0.583,0.007)..(0.583,0.007)..controls(0.583,0.007)and(0.583,0.007)..(0.583,0.007)--cycle;
\fill[cell7](0.353,0.022)..controls(0.353,0.022)and(0.353,0.022)..(0.353,0.022)..controls(0.407,0.005)and(0.464,-0.002)..(0.521,0.000)..controls(0.52,0.000)and(0.519,0.001)..(0.518,0.001)..controls(0.484,0.000)and(0.449,0.004)..(0.414,0.011)..controls(0.393,0.013)and(0.372,0.017)..(0.353,0.022)--cycle;
\fill[cell6](0.347,0.04)..controls(0.348,0.036)and(0.349,0.032)..(0.35,0.029)..controls(0.371,0.021)and(0.393,0.015)..(0.414,0.011)..controls(0.443,0.008)and(0.474,0.009)..(0.505,0.014)..controls(0.503,0.018)and(0.501,0.023)..(0.498,0.028)..controls(0.471,0.03)and(0.444,0.034)..(0.417,0.04)..controls(0.392,0.038)and(0.369,0.038)..(0.347,0.04)--cycle;
\fill[cell6](0.265,0.062)..controls(0.27,0.057)and(0.276,0.053)..(0.282,0.05)..controls(0.286,0.048)and(0.29,0.046)..(0.295,0.044)..controls(0.309,0.038)and(0.324,0.032)..(0.339,0.027)..controls(0.343,0.025)and(0.348,0.024)..(0.353,0.022)..controls(0.351,0.023)and(0.35,0.025)..(0.35,0.029)..controls(0.332,0.035)and(0.314,0.042)..(0.296,0.051)..controls(0.285,0.054)and(0.275,0.058)..(0.265,0.062)--cycle;
\fill[cell6](0.343,0.097)..controls(0.343,0.083)and(0.343,0.071)..(0.344,0.061)..controls(0.368,0.052)and(0.392,0.045)..(0.417,0.04)..controls(0.44,0.042)and(0.464,0.047)..(0.489,0.054)..controls(0.486,0.063)and(0.484,0.074)..(0.481,0.086)..controls(0.453,0.093)and(0.424,0.102)..(0.396,0.113)..controls(0.378,0.106)and(0.36,0.101)..(0.343,0.097)--cycle;
\fill[cell6](0.243,0.087)..controls(0.247,0.082)and(0.251,0.077)..(0.255,0.072)..controls(0.268,0.065)and(0.282,0.057)..(0.296,0.051)..controls(0.312,0.046)and(0.329,0.043)..(0.347,0.04)..controls(0.346,0.046)and(0.345,0.053)..(0.344,0.061)..controls(0.323,0.068)and(0.302,0.077)..(0.282,0.087)..controls(0.268,0.086)and(0.255,0.086)..(0.243,0.087)--cycle;
\fill[cell5](0.219,0.09)..controls(0.226,0.084)and(0.234,0.079)..(0.242,0.074)..controls(0.249,0.07)and(0.257,0.066)..(0.265,0.062)..controls(0.262,0.065)and(0.258,0.069)..(0.255,0.072)..controls(0.246,0.077)and(0.237,0.083)..(0.228,0.089)..controls(0.225,0.089)and(0.222,0.089)..(0.219,0.09)--cycle;
\fill[cell6](0.286,0.048)..controls(0.285,0.049)and(0.283,0.049)..(0.282,0.05)..controls(0.268,0.057)and(0.255,0.065)..(0.242,0.074)..controls(0.23,0.08)and(0.219,0.086)..(0.209,0.094)..controls(0.208,0.094)and(0.208,0.094)..(0.207,0.095)..controls(0.232,0.077)and(0.258,0.061)..(0.286,0.048)--cycle;
\fill[cell6](0.136,0.163)..controls(0.132,0.165)and(0.128,0.166)..(0.126,0.168)..controls(0.132,0.161)and(0.138,0.155)..(0.145,0.148)..controls(0.16,0.133)and(0.175,0.119)..(0.191,0.107)..controls(0.197,0.102)and(0.203,0.098)..(0.209,0.094)..controls(0.212,0.092)and(0.215,0.091)..(0.219,0.09)..controls(0.208,0.098)and(0.198,0.107)..(0.189,0.117)..controls(0.17,0.131)and(0.152,0.147)..(0.136,0.163)--cycle;
\fill[cell6](0.051,0.28)..controls(0.051,0.28)and(0.051,0.28)..(0.051,0.28)..controls(0.07,0.24)and(0.095,0.203)..(0.124,0.17)..controls(0.125,0.169)and(0.125,0.169)..(0.126,0.168)..controls(0.112,0.184)and(0.1,0.201)..(0.088,0.219)..controls(0.074,0.239)and(0.062,0.259)..(0.051,0.28)--cycle;
\fill[cell6](0.171,0.16)..controls(0.163,0.16)and(0.156,0.16)..(0.15,0.161)..controls(0.162,0.145)and(0.175,0.13)..(0.189,0.117)..controls(0.201,0.107)and(0.215,0.097)..(0.228,0.089)..controls(0.233,0.088)and(0.238,0.087)..(0.243,0.087)..controls(0.234,0.098)and(0.226,0.11)..(0.219,0.124)..controls(0.202,0.135)and(0.186,0.147)..(0.171,0.16)--cycle;
\fill[cell6](0.065,0.285)..controls(0.062,0.284)and(0.059,0.282)..(0.056,0.281)..controls(0.066,0.259)and(0.076,0.239)..(0.088,0.219)..controls(0.103,0.2)and(0.118,0.181)..(0.136,0.163)..controls(0.14,0.162)and(0.144,0.161)..(0.15,0.161)..controls(0.136,0.179)and(0.123,0.199)..(0.112,0.22)..controls(0.094,0.241)and(0.079,0.263)..(0.065,0.285)--cycle;
\fill[cell6](0.018,0.396)..controls(0.016,0.394)and(0.014,0.393)..(0.013,0.391)..controls(0.016,0.376)and(0.019,0.362)..(0.023,0.349)..controls(0.025,0.343)and(0.027,0.337)..(0.029,0.331)..controls(0.036,0.314)and(0.043,0.297)..(0.051,0.28)..controls(0.052,0.28)and(0.054,0.28)..(0.056,0.281)..controls(0.047,0.303)and(0.04,0.325)..(0.034,0.349)..controls(0.028,0.364)and(0.023,0.38)..(0.018,0.396)--cycle;
\fill[cell6](0.265,0.177)..controls(0.24,0.17)and(0.218,0.165)..(0.199,0.163)..controls(0.205,0.149)and(0.212,0.136)..(0.219,0.124)..controls(0.239,0.11)and(0.26,0.098)..(0.282,0.087)..controls(0.301,0.088)and(0.321,0.091)..(0.343,0.097)..controls(0.344,0.108)and(0.345,0.12)..(0.347,0.134)..controls(0.319,0.146)and(0.291,0.161)..(0.265,0.177)--cycle;
\fill[cell6](0.105,0.309)..controls(0.096,0.303)and(0.087,0.298)..(0.08,0.294)..controls(0.089,0.268)and(0.099,0.243)..(0.112,0.22)..controls(0.13,0.199)and(0.15,0.179)..(0.171,0.16)..controls(0.18,0.16)and(0.189,0.161)..(0.199,0.163)..controls(0.186,0.188)and(0.175,0.218)..(0.167,0.249)..controls(0.144,0.268)and(0.123,0.288)..(0.105,0.309)--cycle;
\fill[cell6](0.032,0.412)..controls(0.028,0.408)and(0.026,0.405)..(0.024,0.402)..controls(0.026,0.384)and(0.03,0.366)..(0.034,0.349)..controls(0.043,0.327)and(0.053,0.306)..(0.065,0.285)..controls(0.069,0.288)and(0.074,0.29)..(0.08,0.294)..controls(0.073,0.316)and(0.067,0.338)..(0.063,0.362)..controls(0.05,0.378)and(0.04,0.395)..(0.032,0.412)--cycle;
\fill[cell5](0.012,0.455)..controls(0.011,0.447)and(0.01,0.438)..(0.01,0.43)..controls(0.013,0.419)and(0.015,0.408)..(0.018,0.396)..controls(0.02,0.398)and(0.021,0.4)..(0.024,0.402)..controls(0.022,0.414)and(0.02,0.425)..(0.019,0.437)..controls(0.016,0.443)and(0.014,0.449)..(0.012,0.455)--cycle;
\fill[cell6](0.000,0.522)..controls(0.000,0.521)and(0.000,0.52)..(0.000,0.519)..controls(-0.001,0.476)and(0.003,0.432)..(0.012,0.389)..controls(0.012,0.39)and(0.013,0.39)..(0.013,0.391)..controls(0.012,0.404)and(0.011,0.417)..(0.01,0.43)..controls(0.007,0.449)and(0.004,0.468)..(0.003,0.486)..controls(0.001,0.498)and(0,0.51)..(0.000,0.522)--cycle;
\fill[cell6](0.001,0.523)..controls(0.001,0.522)and(0.000,0.522)..(0.000,0.522)..controls(0.001,0.532)and(0.002,0.542)..(0.004,0.552)..controls(0.006,0.577)and(0.01,0.601)..(0.016,0.624)..controls(0.007,0.591)and(0.002,0.557)..(0.001,0.523)--cycle;
\fill[cell6](0.02,0.562)..controls(0.017,0.573)and(0.015,0.584)..(0.014,0.594)..controls(0.009,0.58)and(0.006,0.566)..(0.004,0.552)..controls(0.002,0.531)and(0.002,0.509)..(0.003,0.486)..controls(0.005,0.476)and(0.008,0.466)..(0.012,0.455)..controls(0.013,0.464)and(0.014,0.473)..(0.017,0.482)..controls(0.016,0.509)and(0.017,0.536)..(0.02,0.562)--cycle;
\fill[cell6](0.051,0.696)..controls(0.047,0.704)and(0.046,0.709)..(0.048,0.714)..controls(0.048,0.713)and(0.048,0.713)..(0.048,0.713)..controls(0.036,0.688)and(0.026,0.662)..(0.019,0.635)..controls(0.015,0.622)and(0.013,0.609)..(0.014,0.594)..controls(0.019,0.608)and(0.025,0.622)..(0.032,0.636)..controls(0.037,0.656)and(0.044,0.677)..(0.051,0.696)--cycle;
\fill[cell6](0.054,0.502)..controls(0.046,0.511)and(0.04,0.52)..(0.034,0.529)..controls(0.027,0.513)and(0.021,0.497)..(0.017,0.482)..controls(0.017,0.467)and(0.018,0.452)..(0.019,0.437)..controls(0.023,0.428)and(0.027,0.42)..(0.032,0.412)..controls(0.037,0.419)and(0.045,0.427)..(0.054,0.435)..controls(0.052,0.457)and(0.052,0.479)..(0.054,0.502)--cycle;
\fill[cell6](0.08,0.649)..controls(0.072,0.66)and(0.065,0.67)..(0.06,0.679)..controls(0.05,0.664)and(0.04,0.65)..(0.032,0.636)..controls(0.026,0.612)and(0.022,0.587)..(0.02,0.562)..controls(0.023,0.552)and(0.028,0.541)..(0.034,0.529)..controls(0.042,0.545)and(0.051,0.56)..(0.062,0.576)..controls(0.067,0.601)and(0.073,0.625)..(0.08,0.649)--cycle;
\fill[cell6](0.134,0.434)..controls(0.118,0.444)and(0.104,0.454)..(0.091,0.465)..controls(0.077,0.454)and(0.064,0.444)..(0.054,0.435)..controls(0.055,0.41)and(0.058,0.385)..(0.063,0.362)..controls(0.075,0.344)and(0.089,0.326)..(0.105,0.309)..controls(0.117,0.317)and(0.13,0.325)..(0.146,0.335)..controls(0.14,0.367)and(0.136,0.4)..(0.134,0.434)--cycle;
\fill[cell6](0.138,0.585)..controls(0.124,0.599)and(0.111,0.612)..(0.1,0.624)..controls(0.086,0.608)and(0.073,0.592)..(0.062,0.576)..controls(0.058,0.551)and(0.055,0.526)..(0.054,0.502)..controls(0.064,0.49)and(0.077,0.477)..(0.091,0.465)..controls(0.104,0.472)and(0.117,0.48)..(0.132,0.488)..controls(0.132,0.521)and(0.134,0.553)..(0.138,0.585)--cycle;
\fill[cell6](0.42,0.248)..controls(0.401,0.237)and(0.383,0.227)..(0.366,0.218)..controls(0.358,0.186)and(0.352,0.158)..(0.347,0.134)..controls(0.363,0.126)and(0.38,0.119)..(0.396,0.113)..controls(0.42,0.121)and(0.444,0.131)..(0.469,0.144)..controls(0.464,0.166)and(0.46,0.191)..(0.455,0.218)..controls(0.444,0.228)and(0.432,0.237)..(0.42,0.248)--cycle;
\fill[cell7](0.347,0.339)..controls(0.303,0.353)and(0.262,0.369)..(0.225,0.386)..controls(0.195,0.367)and(0.168,0.35)..(0.146,0.335)..controls(0.151,0.305)and(0.158,0.276)..(0.167,0.249)..controls(0.196,0.223)and(0.23,0.199)..(0.265,0.177)..controls(0.295,0.187)and(0.329,0.2)..(0.366,0.218)..controls(0.373,0.238)and(0.38,0.259)..(0.388,0.282)..controls(0.374,0.3)and(0.36,0.319)..(0.347,0.339)--cycle;
\fill[cell6](0.268,0.492)..controls(0.251,0.502)and(0.235,0.512)..(0.219,0.521)..controls(0.187,0.51)and(0.158,0.499)..(0.132,0.488)..controls(0.132,0.47)and(0.133,0.452)..(0.134,0.434)..controls(0.161,0.418)and(0.191,0.402)..(0.225,0.386)..controls(0.247,0.401)and(0.27,0.416)..(0.295,0.432)..controls(0.286,0.452)and(0.277,0.472)..(0.268,0.492)--cycle;
\fill[cell5](0.189,0.716)..controls(0.18,0.707)and(0.171,0.698)..(0.162,0.689)..controls(0.152,0.656)and(0.144,0.621)..(0.138,0.585)..controls(0.161,0.565)and(0.189,0.543)..(0.219,0.521)..controls(0.23,0.523)and(0.242,0.525)..(0.253,0.528)..controls(0.223,0.595)and(0.201,0.661)..(0.189,0.716)--cycle;
\fill[cell6](0.17,0.775)..controls(0.149,0.763)and(0.131,0.749)..(0.114,0.735)..controls(0.101,0.707)and(0.089,0.679)..(0.08,0.649)..controls(0.086,0.641)and(0.093,0.633)..(0.1,0.624)..controls(0.118,0.646)and(0.139,0.668)..(0.162,0.689)..controls(0.168,0.706)and(0.175,0.723)..(0.182,0.739)..controls(0.177,0.752)and(0.173,0.764)..(0.17,0.775)--cycle;
\fill[cell6](0.151,0.832)..controls(0.128,0.815)and(0.107,0.797)..(0.09,0.777)..controls(0.075,0.752)and(0.062,0.725)..(0.051,0.696)..controls(0.053,0.691)and(0.056,0.685)..(0.06,0.679)..controls(0.075,0.698)and(0.093,0.717)..(0.114,0.735)..controls(0.127,0.761)and(0.142,0.786)..(0.158,0.809)..controls(0.155,0.817)and(0.152,0.825)..(0.151,0.832)--cycle;
\fill[cell7](0.048,0.714)..controls(0.048,0.714)and(0.048,0.714)..(0.048,0.714)..controls(0.059,0.736)and(0.073,0.757)..(0.09,0.777)..controls(0.107,0.806)and(0.127,0.831)..(0.149,0.854)..controls(0.15,0.856)and(0.15,0.858)..(0.152,0.859)..controls(0.109,0.817)and(0.074,0.768)..(0.048,0.714)--cycle;
\fill[cell6](0.216,0.912)..controls(0.212,0.909)and(0.208,0.906)..(0.204,0.903)..controls(0.203,0.902)and(0.201,0.901)..(0.2,0.9)..controls(0.205,0.904)and(0.21,0.908)..(0.216,0.912)--cycle;
\fill[cell6](0.246,0.906)..controls(0.229,0.892)and(0.213,0.876)..(0.197,0.859)..controls(0.181,0.851)and(0.165,0.842)..(0.151,0.832)..controls(0.148,0.842)and(0.147,0.849)..(0.149,0.854)..controls(0.166,0.872)and(0.185,0.889)..(0.204,0.903)..controls(0.217,0.912)and(0.23,0.92)..(0.245,0.927)..controls(0.244,0.923)and(0.244,0.916)..(0.246,0.906)--cycle;
\fill[cell6](0.269,0.859)..controls(0.253,0.842)and(0.237,0.824)..(0.223,0.805)..controls(0.204,0.796)and(0.186,0.786)..(0.17,0.775)..controls(0.165,0.788)and(0.161,0.799)..(0.158,0.809)..controls(0.17,0.827)and(0.183,0.843)..(0.197,0.859)..controls(0.215,0.868)and(0.235,0.876)..(0.255,0.882)..controls(0.259,0.875)and(0.264,0.868)..(0.269,0.859)--cycle;
\fill[cell5](0.304,0.819)..controls(0.262,0.789)and(0.223,0.754)..(0.189,0.716)..controls(0.187,0.724)and(0.184,0.731)..(0.182,0.739)..controls(0.195,0.762)and(0.208,0.784)..(0.223,0.805)..controls(0.244,0.815)and(0.267,0.824)..(0.29,0.833)..controls(0.294,0.828)and(0.299,0.824)..(0.304,0.819)--cycle;
\fill[cell6](0.36,0.975)..controls(0.342,0.968)and(0.325,0.96)..(0.307,0.95)..controls(0.285,0.944)and(0.264,0.937)..(0.245,0.927)..controls(0.246,0.93)and(0.247,0.931)..(0.249,0.932)..controls(0.284,0.953)and(0.322,0.969)..(0.361,0.98)..controls(0.36,0.98)and(0.36,0.978)..(0.36,0.975)--cycle;
\fill[cell6](0.37,0.938)..controls(0.349,0.925)and(0.329,0.911)..(0.309,0.896)..controls(0.291,0.892)and(0.272,0.888)..(0.255,0.882)..controls(0.251,0.892)and(0.248,0.9)..(0.246,0.906)..controls(0.266,0.923)and(0.286,0.938)..(0.307,0.95)..controls(0.325,0.954)and(0.344,0.958)..(0.363,0.96)..controls(0.365,0.954)and(0.367,0.946)..(0.37,0.938)--cycle;
\fill[cell6](0.39,0.881)..controls(0.374,0.871)and(0.359,0.86)..(0.343,0.849)..controls(0.325,0.844)and(0.307,0.839)..(0.29,0.833)..controls(0.282,0.842)and(0.275,0.851)..(0.269,0.859)..controls(0.282,0.872)and(0.296,0.884)..(0.309,0.896)..controls(0.333,0.9)and(0.357,0.902)..(0.382,0.903)..controls(0.385,0.896)and(0.387,0.889)..(0.39,0.881)--cycle;
\fill[cell6](0.452,0.998)..controls(0.438,0.996)and(0.424,0.994)..(0.411,0.991)..controls(0.395,0.989)and(0.381,0.986)..(0.366,0.982)..controls(0.394,0.99)and(0.423,0.995)..(0.452,0.998)--cycle;
\fill[cell6](0.466,0.979)..controls(0.45,0.975)and(0.433,0.969)..(0.417,0.962)..controls(0.399,0.962)and(0.381,0.961)..(0.363,0.96)..controls(0.362,0.967)and(0.361,0.972)..(0.36,0.975)..controls(0.377,0.982)and(0.394,0.987)..(0.411,0.991)..controls(0.428,0.993)and(0.446,0.994)..(0.464,0.994)..controls(0.464,0.991)and(0.465,0.986)..(0.466,0.979)--cycle;
\fill[cell6](0.463,0.919)..controls(0.451,0.914)and(0.438,0.908)..(0.426,0.902)..controls(0.411,0.903)and(0.396,0.903)..(0.382,0.903)..controls(0.377,0.916)and(0.373,0.928)..(0.37,0.938)..controls(0.386,0.947)and(0.401,0.955)..(0.417,0.962)..controls(0.433,0.961)and(0.449,0.96)..(0.466,0.957)..controls(0.465,0.947)and(0.464,0.934)..(0.463,0.919)--cycle;
\fill[cell5](0.454,0.872)..controls(0.435,0.869)and(0.416,0.866)..(0.398,0.862)..controls(0.395,0.868)and(0.393,0.875)..(0.39,0.881)..controls(0.402,0.888)and(0.414,0.895)..(0.426,0.902)..controls(0.437,0.901)and(0.448,0.9)..(0.46,0.898)..controls(0.458,0.89)and(0.456,0.881)..(0.454,0.872)--cycle;
\fill[cell5](0.42,0.713)..controls(0.377,0.755)and(0.337,0.791)..(0.304,0.819)..controls(0.317,0.829)and(0.33,0.839)..(0.343,0.849)..controls(0.361,0.854)and(0.379,0.858)..(0.398,0.862)..controls(0.407,0.836)and(0.418,0.806)..(0.43,0.773)..controls(0.426,0.754)and(0.423,0.733)..(0.42,0.713)--cycle;
\fill[cell5](0.405,0.507)..controls(0.383,0.492)and(0.36,0.476)..(0.339,0.461)..controls(0.314,0.472)and(0.291,0.482)..(0.268,0.492)..controls(0.263,0.504)and(0.258,0.516)..(0.253,0.528)..controls(0.3,0.531)and(0.351,0.534)..(0.405,0.536)..controls(0.405,0.526)and(0.405,0.517)..(0.405,0.507)--cycle;
\fill[cell6](0.427,0.359)..controls(0.42,0.345)and(0.412,0.332)..(0.405,0.319)..controls(0.385,0.325)and(0.366,0.332)..(0.347,0.339)..controls(0.328,0.369)and(0.311,0.401)..(0.295,0.432)..controls(0.309,0.442)and(0.324,0.452)..(0.339,0.461)..controls(0.363,0.452)and(0.388,0.443)..(0.414,0.435)..controls(0.418,0.409)and(0.422,0.384)..(0.427,0.359)--cycle;
\fill[cell5](0.446,0.265)..controls(0.438,0.259)and(0.429,0.253)..(0.42,0.248)..controls(0.409,0.259)and(0.399,0.27)..(0.388,0.282)..controls(0.393,0.294)and(0.399,0.306)..(0.405,0.319)..controls(0.416,0.315)and(0.427,0.311)..(0.438,0.307)..controls(0.441,0.293)and(0.444,0.279)..(0.446,0.265)--cycle;
\fill[cell5](0.49,0.563)..controls(0.475,0.554)and(0.461,0.544)..(0.446,0.535)..controls(0.432,0.535)and(0.419,0.536)..(0.405,0.536)..controls(0.408,0.597)and(0.413,0.658)..(0.42,0.713)..controls(0.433,0.699)and(0.447,0.686)..(0.461,0.671)..controls(0.471,0.637)and(0.48,0.6)..(0.49,0.563)--cycle;
\fill[cell6](0.508,0.482)..controls(0.494,0.461)and(0.48,0.44)..(0.465,0.419)..controls(0.448,0.424)and(0.431,0.429)..(0.414,0.435)..controls(0.411,0.459)and(0.408,0.483)..(0.405,0.507)..controls(0.419,0.516)and(0.433,0.526)..(0.446,0.535)..controls(0.463,0.534)and(0.48,0.533)..(0.497,0.532)..controls(0.501,0.515)and(0.504,0.499)..(0.508,0.482)--cycle;
\fill[cell6](0.537,0.344)..controls(0.518,0.326)and(0.499,0.309)..(0.481,0.292)..controls(0.466,0.297)and(0.452,0.302)..(0.438,0.307)..controls(0.434,0.324)and(0.431,0.342)..(0.427,0.359)..controls(0.44,0.379)and(0.453,0.399)..(0.465,0.419)..controls(0.485,0.414)and(0.505,0.408)..(0.525,0.403)..controls(0.529,0.383)and(0.533,0.364)..(0.537,0.344)--cycle;
\fill[cell5](0.561,0.561)..controls(0.554,0.551)and(0.547,0.54)..(0.54,0.53)..controls(0.526,0.531)and(0.512,0.531)..(0.497,0.532)..controls(0.495,0.542)and(0.492,0.553)..(0.49,0.563)..controls(0.506,0.572)and(0.522,0.581)..(0.538,0.59)..controls(0.546,0.58)and(0.553,0.571)..(0.561,0.561)--cycle;
\fill[cell6](0.625,0.444)..controls(0.61,0.426)and(0.595,0.408)..(0.579,0.389)..controls(0.561,0.394)and(0.543,0.398)..(0.525,0.403)..controls(0.519,0.429)and(0.514,0.455)..(0.508,0.482)..controls(0.519,0.498)and(0.53,0.514)..(0.54,0.53)..controls(0.554,0.53)and(0.568,0.53)..(0.581,0.53)..controls(0.596,0.501)and(0.611,0.473)..(0.625,0.444)--cycle;
\fill[cell6](0.558,0.994)..controls(0.544,0.994)and(0.529,0.993)..(0.514,0.99)..controls(0.497,0.993)and(0.481,0.994)..(0.464,0.994)..controls(0.464,0.997)and(0.463,0.999)..(0.463,0.999)..controls(0.489,1.001)and(0.515,1)..(0.541,0.998)..controls(0.547,0.998)and(0.553,0.996)..(0.558,0.994)--cycle;
\fill[cell6](0.594,0.951)..controls(0.575,0.949)and(0.555,0.946)..(0.535,0.942)..controls(0.512,0.949)and(0.489,0.954)..(0.466,0.957)..controls(0.466,0.966)and(0.466,0.974)..(0.466,0.979)..controls(0.482,0.984)and(0.498,0.988)..(0.514,0.99)..controls(0.535,0.988)and(0.557,0.983)..(0.578,0.977)..controls(0.583,0.97)and(0.589,0.961)..(0.594,0.951)--cycle;
\fill[cell6](0.623,0.885)..controls(0.596,0.886)and(0.568,0.885)..(0.539,0.883)..controls(0.513,0.89)and(0.486,0.895)..(0.46,0.898)..controls(0.461,0.906)and(0.462,0.913)..(0.463,0.919)..controls(0.487,0.929)and(0.511,0.936)..(0.535,0.942)..controls(0.561,0.934)and(0.586,0.923)..(0.612,0.911)..controls(0.615,0.903)and(0.619,0.894)..(0.623,0.885)--cycle;
\fill[cell8](0.676,0.773)..controls(0.653,0.727)and(0.624,0.673)..(0.593,0.614)..controls(0.575,0.606)and(0.557,0.598)..(0.538,0.59)..controls(0.513,0.618)and(0.487,0.646)..(0.461,0.671)..controls(0.45,0.707)and(0.44,0.742)..(0.43,0.773)..controls(0.437,0.81)and(0.445,0.843)..(0.454,0.872)..controls(0.482,0.877)and(0.511,0.881)..(0.539,0.883)..controls(0.573,0.874)and(0.607,0.863)..(0.64,0.849)..controls(0.653,0.826)and(0.665,0.8)..(0.676,0.773)--cycle;
\fill[cell6](0.74,0.606)..controls(0.725,0.583)and(0.709,0.558)..(0.691,0.534)..controls(0.656,0.533)and(0.619,0.531)..(0.581,0.53)..controls(0.575,0.54)and(0.568,0.551)..(0.561,0.561)..controls(0.572,0.579)and(0.582,0.597)..(0.593,0.614)..controls(0.639,0.63)and(0.682,0.645)..(0.722,0.657)..controls(0.729,0.64)and(0.735,0.623)..(0.74,0.606)--cycle;
\fill[cell5](0.703,0.848)..controls(0.701,0.84)and(0.699,0.832)..(0.696,0.824)..controls(0.678,0.833)and(0.659,0.842)..(0.64,0.849)..controls(0.635,0.862)and(0.629,0.874)..(0.623,0.885)..controls(0.634,0.885)and(0.646,0.885)..(0.657,0.884)..controls(0.672,0.873)and(0.688,0.861)..(0.703,0.848)--cycle;
\fill[cell6](0.814,0.713)..controls(0.805,0.7)and(0.796,0.686)..(0.785,0.672)..controls(0.765,0.667)and(0.744,0.662)..(0.722,0.657)..controls(0.709,0.698)and(0.693,0.737)..(0.676,0.773)..controls(0.683,0.791)and(0.69,0.808)..(0.696,0.824)..controls(0.717,0.814)and(0.738,0.803)..(0.758,0.791)..controls(0.778,0.767)and(0.797,0.741)..(0.814,0.713)--cycle;
\fill[cell6](0.704,0.922)..controls(0.706,0.91)and(0.707,0.896)..(0.707,0.879)..controls(0.691,0.881)and(0.674,0.883)..(0.657,0.884)..controls(0.642,0.894)and(0.627,0.903)..(0.612,0.911)..controls(0.606,0.926)and(0.6,0.939)..(0.594,0.951)..controls(0.613,0.952)and(0.632,0.951)..(0.65,0.95)..controls(0.669,0.942)and(0.687,0.933)..(0.704,0.922)--cycle;
\fill[cell6](0.683,0.963)..controls(0.689,0.958)and(0.694,0.951)..(0.698,0.942)..controls(0.683,0.945)and(0.667,0.948)..(0.65,0.95)..controls(0.626,0.961)and(0.602,0.97)..(0.578,0.977)..controls(0.571,0.985)and(0.565,0.99)..(0.558,0.994)..controls(0.571,0.994)and(0.583,0.993)..(0.595,0.991)..controls(0.625,0.985)and(0.654,0.976)..(0.683,0.963)--cycle;
\fill[cell6](0.601,0.99)..controls(0.599,0.99)and(0.597,0.99)..(0.595,0.991)..controls(0.587,0.992)and(0.579,0.994)..(0.571,0.995)..controls(0.581,0.993)and(0.591,0.992)..(0.601,0.99)--cycle;
\fill[cell7](0.827,0.878)..controls(0.808,0.893)and(0.787,0.907)..(0.763,0.918)..controls(0.738,0.936)and(0.711,0.951)..(0.683,0.963)..controls(0.68,0.966)and(0.677,0.968)..(0.674,0.969)..controls(0.729,0.948)and(0.78,0.919)..(0.824,0.881)..controls(0.825,0.88)and(0.826,0.879)..(0.827,0.878)--cycle;
\fill[cell6](0.844,0.833)..controls(0.831,0.84)and(0.817,0.847)..(0.803,0.853)..controls(0.772,0.88)and(0.739,0.903)..(0.704,0.922)..controls(0.703,0.93)and(0.701,0.936)..(0.698,0.942)..controls(0.721,0.936)and(0.743,0.928)..(0.763,0.918)..controls(0.79,0.899)and(0.816,0.876)..(0.84,0.85)..controls(0.841,0.845)and(0.843,0.839)..(0.844,0.833)--cycle;
\fill[cell7](0.856,0.764)..controls(0.85,0.756)and(0.842,0.748)..(0.834,0.738)..controls(0.81,0.757)and(0.785,0.775)..(0.758,0.791)..controls(0.74,0.811)and(0.722,0.83)..(0.703,0.848)..controls(0.704,0.859)and(0.706,0.869)..(0.707,0.879)..controls(0.742,0.874)and(0.774,0.865)..(0.803,0.853)..controls(0.819,0.84)and(0.834,0.826)..(0.849,0.81)..controls(0.853,0.796)and(0.855,0.781)..(0.856,0.764)--cycle;
\fill[cell5](0.858,0.686)..controls(0.851,0.684)and(0.842,0.683)..(0.834,0.681)..controls(0.828,0.692)and(0.821,0.703)..(0.814,0.713)..controls(0.821,0.722)and(0.828,0.731)..(0.834,0.738)..controls(0.842,0.731)and(0.851,0.724)..(0.859,0.717)..controls(0.859,0.707)and(0.859,0.696)..(0.858,0.686)--cycle;
\fill[cell6](0.829,0.552)..controls(0.809,0.548)and(0.786,0.545)..(0.762,0.541)..controls(0.755,0.563)and(0.748,0.584)..(0.74,0.606)..controls(0.757,0.629)and(0.772,0.651)..(0.785,0.672)..controls(0.802,0.675)and(0.819,0.679)..(0.834,0.681)..controls(0.841,0.67)and(0.848,0.659)..(0.854,0.647)..controls(0.848,0.617)and(0.84,0.585)..(0.829,0.552)--cycle;
\fill[cell6](0.723,0.355)..controls(0.7,0.36)and(0.677,0.366)..(0.653,0.372)..controls(0.644,0.395)and(0.634,0.42)..(0.625,0.444)..controls(0.648,0.474)and(0.67,0.504)..(0.691,0.534)..controls(0.716,0.536)and(0.739,0.539)..(0.762,0.541)..controls(0.771,0.512)and(0.779,0.482)..(0.785,0.453)..controls(0.767,0.42)and(0.746,0.387)..(0.723,0.355)--cycle;
\fill[cell6](0.617,0.243)..controls(0.597,0.25)and(0.577,0.257)..(0.556,0.265)..controls(0.55,0.29)and(0.544,0.317)..(0.537,0.344)..controls(0.551,0.359)and(0.565,0.374)..(0.579,0.389)..controls(0.604,0.383)and(0.629,0.377)..(0.653,0.372)..controls(0.661,0.346)and(0.668,0.321)..(0.674,0.298)..controls(0.656,0.279)and(0.637,0.26)..(0.617,0.243)--cycle;
\fill[cell5](0.882,0.791)..controls(0.88,0.788)and(0.878,0.786)..(0.875,0.783)..controls(0.867,0.792)and(0.858,0.801)..(0.849,0.81)..controls(0.848,0.818)and(0.846,0.826)..(0.844,0.833)..controls(0.851,0.828)and(0.858,0.824)..(0.864,0.819)..controls(0.87,0.81)and(0.876,0.8)..(0.882,0.791)--cycle;
\fill[cell6](0.919,0.699)..controls(0.91,0.697)and(0.898,0.695)..(0.885,0.691)..controls(0.877,0.7)and(0.868,0.708)..(0.859,0.717)..controls(0.859,0.733)and(0.858,0.749)..(0.856,0.764)..controls(0.864,0.771)and(0.87,0.777)..(0.875,0.783)..controls(0.884,0.772)and(0.893,0.762)..(0.902,0.751)..controls(0.908,0.734)and(0.914,0.717)..(0.919,0.699)--cycle;
\fill[cell6](0.937,0.58)..controls(0.925,0.576)and(0.911,0.572)..(0.895,0.567)..controls(0.883,0.594)and(0.869,0.621)..(0.854,0.647)..controls(0.856,0.66)and(0.857,0.673)..(0.858,0.686)..controls(0.868,0.688)and(0.877,0.69)..(0.885,0.691)..controls(0.903,0.673)and(0.919,0.653)..(0.932,0.634)..controls(0.935,0.616)and(0.936,0.598)..(0.937,0.58)--cycle;
\fill[cell6](0.893,0.809)..controls(0.894,0.807)and(0.892,0.803)..(0.889,0.798)..controls(0.881,0.806)and(0.873,0.812)..(0.864,0.819)..controls(0.856,0.83)and(0.848,0.84)..(0.84,0.85)..controls(0.837,0.862)and(0.833,0.871)..(0.827,0.878)..controls(0.833,0.873)and(0.839,0.868)..(0.844,0.863)..controls(0.857,0.851)and(0.868,0.839)..(0.879,0.826)..controls(0.884,0.82)and(0.889,0.814)..(0.893,0.809)--cycle;
\fill[cell6](0.947,0.71)..controls(0.944,0.708)and(0.939,0.706)..(0.934,0.704)..controls(0.924,0.72)and(0.913,0.736)..(0.902,0.751)..controls(0.896,0.765)and(0.889,0.778)..(0.882,0.791)..controls(0.885,0.794)and(0.887,0.796)..(0.889,0.798)..controls(0.903,0.785)and(0.915,0.771)..(0.926,0.757)..controls(0.934,0.742)and(0.941,0.726)..(0.947,0.71)--cycle;
\fill[cell6](0.973,0.596)..controls(0.969,0.594)and(0.965,0.592)..(0.959,0.589)..controls(0.952,0.604)and(0.942,0.619)..(0.932,0.634)..controls(0.929,0.656)and(0.925,0.678)..(0.919,0.699)..controls(0.925,0.701)and(0.93,0.703)..(0.934,0.704)..controls(0.946,0.684)and(0.957,0.663)..(0.966,0.641)..controls(0.969,0.626)and(0.971,0.611)..(0.973,0.596)--cycle;
\fill[cell6](0.952,0.714)..controls(0.952,0.714)and(0.952,0.714)..(0.952,0.714)..controls(0.945,0.729)and(0.936,0.743)..(0.926,0.757)..controls(0.916,0.775)and(0.905,0.793)..(0.893,0.809)..controls(0.893,0.809)and(0.893,0.809)..(0.892,0.81)..controls(0.916,0.78)and(0.936,0.748)..(0.952,0.714)--cycle;
\fill[cell6](0.987,0.606)..controls(0.986,0.604)and(0.983,0.602)..(0.98,0.6)..controls(0.976,0.614)and(0.971,0.628)..(0.966,0.641)..controls(0.961,0.665)and(0.955,0.688)..(0.947,0.71)..controls(0.95,0.712)and(0.952,0.713)..(0.952,0.714)..controls(0.954,0.71)and(0.956,0.706)..(0.957,0.702)..controls(0.964,0.687)and(0.97,0.67)..(0.976,0.654)..controls(0.981,0.639)and(0.984,0.622)..(0.987,0.606)--cycle;
\fill[cell5](0.986,0.526)..controls(0.983,0.536)and(0.98,0.546)..(0.975,0.556)..controls(0.975,0.57)and(0.974,0.583)..(0.973,0.596)..controls(0.976,0.598)and(0.978,0.599)..(0.98,0.6)..controls(0.984,0.587)and(0.987,0.573)..(0.99,0.559)..controls(0.989,0.548)and(0.988,0.537)..(0.986,0.526)--cycle;
\fill[cell6](0.942,0.41)..controls(0.94,0.426)and(0.937,0.442)..(0.932,0.459)..controls(0.938,0.5)and(0.939,0.54)..(0.937,0.58)..controls(0.946,0.584)and(0.953,0.587)..(0.959,0.589)..controls(0.965,0.578)and(0.971,0.567)..(0.975,0.556)..controls(0.976,0.526)and(0.974,0.496)..(0.969,0.465)..controls(0.962,0.447)and(0.953,0.429)..(0.942,0.41)--cycle;
\fill[cell7](0.876,0.319)..controls(0.855,0.324)and(0.831,0.329)..(0.804,0.336)..controls(0.8,0.373)and(0.794,0.413)..(0.785,0.453)..controls(0.803,0.486)and(0.817,0.519)..(0.829,0.552)..controls(0.854,0.557)and(0.876,0.562)..(0.895,0.567)..controls(0.911,0.531)and(0.924,0.494)..(0.932,0.459)..controls(0.929,0.43)and(0.924,0.401)..(0.918,0.373)..controls(0.905,0.355)and(0.891,0.337)..(0.876,0.319)--cycle;
\fill[cell6](0.755,0.205)..controls(0.735,0.208)and(0.714,0.214)..(0.691,0.22)..controls(0.686,0.244)and(0.681,0.27)..(0.674,0.298)..controls(0.691,0.316)and(0.707,0.336)..(0.723,0.355)..controls(0.752,0.348)and(0.779,0.342)..(0.804,0.336)..controls(0.805,0.304)and(0.805,0.273)..(0.803,0.245)..controls(0.787,0.231)and(0.772,0.217)..(0.755,0.205)--cycle;
\fill[cell5](0.915,0.308)..controls(0.911,0.309)and(0.907,0.311)..(0.902,0.313)..controls(0.908,0.332)and(0.913,0.352)..(0.918,0.373)..controls(0.927,0.385)and(0.935,0.398)..(0.942,0.41)..controls(0.944,0.399)and(0.945,0.388)..(0.946,0.377)..controls(0.937,0.353)and(0.927,0.33)..(0.915,0.308)--cycle;
\fill[cell6](0.831,0.198)..controls(0.82,0.198)and(0.807,0.198)..(0.794,0.199)..controls(0.797,0.214)and(0.8,0.229)..(0.803,0.245)..controls(0.83,0.269)and(0.854,0.294)..(0.876,0.319)..controls(0.885,0.317)and(0.894,0.315)..(0.902,0.313)..controls(0.898,0.296)and(0.893,0.279)..(0.887,0.263)..controls(0.87,0.24)and(0.851,0.219)..(0.831,0.198)--cycle;
\fill[cell7](0.996,0.438)..controls(0.998,0.452)and(0.998,0.467)..(0.996,0.482)..controls(0.996,0.507)and(0.994,0.533)..(0.99,0.559)..controls(0.99,0.575)and(0.989,0.591)..(0.987,0.606)..controls(0.988,0.607)and(0.988,0.607)..(0.988,0.608)..controls(1.001,0.552)and(1.003,0.494)..(0.996,0.438)--cycle;
\fill[cell7](0.951,0.288)..controls(0.95,0.289)and(0.947,0.291)..(0.943,0.294)..controls(0.948,0.319)and(0.949,0.347)..(0.946,0.377)..controls(0.956,0.406)and(0.964,0.435)..(0.969,0.465)..controls(0.977,0.486)and(0.983,0.506)..(0.986,0.526)..controls(0.991,0.511)and(0.994,0.496)..(0.996,0.482)..controls(0.996,0.424)and(0.985,0.368)..(0.965,0.317)..controls(0.961,0.307)and(0.956,0.297)..(0.951,0.288)--cycle;
\fill[cell6](0.903,0.219)..controls(0.892,0.212)and(0.878,0.206)..(0.862,0.202)..controls(0.871,0.221)and(0.88,0.242)..(0.887,0.263)..controls(0.897,0.278)and(0.906,0.293)..(0.915,0.308)..controls(0.927,0.302)and(0.937,0.297)..(0.943,0.294)..controls(0.941,0.282)and(0.938,0.271)..(0.934,0.26)..controls(0.925,0.246)and(0.915,0.232)..(0.903,0.219)--cycle;
\fill[cell5](0.935,0.253)..controls(0.932,0.248)and(0.929,0.244)..(0.925,0.239)..controls(0.929,0.246)and(0.932,0.253)..(0.934,0.26)..controls(0.94,0.269)and(0.946,0.278)..(0.951,0.288)..controls(0.952,0.287)and(0.952,0.286)..(0.951,0.285)..controls(0.951,0.285)and(0.951,0.285)..(0.951,0.285)..controls(0.946,0.274)and(0.941,0.264)..(0.935,0.253)--cycle;
\fill[cell6](0.951,0.285)..controls(0.951,0.285)and(0.951,0.285)..(0.951,0.285)..controls(0.956,0.295)and(0.961,0.306)..(0.965,0.317)..controls(0.966,0.32)and(0.968,0.323)..(0.969,0.326)..controls(0.963,0.312)and(0.958,0.298)..(0.951,0.285)--cycle;
\fill[cell7](0.803,0.114)..controls(0.814,0.125)and(0.824,0.138)..(0.833,0.152)..controls(0.86,0.172)and(0.883,0.195)..(0.903,0.219)..controls(0.912,0.225)and(0.919,0.232)..(0.925,0.239)..controls(0.922,0.232)and(0.918,0.226)..(0.914,0.22)..controls(0.889,0.183)and(0.859,0.149)..(0.826,0.121)..controls(0.82,0.116)and(0.813,0.114)..(0.803,0.114)--cycle;
\fill[cell6](0.757,0.117)..controls(0.763,0.126)and(0.769,0.136)..(0.774,0.147)..controls(0.794,0.163)and(0.813,0.18)..(0.831,0.198)..controls(0.842,0.199)and(0.852,0.2)..(0.862,0.202)..controls(0.853,0.184)and(0.844,0.168)..(0.833,0.152)..controls(0.816,0.139)and(0.797,0.126)..(0.777,0.115)..controls(0.77,0.115)and(0.764,0.116)..(0.757,0.117)--cycle;
\fill[cell6](0.705,0.123)..controls(0.704,0.135)and(0.702,0.148)..(0.7,0.163)..controls(0.719,0.176)and(0.737,0.19)..(0.755,0.205)..controls(0.769,0.202)and(0.782,0.2)..(0.794,0.199)..controls(0.788,0.18)and(0.782,0.163)..(0.774,0.147)..controls(0.762,0.137)and(0.75,0.128)..(0.737,0.119)..controls(0.727,0.12)and(0.716,0.121)..(0.705,0.123)--cycle;
\fill[cell6](0.586,0.151)..controls(0.581,0.168)and(0.576,0.186)..(0.571,0.206)..controls(0.587,0.218)and(0.602,0.23)..(0.617,0.243)..controls(0.643,0.234)and(0.668,0.226)..(0.691,0.22)..controls(0.695,0.199)and(0.698,0.18)..(0.7,0.163)..controls(0.685,0.152)and(0.669,0.141)..(0.654,0.132)..controls(0.632,0.136)and(0.609,0.143)..(0.586,0.151)--cycle;
\fill[cell6](0.455,0.218)..controls(0.452,0.233)and(0.449,0.249)..(0.446,0.265)..controls(0.458,0.274)and(0.469,0.283)..(0.481,0.292)..controls(0.506,0.282)and(0.531,0.273)..(0.556,0.265)..controls(0.561,0.244)and(0.566,0.225)..(0.571,0.206)..controls(0.556,0.195)and(0.541,0.185)..(0.526,0.176)..controls(0.503,0.189)and(0.479,0.203)..(0.455,0.218)--cycle;
% Black cells
\fill[black](0.469,0.144)..controls(0.488,0.153)and(0.507,0.164)..(0.526,0.176)..controls(0.503,0.189)and(0.479,0.203)..(0.455,0.218)..controls(0.46,0.191)and(0.464,0.166)..(0.469,0.144)--cycle;
\fill[black](0.6,0.1)..controls(0.618,0.11)and(0.636,0.12)..(0.654,0.132)..controls(0.632,0.136)and(0.609,0.143)..(0.586,0.151)..controls(0.591,0.132)and(0.596,0.115)..(0.6,0.1)--cycle;
\fill[black](0.708,0.1)..controls(0.718,0.106)and(0.728,0.112)..(0.737,0.119)..controls(0.727,0.12)and(0.716,0.121)..(0.705,0.123)..controls(0.706,0.114)and(0.708,0.107)..(0.708,0.1)--cycle;
\fill[black](0.742,0.098)..controls(0.754,0.103)and(0.765,0.109)..(0.777,0.115)..controls(0.77,0.115)and(0.764,0.116)..(0.757,0.117)..controls(0.752,0.11)and(0.747,0.104)..(0.742,0.098)--cycle;
\fill[black](0.766,0.079)..controls(0.787,0.091)and(0.806,0.104)..(0.823,0.118)..controls(0.824,0.119)and(0.825,0.12)..(0.826,0.121)..controls(0.82,0.116)and(0.813,0.114)..(0.803,0.114)..controls(0.792,0.101)and(0.779,0.089)..(0.766,0.079)--cycle;
\fill[black](0.716,0.072)..controls(0.725,0.08)and(0.734,0.089)..(0.742,0.098)..controls(0.732,0.094)and(0.722,0.09)..(0.711,0.087)..controls(0.713,0.081)and(0.715,0.077)..(0.716,0.072)--cycle;
\fill[black](0.672,0.077)..controls(0.685,0.08)and(0.698,0.083)..(0.711,0.087)..controls(0.71,0.091)and(0.71,0.095)..(0.708,0.1)..controls(0.696,0.092)and(0.684,0.084)..(0.672,0.077)--cycle;
\fill[black](0.73,0.056)..controls(0.743,0.063)and(0.754,0.071)..(0.766,0.079)..controls(0.753,0.072)and(0.739,0.065)..(0.724,0.059)..controls(0.727,0.057)and(0.729,0.056)..(0.73,0.056)--cycle;
\fill[black](0.677,0.043)..controls(0.693,0.048)and(0.709,0.053)..(0.724,0.059)..controls(0.722,0.062)and(0.72,0.067)..(0.716,0.072)..controls(0.704,0.061)and(0.691,0.052)..(0.677,0.043)--cycle;
\fill[black](0.731,0.057)..controls(0.731,0.057)and(0.731,0.056)..(0.73,0.056)..controls(0.728,0.055)and(0.725,0.054)..(0.723,0.052)..controls(0.725,0.054)and(0.728,0.055)..(0.731,0.057)--cycle;
\fill[black](0.617,0.049)..controls(0.635,0.057)and(0.654,0.066)..(0.672,0.077)..controls(0.652,0.074)and(0.631,0.072)..(0.609,0.071)..controls(0.612,0.063)and(0.615,0.055)..(0.617,0.049)--cycle;
\fill[black](0.545,0.074)..controls(0.567,0.072)and(0.589,0.071)..(0.609,0.071)..controls(0.607,0.08)and(0.604,0.089)..(0.6,0.1)..controls(0.582,0.09)and(0.564,0.082)..(0.545,0.074)--cycle;
\fill[black](0.629,0.02)..controls(0.645,0.026)and(0.661,0.034)..(0.677,0.043)..controls(0.66,0.039)and(0.642,0.035)..(0.623,0.032)..controls(0.626,0.026)and(0.628,0.022)..(0.629,0.02)--cycle;
\fill[black](0.556,0.026)..controls(0.579,0.027)and(0.601,0.028)..(0.623,0.032)..controls(0.621,0.036)and(0.619,0.042)..(0.617,0.049)..controls(0.597,0.04)and(0.576,0.032)..(0.556,0.026)--cycle;
\fill[black](0.583,0.007)..controls(0.583,0.007)and(0.583,0.007)..(0.583,0.007)..controls(0.599,0.01)and(0.616,0.013)..(0.632,0.018)..controls(0.631,0.018)and(0.63,0.018)..(0.629,0.02)..controls(0.614,0.014)and(0.598,0.009)..(0.583,0.007)--cycle;
\fill[black](0.489,0.054)..controls(0.508,0.059)and(0.527,0.066)..(0.545,0.074)..controls(0.524,0.077)and(0.503,0.081)..(0.481,0.086)..controls(0.484,0.074)and(0.486,0.063)..(0.489,0.054)--cycle;
\fill[black](0.396,0.113)..controls(0.424,0.102)and(0.453,0.093)..(0.481,0.086)..controls(0.477,0.103)and(0.473,0.122)..(0.469,0.144)..controls(0.444,0.131)and(0.42,0.121)..(0.396,0.113)--cycle;
\fill[black](0.505,0.014)..controls(0.522,0.017)and(0.539,0.021)..(0.556,0.026)..controls(0.537,0.026)and(0.518,0.026)..(0.498,0.028)..controls(0.501,0.023)and(0.503,0.018)..(0.505,0.014)--cycle;
\fill[black](0.417,0.04)..controls(0.444,0.034)and(0.471,0.03)..(0.498,0.028)..controls(0.495,0.035)and(0.492,0.044)..(0.489,0.054)..controls(0.464,0.047)and(0.44,0.042)..(0.417,0.04)--cycle;
\fill[black](0.583,0.007)..controls(0.583,0.007)and(0.583,0.007)..(0.583,0.007)..controls(0.562,0.003)and(0.54,0.001)..(0.518,0.001)..controls(0.519,0.001)and(0.52,0.000)..(0.521,0.000)..controls(0.542,0.001)and(0.562,0.003)..(0.583,0.007)--cycle;
\fill[black](0.414,0.011)..controls(0.449,0.004)and(0.484,0.000)..(0.518,0.001)..controls(0.514,0.002)and(0.51,0.007)..(0.505,0.014)..controls(0.474,0.009)and(0.443,0.008)..(0.414,0.011)--cycle;
\fill[black](0.353,0.022)..controls(0.353,0.022)and(0.353,0.022)..(0.353,0.022)..controls(0.348,0.024)and(0.343,0.025)..(0.339,0.027)..controls(0.343,0.025)and(0.348,0.024)..(0.353,0.022)--cycle;
\fill[black](0.35,0.029)..controls(0.35,0.025)and(0.351,0.023)..(0.353,0.022)..controls(0.372,0.017)and(0.393,0.013)..(0.414,0.011)..controls(0.393,0.015)and(0.371,0.021)..(0.35,0.029)--cycle;
\fill[black](0.282,0.05)..controls(0.283,0.049)and(0.285,0.049)..(0.286,0.048)..controls(0.289,0.047)and(0.292,0.045)..(0.295,0.044)..controls(0.29,0.046)and(0.286,0.048)..(0.282,0.05)--cycle;
\fill[black](0.296,0.051)..controls(0.314,0.042)and(0.332,0.035)..(0.35,0.029)..controls(0.349,0.032)and(0.348,0.036)..(0.347,0.04)..controls(0.329,0.043)and(0.312,0.046)..(0.296,0.051)--cycle;
\fill[black](0.344,0.061)..controls(0.345,0.053)and(0.346,0.046)..(0.347,0.04)..controls(0.369,0.038)and(0.392,0.038)..(0.417,0.04)..controls(0.392,0.045)and(0.368,0.052)..(0.344,0.061)--cycle;
\fill[black](0.242,0.074)..controls(0.255,0.065)and(0.268,0.057)..(0.282,0.05)..controls(0.276,0.053)and(0.27,0.057)..(0.265,0.062)..controls(0.257,0.066)and(0.249,0.07)..(0.242,0.074)--cycle;
\fill[black](0.255,0.072)..controls(0.258,0.069)and(0.262,0.065)..(0.265,0.062)..controls(0.275,0.058)and(0.285,0.054)..(0.296,0.051)..controls(0.282,0.057)and(0.268,0.065)..(0.255,0.072)--cycle;
\fill[black](0.282,0.087)..controls(0.302,0.077)and(0.323,0.068)..(0.344,0.061)..controls(0.343,0.071)and(0.343,0.083)..(0.343,0.097)..controls(0.321,0.091)and(0.301,0.088)..(0.282,0.087)--cycle;
\fill[black](0.347,0.134)..controls(0.345,0.12)and(0.344,0.108)..(0.343,0.097)..controls(0.36,0.101)and(0.378,0.106)..(0.396,0.113)..controls(0.38,0.119)and(0.363,0.126)..(0.347,0.134)--cycle;
\fill[black](0.228,0.089)..controls(0.237,0.083)and(0.246,0.077)..(0.255,0.072)..controls(0.251,0.077)and(0.247,0.082)..(0.243,0.087)..controls(0.238,0.087)and(0.233,0.088)..(0.228,0.089)--cycle;
\fill[black](0.219,0.124)..controls(0.226,0.11)and(0.234,0.098)..(0.243,0.087)..controls(0.255,0.086)and(0.268,0.086)..(0.282,0.087)..controls(0.26,0.098)and(0.239,0.11)..(0.219,0.124)--cycle;
\fill[black](0.209,0.094)..controls(0.219,0.086)and(0.23,0.08)..(0.242,0.074)..controls(0.234,0.079)and(0.226,0.084)..(0.219,0.09)..controls(0.215,0.091)and(0.212,0.092)..(0.209,0.094)--cycle;
\fill[black](0.189,0.117)..controls(0.198,0.107)and(0.208,0.098)..(0.219,0.09)..controls(0.222,0.089)and(0.225,0.089)..(0.228,0.089)..controls(0.215,0.097)and(0.201,0.107)..(0.189,0.117)--cycle;
\fill[black](0.207,0.095)..controls(0.208,0.094)and(0.208,0.094)..(0.209,0.094)..controls(0.203,0.098)and(0.197,0.102)..(0.191,0.107)..controls(0.196,0.103)and(0.202,0.099)..(0.207,0.095)--cycle;
\fill[black](0.126,0.168)..controls(0.125,0.169)and(0.125,0.169)..(0.124,0.17)..controls(0.131,0.162)and(0.138,0.155)..(0.145,0.148)..controls(0.138,0.155)and(0.132,0.161)..(0.126,0.168)--cycle;
\fill[black](0.088,0.219)..controls(0.1,0.201)and(0.112,0.184)..(0.126,0.168)..controls(0.128,0.166)and(0.132,0.165)..(0.136,0.163)..controls(0.118,0.181)and(0.103,0.2)..(0.088,0.219)--cycle;
\fill[black](0.15,0.161)..controls(0.144,0.161)and(0.14,0.162)..(0.136,0.163)..controls(0.152,0.147)and(0.17,0.131)..(0.189,0.117)..controls(0.175,0.13)and(0.162,0.145)..(0.15,0.161)--cycle;
\fill[black](0.051,0.28)..controls(0.051,0.28)and(0.051,0.28)..(0.051,0.28)..controls(0.043,0.297)and(0.036,0.314)..(0.029,0.331)..controls(0.036,0.314)and(0.043,0.297)..(0.051,0.28)--cycle;
\fill[black](0.056,0.281)..controls(0.054,0.28)and(0.052,0.28)..(0.051,0.28)..controls(0.062,0.259)and(0.074,0.239)..(0.088,0.219)..controls(0.076,0.239)and(0.066,0.259)..(0.056,0.281)--cycle;
\fill[black](0.013,0.391)..controls(0.013,0.39)and(0.012,0.39)..(0.012,0.389)..controls(0.016,0.376)and(0.019,0.362)..(0.023,0.349)..controls(0.019,0.362)and(0.016,0.376)..(0.013,0.391)--cycle;
\fill[black](0.112,0.22)..controls(0.123,0.199)and(0.136,0.179)..(0.15,0.161)..controls(0.156,0.16)and(0.163,0.16)..(0.171,0.16)..controls(0.15,0.179)and(0.13,0.199)..(0.112,0.22)--cycle;
\fill[black](0.199,0.163)..controls(0.189,0.161)and(0.18,0.16)..(0.171,0.16)..controls(0.186,0.147)and(0.202,0.135)..(0.219,0.124)..controls(0.212,0.136)and(0.205,0.149)..(0.199,0.163)--cycle;
\fill[black](0.034,0.349)..controls(0.04,0.325)and(0.047,0.303)..(0.056,0.281)..controls(0.059,0.282)and(0.062,0.284)..(0.065,0.285)..controls(0.053,0.306)and(0.043,0.327)..(0.034,0.349)--cycle;
\fill[black](0.08,0.294)..controls(0.074,0.29)and(0.069,0.288)..(0.065,0.285)..controls(0.079,0.263)and(0.094,0.241)..(0.112,0.22)..controls(0.099,0.243)and(0.089,0.268)..(0.08,0.294)--cycle;
\fill[black](0.01,0.43)..controls(0.011,0.417)and(0.012,0.404)..(0.013,0.391)..controls(0.014,0.393)and(0.016,0.394)..(0.018,0.396)..controls(0.015,0.408)and(0.013,0.419)..(0.01,0.43)--cycle;
\fill[black](0.024,0.402)..controls(0.021,0.4)and(0.02,0.398)..(0.018,0.396)..controls(0.023,0.38)and(0.028,0.364)..(0.034,0.349)..controls(0.03,0.366)and(0.026,0.384)..(0.024,0.402)--cycle;
\fill[black](0.167,0.249)..controls(0.175,0.218)and(0.186,0.188)..(0.199,0.163)..controls(0.218,0.165)and(0.24,0.17)..(0.265,0.177)..controls(0.23,0.199)and(0.196,0.223)..(0.167,0.249)--cycle;
\fill[black](0.366,0.218)..controls(0.329,0.2)and(0.295,0.187)..(0.265,0.177)..controls(0.291,0.161)and(0.319,0.146)..(0.347,0.134)..controls(0.352,0.158)and(0.358,0.186)..(0.366,0.218)--cycle;
\fill[black](0.063,0.362)..controls(0.067,0.338)and(0.073,0.316)..(0.08,0.294)..controls(0.087,0.298)and(0.096,0.303)..(0.105,0.309)..controls(0.089,0.326)and(0.075,0.344)..(0.063,0.362)--cycle;
\fill[black](0.146,0.335)..controls(0.13,0.325)and(0.117,0.317)..(0.105,0.309)..controls(0.123,0.288)and(0.144,0.268)..(0.167,0.249)..controls(0.158,0.276)and(0.151,0.305)..(0.146,0.335)--cycle;
\fill[black](0.019,0.437)..controls(0.02,0.425)and(0.022,0.414)..(0.024,0.402)..controls(0.026,0.405)and(0.028,0.408)..(0.032,0.412)..controls(0.027,0.42)and(0.023,0.428)..(0.019,0.437)--cycle;
\fill[black](0.054,0.435)..controls(0.045,0.427)and(0.037,0.419)..(0.032,0.412)..controls(0.04,0.395)and(0.05,0.378)..(0.063,0.362)..controls(0.058,0.385)and(0.055,0.41)..(0.054,0.435)--cycle;
\fill[black](0.003,0.486)..controls(0.004,0.468)and(0.007,0.449)..(0.01,0.43)..controls(0.01,0.438)and(0.011,0.447)..(0.012,0.455)..controls(0.008,0.466)and(0.005,0.476)..(0.003,0.486)--cycle;
\fill[black](0.017,0.482)..controls(0.014,0.473)and(0.013,0.464)..(0.012,0.455)..controls(0.014,0.449)and(0.016,0.443)..(0.019,0.437)..controls(0.018,0.452)and(0.017,0.467)..(0.017,0.482)--cycle;
\fill[black](0.000,0.519)..controls(0.000,0.52)and(0.000,0.521)..(0.000,0.522)..controls(0.000,0.522)and(0.001,0.522)..(0.001,0.523)..controls(0.000,0.522)and(0.000,0.521)..(0.000,0.519)--cycle;
\fill[black](0.004,0.552)..controls(0.002,0.542)and(0.001,0.532)..(0.000,0.522)..controls(0,0.51)and(0.001,0.498)..(0.003,0.486)..controls(0.002,0.509)and(0.002,0.531)..(0.004,0.552)--cycle;
\fill[black](0.014,0.594)..controls(0.013,0.609)and(0.015,0.622)..(0.019,0.635)..controls(0.018,0.632)and(0.017,0.628)..(0.016,0.624)..controls(0.01,0.601)and(0.006,0.577)..(0.004,0.552)..controls(0.006,0.566)and(0.009,0.58)..(0.014,0.594)--cycle;
\fill[black](0.048,0.714)..controls(0.048,0.714)and(0.048,0.714)..(0.048,0.714)..controls(0.048,0.713)and(0.048,0.713)..(0.048,0.713)..controls(0.048,0.713)and(0.048,0.713)..(0.048,0.714)--cycle;
\fill[black](0.032,0.636)..controls(0.025,0.622)and(0.019,0.608)..(0.014,0.594)..controls(0.015,0.584)and(0.017,0.573)..(0.02,0.562)..controls(0.022,0.587)and(0.026,0.612)..(0.032,0.636)--cycle;
\fill[black](0.034,0.529)..controls(0.028,0.541)and(0.023,0.552)..(0.02,0.562)..controls(0.017,0.536)and(0.016,0.509)..(0.017,0.482)..controls(0.021,0.497)and(0.027,0.513)..(0.034,0.529)--cycle;
\fill[black](0.09,0.777)..controls(0.073,0.757)and(0.059,0.736)..(0.048,0.714)..controls(0.046,0.709)and(0.047,0.704)..(0.051,0.696)..controls(0.062,0.725)and(0.075,0.752)..(0.09,0.777)--cycle;
\fill[black](0.06,0.679)..controls(0.056,0.685)and(0.053,0.691)..(0.051,0.696)..controls(0.044,0.677)and(0.037,0.656)..(0.032,0.636)..controls(0.04,0.65)and(0.05,0.664)..(0.06,0.679)--cycle;
\fill[black](0.062,0.576)..controls(0.051,0.56)and(0.042,0.545)..(0.034,0.529)..controls(0.04,0.52)and(0.046,0.511)..(0.054,0.502)..controls(0.055,0.526)and(0.058,0.551)..(0.062,0.576)--cycle;
\fill[black](0.091,0.465)..controls(0.077,0.477)and(0.064,0.49)..(0.054,0.502)..controls(0.052,0.479)and(0.052,0.457)..(0.054,0.435)..controls(0.064,0.444)and(0.077,0.454)..(0.091,0.465)--cycle;
\fill[black](0.114,0.735)..controls(0.093,0.717)and(0.075,0.698)..(0.06,0.679)..controls(0.065,0.67)and(0.072,0.66)..(0.08,0.649)..controls(0.089,0.679)and(0.101,0.707)..(0.114,0.735)--cycle;
\fill[black](0.1,0.624)..controls(0.093,0.633)and(0.086,0.641)..(0.08,0.649)..controls(0.073,0.625)and(0.067,0.601)..(0.062,0.576)..controls(0.073,0.592)and(0.086,0.608)..(0.1,0.624)--cycle;
\fill[black](0.132,0.488)..controls(0.117,0.48)and(0.104,0.472)..(0.091,0.465)..controls(0.104,0.454)and(0.118,0.444)..(0.134,0.434)..controls(0.133,0.452)and(0.132,0.47)..(0.132,0.488)--cycle;
\fill[black](0.225,0.386)..controls(0.191,0.402)and(0.161,0.418)..(0.134,0.434)..controls(0.136,0.4)and(0.14,0.367)..(0.146,0.335)..controls(0.168,0.35)and(0.195,0.367)..(0.225,0.386)--cycle;
\fill[black](0.162,0.689)..controls(0.139,0.668)and(0.118,0.646)..(0.1,0.624)..controls(0.111,0.612)and(0.124,0.599)..(0.138,0.585)..controls(0.144,0.621)and(0.152,0.656)..(0.162,0.689)--cycle;
\fill[black](0.219,0.521)..controls(0.189,0.543)and(0.161,0.565)..(0.138,0.585)..controls(0.134,0.553)and(0.132,0.521)..(0.132,0.488)..controls(0.158,0.499)and(0.187,0.51)..(0.219,0.521)--cycle;
\fill[black](0.388,0.282)..controls(0.38,0.259)and(0.373,0.238)..(0.366,0.218)..controls(0.383,0.227)and(0.401,0.237)..(0.42,0.248)..controls(0.409,0.259)and(0.399,0.27)..(0.388,0.282)--cycle;
\fill[black](0.295,0.432)..controls(0.27,0.416)and(0.247,0.401)..(0.225,0.386)..controls(0.262,0.369)and(0.303,0.353)..(0.347,0.339)..controls(0.328,0.369)and(0.311,0.401)..(0.295,0.432)--cycle;
\fill[black](0.253,0.528)..controls(0.242,0.525)and(0.23,0.523)..(0.219,0.521)..controls(0.235,0.512)and(0.251,0.502)..(0.268,0.492)..controls(0.263,0.504)and(0.258,0.516)..(0.253,0.528)--cycle;
\fill[black](0.182,0.739)..controls(0.175,0.723)and(0.168,0.706)..(0.162,0.689)..controls(0.171,0.698)and(0.18,0.707)..(0.189,0.716)..controls(0.187,0.724)and(0.184,0.731)..(0.182,0.739)--cycle;
\fill[black](0.158,0.809)..controls(0.142,0.786)and(0.127,0.761)..(0.114,0.735)..controls(0.131,0.749)and(0.149,0.763)..(0.17,0.775)..controls(0.165,0.788)and(0.161,0.799)..(0.158,0.809)--cycle;
\fill[black](0.149,0.854)..controls(0.127,0.831)and(0.107,0.806)..(0.09,0.777)..controls(0.107,0.797)and(0.128,0.815)..(0.151,0.832)..controls(0.148,0.842)and(0.147,0.849)..(0.149,0.854)--cycle;
\fill[black](0.455,0.218)..controls(0.452,0.233)and(0.449,0.249)..(0.446,0.265)..controls(0.438,0.259)and(0.429,0.253)..(0.42,0.248)..controls(0.432,0.237)and(0.444,0.228)..(0.455,0.218)--cycle;
\fill[black](0.204,0.903)..controls(0.185,0.889)and(0.166,0.872)..(0.149,0.854)..controls(0.15,0.856)and(0.15,0.858)..(0.152,0.859)..controls(0.167,0.873)and(0.183,0.887)..(0.2,0.9)..controls(0.201,0.901)and(0.203,0.902)..(0.204,0.903)--cycle;
\fill[black](0.197,0.859)..controls(0.183,0.843)and(0.17,0.827)..(0.158,0.809)..controls(0.155,0.817)and(0.152,0.825)..(0.151,0.832)..controls(0.165,0.842)and(0.181,0.851)..(0.197,0.859)--cycle;
\fill[black](0.223,0.805)..controls(0.208,0.784)and(0.195,0.762)..(0.182,0.739)..controls(0.177,0.752)and(0.173,0.764)..(0.17,0.775)..controls(0.186,0.786)and(0.204,0.796)..(0.223,0.805)--cycle;
\fill[black](0.339,0.461)..controls(0.324,0.452)and(0.309,0.442)..(0.295,0.432)..controls(0.286,0.452)and(0.277,0.472)..(0.268,0.492)..controls(0.291,0.482)and(0.314,0.472)..(0.339,0.461)--cycle;
\fill[black](0.405,0.319)..controls(0.399,0.306)and(0.393,0.294)..(0.388,0.282)..controls(0.374,0.3)and(0.36,0.319)..(0.347,0.339)..controls(0.366,0.332)and(0.385,0.325)..(0.405,0.319)--cycle;
\fill[black](0.245,0.927)..controls(0.23,0.92)and(0.217,0.912)..(0.204,0.903)..controls(0.208,0.906)and(0.212,0.909)..(0.216,0.912)..controls(0.227,0.919)and(0.238,0.926)..(0.249,0.932)..controls(0.247,0.931)and(0.246,0.93)..(0.245,0.927)--cycle;
\fill[black](0.255,0.882)..controls(0.235,0.876)and(0.215,0.868)..(0.197,0.859)..controls(0.213,0.876)and(0.229,0.892)..(0.246,0.906)..controls(0.248,0.9)and(0.251,0.892)..(0.255,0.882)--cycle;
\fill[black](0.307,0.95)..controls(0.286,0.938)and(0.266,0.923)..(0.246,0.906)..controls(0.244,0.916)and(0.244,0.923)..(0.245,0.927)..controls(0.264,0.937)and(0.285,0.944)..(0.307,0.95)--cycle;
\fill[black](0.29,0.833)..controls(0.267,0.824)and(0.244,0.815)..(0.223,0.805)..controls(0.237,0.824)and(0.253,0.842)..(0.269,0.859)..controls(0.275,0.851)and(0.282,0.842)..(0.29,0.833)--cycle;
\fill[black](0.309,0.896)..controls(0.296,0.884)and(0.282,0.872)..(0.269,0.859)..controls(0.264,0.868)and(0.259,0.875)..(0.255,0.882)..controls(0.272,0.888)and(0.291,0.892)..(0.309,0.896)--cycle;
\fill[black](0.343,0.849)..controls(0.33,0.839)and(0.317,0.829)..(0.304,0.819)..controls(0.299,0.824)and(0.294,0.828)..(0.29,0.833)..controls(0.307,0.839)and(0.325,0.844)..(0.343,0.849)--cycle;
\fill[black](0.363,0.96)..controls(0.344,0.958)and(0.325,0.954)..(0.307,0.95)..controls(0.325,0.96)and(0.342,0.968)..(0.36,0.975)..controls(0.361,0.972)and(0.362,0.967)..(0.363,0.96)--cycle;
\fill[black](0.411,0.991)..controls(0.394,0.987)and(0.377,0.982)..(0.36,0.975)..controls(0.36,0.978)and(0.36,0.98)..(0.361,0.98)..controls(0.363,0.981)and(0.364,0.981)..(0.366,0.982)..controls(0.381,0.986)and(0.395,0.989)..(0.411,0.991)--cycle;
\fill[black](0.382,0.903)..controls(0.357,0.902)and(0.333,0.9)..(0.309,0.896)..controls(0.329,0.911)and(0.349,0.925)..(0.37,0.938)..controls(0.373,0.928)and(0.377,0.916)..(0.382,0.903)--cycle;
\fill[black](0.417,0.962)..controls(0.401,0.955)and(0.386,0.947)..(0.37,0.938)..controls(0.367,0.946)and(0.365,0.954)..(0.363,0.96)..controls(0.381,0.961)and(0.399,0.962)..(0.417,0.962)--cycle;
\fill[black](0.398,0.862)..controls(0.379,0.858)and(0.361,0.854)..(0.343,0.849)..controls(0.359,0.86)and(0.374,0.871)..(0.39,0.881)..controls(0.393,0.875)and(0.395,0.868)..(0.398,0.862)--cycle;
\fill[black](0.426,0.902)..controls(0.414,0.895)and(0.402,0.888)..(0.39,0.881)..controls(0.387,0.889)and(0.385,0.896)..(0.382,0.903)..controls(0.396,0.903)and(0.411,0.903)..(0.426,0.902)--cycle;
\fill[black](0.464,0.994)..controls(0.446,0.994)and(0.428,0.993)..(0.411,0.991)..controls(0.424,0.994)and(0.438,0.996)..(0.452,0.998)..controls(0.456,0.998)and(0.459,0.998)..(0.463,0.999)..controls(0.463,0.999)and(0.464,0.997)..(0.464,0.994)--cycle;
\fill[black](0.466,0.957)..controls(0.449,0.96)and(0.433,0.961)..(0.417,0.962)..controls(0.433,0.969)and(0.45,0.975)..(0.466,0.979)..controls(0.466,0.974)and(0.466,0.966)..(0.466,0.957)--cycle;
\fill[black](0.514,0.99)..controls(0.498,0.988)and(0.482,0.984)..(0.466,0.979)..controls(0.465,0.986)and(0.464,0.991)..(0.464,0.994)..controls(0.481,0.994)and(0.497,0.993)..(0.514,0.99)--cycle;
\fill[black](0.46,0.898)..controls(0.448,0.9)and(0.437,0.901)..(0.426,0.902)..controls(0.438,0.908)and(0.451,0.914)..(0.463,0.919)..controls(0.462,0.913)and(0.461,0.906)..(0.46,0.898)--cycle;
\fill[black](0.535,0.942)..controls(0.511,0.936)and(0.487,0.929)..(0.463,0.919)..controls(0.464,0.934)and(0.465,0.947)..(0.466,0.957)..controls(0.489,0.954)and(0.512,0.949)..(0.535,0.942)--cycle;
\fill[black](0.43,0.773)..controls(0.418,0.806)and(0.407,0.836)..(0.398,0.862)..controls(0.416,0.866)and(0.435,0.869)..(0.454,0.872)..controls(0.445,0.843)and(0.437,0.81)..(0.43,0.773)--cycle;
\fill[black](0.539,0.883)..controls(0.511,0.881)and(0.482,0.877)..(0.454,0.872)..controls(0.456,0.881)and(0.458,0.89)..(0.46,0.898)..controls(0.486,0.895)and(0.513,0.89)..(0.539,0.883)--cycle;
\fill[black](0.405,0.536)..controls(0.351,0.534)and(0.3,0.531)..(0.253,0.528)..controls(0.223,0.595)and(0.201,0.661)..(0.189,0.716)..controls(0.223,0.754)and(0.262,0.789)..(0.304,0.819)..controls(0.337,0.791)and(0.377,0.755)..(0.42,0.713)..controls(0.413,0.658)and(0.408,0.597)..(0.405,0.536)--cycle;
\fill[black](0.461,0.671)..controls(0.447,0.686)and(0.433,0.699)..(0.42,0.713)..controls(0.423,0.733)and(0.426,0.754)..(0.43,0.773)..controls(0.44,0.742)and(0.45,0.707)..(0.461,0.671)--cycle;
\fill[black](0.414,0.435)..controls(0.388,0.443)and(0.363,0.452)..(0.339,0.461)..controls(0.36,0.476)and(0.383,0.492)..(0.405,0.507)..controls(0.408,0.483)and(0.411,0.459)..(0.414,0.435)--cycle;
\fill[black](0.446,0.535)..controls(0.433,0.526)and(0.419,0.516)..(0.405,0.507)..controls(0.405,0.517)and(0.405,0.526)..(0.405,0.536)..controls(0.419,0.536)and(0.432,0.535)..(0.446,0.535)--cycle;
\fill[black](0.438,0.307)..controls(0.427,0.311)and(0.416,0.315)..(0.405,0.319)..controls(0.412,0.332)and(0.42,0.345)..(0.427,0.359)..controls(0.431,0.342)and(0.434,0.324)..(0.438,0.307)--cycle;
\fill[black](0.465,0.419)..controls(0.453,0.399)and(0.44,0.379)..(0.427,0.359)..controls(0.422,0.384)and(0.418,0.409)..(0.414,0.435)..controls(0.431,0.429)and(0.448,0.424)..(0.465,0.419)--cycle;
\fill[black](0.481,0.292)..controls(0.469,0.283)and(0.458,0.274)..(0.446,0.265)..controls(0.444,0.279)and(0.441,0.293)..(0.438,0.307)..controls(0.452,0.302)and(0.466,0.297)..(0.481,0.292)--cycle;
\fill[black](0.497,0.532)..controls(0.48,0.533)and(0.463,0.534)..(0.446,0.535)..controls(0.461,0.544)and(0.475,0.554)..(0.49,0.563)..controls(0.492,0.553)and(0.495,0.542)..(0.497,0.532)--cycle;
\fill[black](0.538,0.59)..controls(0.522,0.581)and(0.506,0.572)..(0.49,0.563)..controls(0.48,0.6)and(0.471,0.637)..(0.461,0.671)..controls(0.487,0.646)and(0.513,0.618)..(0.538,0.59)--cycle;
\fill[black](0.525,0.403)..controls(0.505,0.408)and(0.485,0.414)..(0.465,0.419)..controls(0.48,0.44)and(0.494,0.461)..(0.508,0.482)..controls(0.514,0.455)and(0.519,0.429)..(0.525,0.403)--cycle;
\fill[black](0.54,0.53)..controls(0.53,0.514)and(0.519,0.498)..(0.508,0.482)..controls(0.504,0.499)and(0.501,0.515)..(0.497,0.532)..controls(0.512,0.531)and(0.526,0.531)..(0.54,0.53)--cycle;
\fill[black](0.556,0.265)..controls(0.531,0.273)and(0.506,0.282)..(0.481,0.292)..controls(0.499,0.309)and(0.518,0.326)..(0.537,0.344)..controls(0.544,0.317)and(0.55,0.29)..(0.556,0.265)--cycle;
\fill[black](0.579,0.389)..controls(0.565,0.374)and(0.551,0.359)..(0.537,0.344)..controls(0.533,0.364)and(0.529,0.383)..(0.525,0.403)..controls(0.543,0.398)and(0.561,0.394)..(0.579,0.389)--cycle;
\fill[black](0.581,0.53)..controls(0.568,0.53)and(0.554,0.53)..(0.54,0.53)..controls(0.547,0.54)and(0.554,0.551)..(0.561,0.561)..controls(0.568,0.551)and(0.575,0.54)..(0.581,0.53)--cycle;
\fill[black](0.593,0.614)..controls(0.582,0.597)and(0.572,0.579)..(0.561,0.561)..controls(0.553,0.571)and(0.546,0.58)..(0.538,0.59)..controls(0.557,0.598)and(0.575,0.606)..(0.593,0.614)--cycle;
\fill[black](0.653,0.372)..controls(0.629,0.377)and(0.604,0.383)..(0.579,0.389)..controls(0.595,0.408)and(0.61,0.426)..(0.625,0.444)..controls(0.634,0.42)and(0.644,0.395)..(0.653,0.372)--cycle;
\fill[black](0.691,0.534)..controls(0.67,0.504)and(0.648,0.474)..(0.625,0.444)..controls(0.611,0.473)and(0.596,0.501)..(0.581,0.53)..controls(0.619,0.531)and(0.656,0.533)..(0.691,0.534)--cycle;
\fill[black](0.578,0.977)..controls(0.557,0.983)and(0.535,0.988)..(0.514,0.99)..controls(0.529,0.993)and(0.544,0.994)..(0.558,0.994)..controls(0.565,0.99)and(0.571,0.985)..(0.578,0.977)--cycle;
\fill[black](0.595,0.991)..controls(0.583,0.993)and(0.571,0.994)..(0.558,0.994)..controls(0.553,0.996)and(0.547,0.998)..(0.541,0.998)..controls(0.551,0.997)and(0.561,0.996)..(0.571,0.995)..controls(0.579,0.994)and(0.587,0.992)..(0.595,0.991)--cycle;
\fill[black](0.612,0.911)..controls(0.586,0.923)and(0.561,0.934)..(0.535,0.942)..controls(0.555,0.946)and(0.575,0.949)..(0.594,0.951)..controls(0.6,0.939)and(0.606,0.926)..(0.612,0.911)--cycle;
\fill[black](0.65,0.95)..controls(0.632,0.951)and(0.613,0.952)..(0.594,0.951)..controls(0.589,0.961)and(0.583,0.97)..(0.578,0.977)..controls(0.602,0.97)and(0.626,0.961)..(0.65,0.95)--cycle;
\fill[black](0.64,0.849)..controls(0.607,0.863)and(0.573,0.874)..(0.539,0.883)..controls(0.568,0.885)and(0.596,0.886)..(0.623,0.885)..controls(0.629,0.874)and(0.635,0.862)..(0.64,0.849)--cycle;
\fill[black](0.657,0.884)..controls(0.646,0.885)and(0.634,0.885)..(0.623,0.885)..controls(0.619,0.894)and(0.615,0.903)..(0.612,0.911)..controls(0.627,0.903)and(0.642,0.894)..(0.657,0.884)--cycle;
\fill[black](0.722,0.657)..controls(0.682,0.645)and(0.639,0.63)..(0.593,0.614)..controls(0.624,0.673)and(0.653,0.727)..(0.676,0.773)..controls(0.693,0.737)and(0.709,0.698)..(0.722,0.657)--cycle;
\fill[black](0.696,0.824)..controls(0.69,0.808)and(0.683,0.791)..(0.676,0.773)..controls(0.665,0.8)and(0.653,0.826)..(0.64,0.849)..controls(0.659,0.842)and(0.678,0.833)..(0.696,0.824)--cycle;
\fill[black](0.762,0.541)..controls(0.739,0.539)and(0.716,0.536)..(0.691,0.534)..controls(0.709,0.558)and(0.725,0.583)..(0.74,0.606)..controls(0.748,0.584)and(0.755,0.563)..(0.762,0.541)--cycle;
\fill[black](0.785,0.672)..controls(0.772,0.651)and(0.757,0.629)..(0.74,0.606)..controls(0.735,0.623)and(0.729,0.64)..(0.722,0.657)..controls(0.744,0.662)and(0.765,0.667)..(0.785,0.672)--cycle;
\fill[black](0.758,0.791)..controls(0.738,0.803)and(0.717,0.814)..(0.696,0.824)..controls(0.699,0.832)and(0.701,0.84)..(0.703,0.848)..controls(0.722,0.83)and(0.74,0.811)..(0.758,0.791)--cycle;
\fill[black](0.707,0.879)..controls(0.706,0.869)and(0.704,0.859)..(0.703,0.848)..controls(0.688,0.861)and(0.672,0.873)..(0.657,0.884)..controls(0.674,0.883)and(0.691,0.881)..(0.707,0.879)--cycle;
\fill[black](0.834,0.681)..controls(0.819,0.679)and(0.802,0.675)..(0.785,0.672)..controls(0.796,0.686)and(0.805,0.7)..(0.814,0.713)..controls(0.821,0.703)and(0.828,0.692)..(0.834,0.681)--cycle;
\fill[black](0.834,0.738)..controls(0.828,0.731)and(0.821,0.722)..(0.814,0.713)..controls(0.797,0.741)and(0.778,0.767)..(0.758,0.791)..controls(0.785,0.775)and(0.81,0.757)..(0.834,0.738)--cycle;
\fill[black](0.803,0.853)..controls(0.774,0.865)and(0.742,0.874)..(0.707,0.879)..controls(0.707,0.896)and(0.706,0.91)..(0.704,0.922)..controls(0.739,0.903)and(0.772,0.88)..(0.803,0.853)--cycle;
\fill[black](0.698,0.942)..controls(0.701,0.936)and(0.703,0.93)..(0.704,0.922)..controls(0.687,0.933)and(0.669,0.942)..(0.65,0.95)..controls(0.667,0.948)and(0.683,0.945)..(0.698,0.942)--cycle;
\fill[black](0.763,0.918)..controls(0.743,0.928)and(0.721,0.936)..(0.698,0.942)..controls(0.694,0.951)and(0.689,0.958)..(0.683,0.963)..controls(0.711,0.951)and(0.738,0.936)..(0.763,0.918)--cycle;
\fill[black](0.674,0.969)..controls(0.677,0.968)and(0.68,0.966)..(0.683,0.963)..controls(0.654,0.976)and(0.625,0.985)..(0.595,0.991)..controls(0.597,0.99)and(0.599,0.99)..(0.601,0.99)..controls(0.626,0.985)and(0.65,0.978)..(0.674,0.969)--cycle;
\fill[black](0.84,0.85)..controls(0.816,0.876)and(0.79,0.899)..(0.763,0.918)..controls(0.787,0.907)and(0.808,0.893)..(0.827,0.878)..controls(0.833,0.871)and(0.837,0.862)..(0.84,0.85)--cycle;
\fill[black](0.844,0.863)..controls(0.839,0.868)and(0.833,0.873)..(0.827,0.878)..controls(0.826,0.879)and(0.825,0.88)..(0.824,0.881)..controls(0.831,0.875)and(0.838,0.869)..(0.844,0.863)--cycle;
\fill[black](0.849,0.81)..controls(0.834,0.826)and(0.819,0.84)..(0.803,0.853)..controls(0.817,0.847)and(0.831,0.84)..(0.844,0.833)..controls(0.846,0.826)and(0.848,0.818)..(0.849,0.81)--cycle;
\fill[black](0.864,0.819)..controls(0.858,0.824)and(0.851,0.828)..(0.844,0.833)..controls(0.843,0.839)and(0.841,0.845)..(0.84,0.85)..controls(0.848,0.84)and(0.856,0.83)..(0.864,0.819)--cycle;
\fill[black](0.859,0.717)..controls(0.851,0.724)and(0.842,0.731)..(0.834,0.738)..controls(0.842,0.748)and(0.85,0.756)..(0.856,0.764)..controls(0.858,0.749)and(0.859,0.733)..(0.859,0.717)--cycle;
\fill[black](0.875,0.783)..controls(0.87,0.777)and(0.864,0.771)..(0.856,0.764)..controls(0.855,0.781)and(0.853,0.796)..(0.849,0.81)..controls(0.858,0.801)and(0.867,0.792)..(0.875,0.783)--cycle;
\fill[black](0.854,0.647)..controls(0.848,0.659)and(0.841,0.67)..(0.834,0.681)..controls(0.842,0.683)and(0.851,0.684)..(0.858,0.686)..controls(0.857,0.673)and(0.856,0.66)..(0.854,0.647)--cycle;
\fill[black](0.885,0.691)..controls(0.877,0.69)and(0.868,0.688)..(0.858,0.686)..controls(0.859,0.696)and(0.859,0.707)..(0.859,0.717)..controls(0.868,0.708)and(0.877,0.7)..(0.885,0.691)--cycle;
\fill[black](0.785,0.453)..controls(0.779,0.482)and(0.771,0.512)..(0.762,0.541)..controls(0.786,0.545)and(0.809,0.548)..(0.829,0.552)..controls(0.817,0.519)and(0.803,0.486)..(0.785,0.453)--cycle;
\fill[black](0.895,0.567)..controls(0.876,0.562)and(0.854,0.557)..(0.829,0.552)..controls(0.84,0.585)and(0.848,0.617)..(0.854,0.647)..controls(0.869,0.621)and(0.883,0.594)..(0.895,0.567)--cycle;
\fill[black](0.674,0.298)..controls(0.668,0.321)and(0.661,0.346)..(0.653,0.372)..controls(0.677,0.366)and(0.7,0.36)..(0.723,0.355)..controls(0.707,0.336)and(0.691,0.316)..(0.674,0.298)--cycle;
\fill[black](0.804,0.336)..controls(0.779,0.342)and(0.752,0.348)..(0.723,0.355)..controls(0.746,0.387)and(0.767,0.42)..(0.785,0.453)..controls(0.794,0.413)and(0.8,0.373)..(0.804,0.336)--cycle;
\fill[black](0.571,0.206)..controls(0.566,0.225)and(0.561,0.244)..(0.556,0.265)..controls(0.577,0.257)and(0.597,0.25)..(0.617,0.243)..controls(0.602,0.23)and(0.587,0.218)..(0.571,0.206)--cycle;
\fill[black](0.691,0.22)..controls(0.668,0.226)and(0.643,0.234)..(0.617,0.243)..controls(0.637,0.26)and(0.656,0.279)..(0.674,0.298)..controls(0.681,0.27)and(0.686,0.244)..(0.691,0.22)--cycle;
\fill[black](0.902,0.751)..controls(0.893,0.762)and(0.884,0.772)..(0.875,0.783)..controls(0.878,0.786)and(0.88,0.788)..(0.882,0.791)..controls(0.889,0.778)and(0.896,0.765)..(0.902,0.751)--cycle;
\fill[black](0.889,0.798)..controls(0.887,0.796)and(0.885,0.794)..(0.882,0.791)..controls(0.876,0.8)and(0.87,0.81)..(0.864,0.819)..controls(0.873,0.812)and(0.881,0.806)..(0.889,0.798)--cycle;
\fill[black](0.932,0.634)..controls(0.919,0.653)and(0.903,0.673)..(0.885,0.691)..controls(0.898,0.695)and(0.91,0.697)..(0.919,0.699)..controls(0.925,0.678)and(0.929,0.656)..(0.932,0.634)--cycle;
\fill[black](0.934,0.704)..controls(0.93,0.703)and(0.925,0.701)..(0.919,0.699)..controls(0.914,0.717)and(0.908,0.734)..(0.902,0.751)..controls(0.913,0.736)and(0.924,0.72)..(0.934,0.704)--cycle;
\fill[black](0.932,0.459)..controls(0.924,0.494)and(0.911,0.531)..(0.895,0.567)..controls(0.911,0.572)and(0.925,0.576)..(0.937,0.58)..controls(0.939,0.54)and(0.938,0.5)..(0.932,0.459)--cycle;
\fill[black](0.959,0.589)..controls(0.953,0.587)and(0.946,0.584)..(0.937,0.58)..controls(0.936,0.598)and(0.935,0.616)..(0.932,0.634)..controls(0.942,0.619)and(0.952,0.604)..(0.959,0.589)--cycle;
\fill[black](0.926,0.757)..controls(0.915,0.771)and(0.903,0.785)..(0.889,0.798)..controls(0.892,0.803)and(0.894,0.807)..(0.893,0.809)..controls(0.905,0.793)and(0.916,0.775)..(0.926,0.757)--cycle;
\fill[black](0.892,0.81)..controls(0.893,0.809)and(0.893,0.809)..(0.893,0.809)..controls(0.889,0.814)and(0.884,0.82)..(0.879,0.826)..controls(0.884,0.821)and(0.888,0.815)..(0.892,0.81)--cycle;
\fill[black](0.966,0.641)..controls(0.957,0.663)and(0.946,0.684)..(0.934,0.704)..controls(0.939,0.706)and(0.944,0.708)..(0.947,0.71)..controls(0.955,0.688)and(0.961,0.665)..(0.966,0.641)--cycle;
\fill[black](0.952,0.714)..controls(0.952,0.713)and(0.95,0.712)..(0.947,0.71)..controls(0.941,0.726)and(0.934,0.742)..(0.926,0.757)..controls(0.936,0.743)and(0.945,0.729)..(0.952,0.714)--cycle;
\fill[black](0.975,0.556)..controls(0.971,0.567)and(0.965,0.578)..(0.959,0.589)..controls(0.965,0.592)and(0.969,0.594)..(0.973,0.596)..controls(0.974,0.583)and(0.975,0.57)..(0.975,0.556)--cycle;
\fill[black](0.98,0.6)..controls(0.978,0.599)and(0.976,0.598)..(0.973,0.596)..controls(0.971,0.611)and(0.969,0.626)..(0.966,0.641)..controls(0.971,0.628)and(0.976,0.614)..(0.98,0.6)--cycle;
\fill[black](0.957,0.702)..controls(0.956,0.706)and(0.954,0.71)..(0.952,0.714)..controls(0.952,0.714)and(0.952,0.714)..(0.952,0.714)..controls(0.954,0.71)and(0.956,0.706)..(0.957,0.702)--cycle;
\fill[black](0.99,0.559)..controls(0.987,0.573)and(0.984,0.587)..(0.98,0.6)..controls(0.983,0.602)and(0.986,0.604)..(0.987,0.606)..controls(0.989,0.591)and(0.99,0.575)..(0.99,0.559)--cycle;
\fill[black](0.988,0.608)..controls(0.988,0.607)and(0.988,0.607)..(0.987,0.606)..controls(0.984,0.622)and(0.981,0.639)..(0.976,0.654)..controls(0.981,0.639)and(0.985,0.623)..(0.988,0.608)--cycle;
\fill[black](0.969,0.465)..controls(0.974,0.496)and(0.976,0.526)..(0.975,0.556)..controls(0.98,0.546)and(0.983,0.536)..(0.986,0.526)..controls(0.983,0.506)and(0.977,0.486)..(0.969,0.465)--cycle;
\fill[black](0.996,0.482)..controls(0.994,0.496)and(0.991,0.511)..(0.986,0.526)..controls(0.988,0.537)and(0.989,0.548)..(0.99,0.559)..controls(0.994,0.533)and(0.996,0.507)..(0.996,0.482)--cycle;
\fill[black](0.918,0.373)..controls(0.924,0.401)and(0.929,0.43)..(0.932,0.459)..controls(0.937,0.442)and(0.94,0.426)..(0.942,0.41)..controls(0.935,0.398)and(0.927,0.385)..(0.918,0.373)--cycle;
\fill[black](0.946,0.377)..controls(0.945,0.388)and(0.944,0.399)..(0.942,0.41)..controls(0.953,0.429)and(0.962,0.447)..(0.969,0.465)..controls(0.964,0.435)and(0.956,0.406)..(0.946,0.377)--cycle;
\fill[black](0.803,0.245)..controls(0.805,0.273)and(0.805,0.304)..(0.804,0.336)..controls(0.831,0.329)and(0.855,0.324)..(0.876,0.319)..controls(0.854,0.294)and(0.83,0.269)..(0.803,0.245)--cycle;
\fill[black](0.902,0.313)..controls(0.894,0.315)and(0.885,0.317)..(0.876,0.319)..controls(0.891,0.337)and(0.905,0.355)..(0.918,0.373)..controls(0.913,0.352)and(0.908,0.332)..(0.902,0.313)--cycle;
\fill[black](0.7,0.163)..controls(0.698,0.18)and(0.695,0.199)..(0.691,0.22)..controls(0.714,0.214)and(0.735,0.208)..(0.755,0.205)..controls(0.737,0.19)and(0.719,0.176)..(0.7,0.163)--cycle;
\fill[black](0.794,0.199)..controls(0.782,0.2)and(0.769,0.202)..(0.755,0.205)..controls(0.772,0.217)and(0.787,0.231)..(0.803,0.245)..controls(0.8,0.229)and(0.797,0.214)..(0.794,0.199)--cycle;
\fill[black](0.887,0.263)..controls(0.893,0.279)and(0.898,0.296)..(0.902,0.313)..controls(0.907,0.311)and(0.911,0.309)..(0.915,0.308)..controls(0.906,0.293)and(0.897,0.278)..(0.887,0.263)--cycle;
\fill[black](0.943,0.294)..controls(0.937,0.297)and(0.927,0.302)..(0.915,0.308)..controls(0.927,0.33)and(0.937,0.353)..(0.946,0.377)..controls(0.949,0.347)and(0.948,0.319)..(0.943,0.294)--cycle;
\fill[black](0.774,0.147)..controls(0.782,0.163)and(0.788,0.18)..(0.794,0.199)..controls(0.807,0.198)and(0.82,0.198)..(0.831,0.198)..controls(0.813,0.18)and(0.794,0.163)..(0.774,0.147)--cycle;
\fill[black](0.862,0.202)..controls(0.852,0.2)and(0.842,0.199)..(0.831,0.198)..controls(0.851,0.219)and(0.87,0.24)..(0.887,0.263)..controls(0.88,0.242)and(0.871,0.221)..(0.862,0.202)--cycle;
\fill[black](0.965,0.317)..controls(0.985,0.368)and(0.996,0.424)..(0.996,0.482)..controls(0.998,0.467)and(0.998,0.452)..(0.996,0.438)..controls(0.991,0.4)and(0.982,0.362)..(0.969,0.326)..controls(0.968,0.323)and(0.966,0.32)..(0.965,0.317)--cycle;
\fill[black](0.934,0.26)..controls(0.938,0.271)and(0.941,0.282)..(0.943,0.294)..controls(0.947,0.291)and(0.95,0.289)..(0.951,0.288)..controls(0.946,0.278)and(0.94,0.269)..(0.934,0.26)--cycle;
\fill[black](0.951,0.285)..controls(0.952,0.286)and(0.952,0.287)..(0.951,0.288)..controls(0.956,0.297)and(0.961,0.307)..(0.965,0.317)..controls(0.961,0.306)and(0.956,0.295)..(0.951,0.285)--cycle;
\fill[black](0.833,0.152)..controls(0.844,0.168)and(0.853,0.184)..(0.862,0.202)..controls(0.878,0.206)and(0.892,0.212)..(0.903,0.219)..controls(0.883,0.195)and(0.86,0.172)..(0.833,0.152)--cycle;
\fill[black](0.925,0.239)..controls(0.919,0.232)and(0.912,0.225)..(0.903,0.219)..controls(0.915,0.232)and(0.925,0.246)..(0.934,0.26)..controls(0.932,0.253)and(0.929,0.246)..(0.925,0.239)--cycle;
\fill[black](0.914,0.22)..controls(0.918,0.226)and(0.922,0.232)..(0.925,0.239)..controls(0.929,0.244)and(0.932,0.248)..(0.935,0.253)..controls(0.928,0.242)and(0.921,0.231)..(0.914,0.22)--cycle;
\fill[black](0.951,0.285)..controls(0.951,0.285)and(0.951,0.285)..(0.951,0.285)..controls(0.951,0.285)and(0.951,0.285)..(0.951,0.285)..controls(0.951,0.285)and(0.951,0.285)..(0.951,0.285)--cycle;
\fill[black](0.777,0.115)..controls(0.797,0.126)and(0.816,0.139)..(0.833,0.152)..controls(0.824,0.138)and(0.814,0.125)..(0.803,0.114)..controls(0.796,0.113)and(0.787,0.113)..(0.777,0.115)--cycle;
\fill[black](0.737,0.119)..controls(0.75,0.128)and(0.762,0.137)..(0.774,0.147)..controls(0.769,0.136)and(0.763,0.126)..(0.757,0.117)..controls(0.75,0.117)and(0.744,0.118)..(0.737,0.119)--cycle;
\fill[black](0.654,0.132)..controls(0.669,0.141)and(0.685,0.152)..(0.7,0.163)..controls(0.702,0.148)and(0.704,0.135)..(0.705,0.123)..controls(0.689,0.125)and(0.672,0.127)..(0.654,0.132)--cycle;
\fill[black](0.526,0.176)..controls(0.541,0.185)and(0.556,0.195)..(0.571,0.206)..controls(0.576,0.186)and(0.581,0.168)..(0.586,0.151)..controls(0.566,0.158)and(0.546,0.166)..(0.526,0.176)--cycle;
\end{tikzpicture}


==> figures/27.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
\definecolor{cell7}{RGB}{215,145,230}
\definecolor{cell8}{RGB}{125,175,245}
% Pastel cells
\fill[cell6](0.041,0.302)..controls(0.039,0.307)and(0.037,0.311)..(0.035,0.315)..controls(0.04,0.303)and(0.046,0.291)..(0.052,0.279)..controls(0.048,0.286)and(0.044,0.294)..(0.041,0.302)--cycle;
\fill[cell5](0.01,0.401)..controls(0.01,0.403)and(0.009,0.405)..(0.009,0.408)..controls(0.012,0.389)and(0.017,0.371)..(0.022,0.353)..controls(0.022,0.355)and(0.021,0.356)..(0.021,0.358)..controls(0.017,0.372)and(0.013,0.386)..(0.01,0.401)--cycle;
\fill[cell6](0.000,0.506)..controls(0.000,0.508)and(0.000,0.51)..(0.000,0.512)..controls(-0.001,0.483)and(0.001,0.454)..(0.006,0.426)..controls(0.004,0.435)and(0.003,0.444)..(0.003,0.453)..controls(0.001,0.471)and(0.000,0.489)..(0.000,0.506)--cycle;
\fill[cell7](0.016,0.624)..controls(0.017,0.63)and(0.019,0.637)..(0.021,0.643)..controls(0.011,0.611)and(0.005,0.578)..(0.002,0.544)..controls(0.002,0.549)and(0.003,0.553)..(0.004,0.557)..controls(0.006,0.58)and(0.01,0.602)..(0.016,0.624)--cycle;
\fill[cell5](0.051,0.72)..controls(0.052,0.721)and(0.052,0.722)..(0.053,0.723)..controls(0.046,0.709)and(0.039,0.695)..(0.034,0.68)..controls(0.034,0.682)and(0.035,0.684)..(0.036,0.686)..controls(0.041,0.698)and(0.046,0.709)..(0.051,0.72)--cycle;
\fill[cell7](0.127,0.832)..controls(0.13,0.836)and(0.132,0.839)..(0.135,0.842)..controls(0.108,0.813)and(0.085,0.781)..(0.065,0.747)..controls(0.069,0.753)and(0.072,0.759)..(0.076,0.764)..controls(0.091,0.788)and(0.108,0.811)..(0.127,0.832)--cycle;
\fill[cell6](0.226,0.918)..controls(0.228,0.92)and(0.23,0.921)..(0.233,0.923)..controls(0.21,0.908)and(0.189,0.892)..(0.169,0.875)..controls(0.171,0.877)and(0.173,0.878)..(0.176,0.88)..controls(0.192,0.894)and(0.209,0.907)..(0.226,0.918)--cycle;
\fill[cell6](0.285,0.952)..controls(0.286,0.952)and(0.287,0.952)..(0.287,0.952)..controls(0.293,0.955)and(0.299,0.958)..(0.305,0.96)..controls(0.298,0.957)and(0.292,0.955)..(0.285,0.952)--cycle;
\fill[cell5](0.008,0.542)..controls(0.007,0.556)and(0.008,0.569)..(0.009,0.582)..controls(0.007,0.573)and(0.005,0.565)..(0.004,0.557)..controls(0.002,0.54)and(0.001,0.523)..(0.000,0.506)..controls(0.001,0.503)and(0.001,0.499)..(0.003,0.495)..controls(0.003,0.511)and(0.005,0.527)..(0.008,0.542)--cycle;
\fill[cell6](0.053,0.69)..controls(0.052,0.696)and(0.05,0.701)..(0.05,0.706)..controls(0.044,0.7)and(0.04,0.693)..(0.036,0.686)..controls(0.028,0.666)and(0.021,0.645)..(0.016,0.624)..controls(0.013,0.61)and(0.011,0.596)..(0.009,0.582)..controls(0.013,0.596)and(0.019,0.61)..(0.027,0.624)..controls(0.034,0.646)and(0.043,0.669)..(0.053,0.69)--cycle;
\fill[cell6](0.097,0.766)..controls(0.1,0.777)and(0.103,0.788)..(0.107,0.798)..controls(0.095,0.787)and(0.085,0.776)..(0.076,0.764)..controls(0.067,0.75)and(0.059,0.735)..(0.051,0.72)..controls(0.05,0.716)and(0.05,0.711)..(0.05,0.706)..controls(0.056,0.712)and(0.063,0.718)..(0.071,0.724)..controls(0.079,0.738)and(0.088,0.752)..(0.097,0.766)--cycle;
\fill[cell6](0.182,0.861)..controls(0.187,0.874)and(0.194,0.884)..(0.201,0.893)..controls(0.191,0.89)and(0.183,0.885)..(0.176,0.88)..controls(0.158,0.865)and(0.142,0.849)..(0.127,0.832)..controls(0.119,0.822)and(0.112,0.811)..(0.107,0.798)..controls(0.115,0.804)and(0.125,0.81)..(0.136,0.815)..controls(0.15,0.831)and(0.166,0.847)..(0.182,0.861)--cycle;
\fill[cell6](0.296,0.938)..controls(0.304,0.949)and(0.313,0.958)..(0.322,0.964)..controls(0.31,0.961)and(0.298,0.957)..(0.287,0.952)..controls(0.266,0.943)and(0.246,0.931)..(0.226,0.918)..controls(0.217,0.912)and(0.208,0.903)..(0.201,0.893)..controls(0.21,0.897)and(0.22,0.899)..(0.232,0.9)..controls(0.253,0.914)and(0.274,0.927)..(0.296,0.938)--cycle;
\fill[cell5](0.089,0.709)..controls(0.089,0.718)and(0.09,0.727)..(0.091,0.735)..controls(0.084,0.732)and(0.077,0.728)..(0.071,0.724)..controls(0.065,0.713)and(0.059,0.702)..(0.053,0.69)..controls(0.056,0.686)and(0.059,0.682)..(0.063,0.677)..controls(0.071,0.688)and(0.079,0.699)..(0.089,0.709)--cycle;
\fill[cell6](0.166,0.79)..controls(0.167,0.803)and(0.169,0.815)..(0.171,0.826)..controls(0.158,0.823)and(0.146,0.82)..(0.136,0.815)..controls(0.122,0.799)and(0.109,0.783)..(0.097,0.766)..controls(0.095,0.756)and(0.093,0.746)..(0.091,0.735)..controls(0.1,0.739)and(0.11,0.742)..(0.12,0.744)..controls(0.134,0.76)and(0.15,0.776)..(0.166,0.79)--cycle;
\fill[cell6](0.264,0.86)..controls(0.266,0.873)and(0.27,0.885)..(0.274,0.896)..controls(0.258,0.899)and(0.244,0.901)..(0.232,0.9)..controls(0.215,0.888)and(0.198,0.875)..(0.182,0.861)..controls(0.178,0.851)and(0.174,0.839)..(0.171,0.826)..controls(0.185,0.829)and(0.201,0.832)..(0.218,0.832)..controls(0.233,0.842)and(0.248,0.852)..(0.264,0.86)--cycle;
\fill[cell6](0.03,0.409)..controls(0.023,0.428)and(0.018,0.448)..(0.015,0.468)..controls(0.009,0.477)and(0.005,0.486)..(0.003,0.495)..controls(0.002,0.481)and(0.002,0.467)..(0.003,0.453)..controls(0.004,0.436)and(0.007,0.418)..(0.01,0.401)..controls(0.013,0.395)and(0.016,0.389)..(0.022,0.384)..controls(0.023,0.392)and(0.026,0.4)..(0.03,0.409)--cycle;
\fill[cell6](0.12,0.186)..controls(0.103,0.203)and(0.088,0.222)..(0.074,0.241)..controls(0.073,0.241)and(0.073,0.24)..(0.073,0.24)..controls(0.092,0.209)and(0.114,0.18)..(0.14,0.153)..controls(0.141,0.152)and(0.143,0.151)..(0.145,0.151)..controls(0.136,0.161)and(0.127,0.173)..(0.12,0.186)--cycle;
\fill[cell7](0.073,0.314)..controls(0.062,0.333)and(0.053,0.351)..(0.044,0.37)..controls(0.035,0.374)and(0.027,0.379)..(0.022,0.384)..controls(0.02,0.374)and(0.02,0.366)..(0.021,0.358)..controls(0.027,0.339)and(0.033,0.32)..(0.041,0.302)..controls(0.05,0.281)and(0.061,0.261)..(0.074,0.241)..controls(0.077,0.242)and(0.082,0.244)..(0.09,0.248)..controls(0.083,0.269)and(0.077,0.291)..(0.073,0.314)--cycle;
\fill[cell5](0.069,0.401)..controls(0.059,0.41)and(0.05,0.419)..(0.043,0.429)..controls(0.038,0.422)and(0.033,0.415)..(0.03,0.409)..controls(0.034,0.396)and(0.039,0.383)..(0.044,0.37)..controls(0.051,0.369)and(0.059,0.368)..(0.068,0.367)..controls(0.068,0.378)and(0.068,0.389)..(0.069,0.401)--cycle;
\fill[cell8](0.102,0.558)..controls(0.094,0.593)and(0.089,0.626)..(0.088,0.658)..controls(0.078,0.665)and(0.069,0.671)..(0.063,0.677)..controls(0.048,0.659)and(0.036,0.642)..(0.027,0.624)..controls(0.018,0.597)and(0.012,0.57)..(0.008,0.542)..controls(0.008,0.518)and(0.01,0.493)..(0.015,0.468)..controls(0.022,0.455)and(0.031,0.442)..(0.043,0.429)..controls(0.051,0.437)and(0.062,0.446)..(0.075,0.455)..controls(0.08,0.489)and(0.089,0.524)..(0.102,0.558)--cycle;
\fill[cell6](0.17,0.692)..controls(0.167,0.713)and(0.166,0.732)..(0.165,0.75)..controls(0.149,0.749)and(0.134,0.747)..(0.12,0.744)..controls(0.109,0.733)and(0.099,0.721)..(0.089,0.709)..controls(0.088,0.693)and(0.087,0.676)..(0.088,0.658)..controls(0.102,0.652)and(0.118,0.645)..(0.137,0.638)..controls(0.147,0.656)and(0.158,0.675)..(0.17,0.692)--cycle;
\fill[cell6](0.259,0.799)..controls(0.259,0.812)and(0.259,0.824)..(0.26,0.835)..controls(0.245,0.835)and(0.231,0.834)..(0.218,0.832)..controls(0.2,0.819)and(0.182,0.805)..(0.166,0.79)..controls(0.165,0.778)and(0.165,0.764)..(0.165,0.75)..controls(0.181,0.751)and(0.197,0.752)..(0.215,0.751)..controls(0.229,0.768)and(0.244,0.784)..(0.259,0.799)--cycle;
\fill[cell5](0.331,0.864)..controls(0.323,0.87)and(0.316,0.875)..(0.309,0.88)..controls(0.294,0.874)and(0.278,0.867)..(0.264,0.86)..controls(0.262,0.852)and(0.261,0.844)..(0.26,0.835)..controls(0.272,0.835)and(0.285,0.836)..(0.298,0.836)..controls(0.309,0.846)and(0.32,0.855)..(0.331,0.864)--cycle;
\fill[cell6](0.208,0.112)..controls(0.191,0.123)and(0.175,0.135)..(0.159,0.148)..controls(0.153,0.148)and(0.148,0.149)..(0.145,0.151)..controls(0.152,0.142)and(0.159,0.134)..(0.167,0.127)..controls(0.18,0.116)and(0.194,0.105)..(0.208,0.095)..controls(0.216,0.089)and(0.225,0.085)..(0.235,0.082)..controls(0.226,0.09)and(0.217,0.1)..(0.208,0.112)--cycle;
\fill[cell6](0.157,0.212)..controls(0.141,0.228)and(0.125,0.244)..(0.111,0.261)..controls(0.103,0.256)and(0.096,0.251)..(0.09,0.248)..controls(0.098,0.225)and(0.108,0.204)..(0.12,0.186)..controls(0.132,0.173)and(0.145,0.16)..(0.159,0.148)..controls(0.166,0.148)and(0.174,0.148)..(0.184,0.15)..controls(0.174,0.169)and(0.165,0.19)..(0.157,0.212)--cycle;
\fill[cell6](0.136,0.34)..controls(0.123,0.35)and(0.111,0.36)..(0.1,0.37)..controls(0.088,0.368)and(0.077,0.368)..(0.068,0.367)..controls(0.069,0.349)and(0.071,0.331)..(0.073,0.314)..controls(0.085,0.296)and(0.097,0.278)..(0.111,0.261)..controls(0.119,0.268)and(0.129,0.275)..(0.14,0.284)..controls(0.138,0.302)and(0.137,0.321)..(0.136,0.34)--cycle;
\fill[cell6](0.148,0.423)..controls(0.14,0.441)and(0.132,0.458)..(0.126,0.476)..controls(0.106,0.468)and(0.089,0.461)..(0.075,0.455)..controls(0.072,0.436)and(0.07,0.418)..(0.069,0.401)..controls(0.078,0.39)and(0.088,0.38)..(0.1,0.37)..controls(0.112,0.371)and(0.124,0.373)..(0.139,0.375)..controls(0.141,0.391)and(0.144,0.407)..(0.148,0.423)--cycle;
\fill[cell6](0.203,0.554)..controls(0.195,0.578)and(0.188,0.601)..(0.183,0.624)..controls(0.166,0.629)and(0.151,0.634)..(0.137,0.638)..controls(0.123,0.612)and(0.112,0.585)..(0.102,0.558)..controls(0.108,0.531)and(0.116,0.504)..(0.126,0.476)..controls(0.139,0.478)and(0.153,0.481)..(0.169,0.484)..controls(0.179,0.507)and(0.19,0.53)..(0.203,0.554)--cycle;
\fill[cell6](0.28,0.673)..controls(0.274,0.7)and(0.268,0.727)..(0.265,0.751)..controls(0.247,0.752)and(0.231,0.752)..(0.215,0.751)..controls(0.199,0.732)and(0.184,0.713)..(0.17,0.692)..controls(0.173,0.671)and(0.177,0.648)..(0.183,0.624)..controls(0.2,0.62)and(0.217,0.615)..(0.236,0.61)..controls(0.25,0.631)and(0.265,0.652)..(0.28,0.673)--cycle;
\fill[cell6](0.384,0.798)..controls(0.374,0.812)and(0.365,0.825)..(0.355,0.837)..controls(0.336,0.837)and(0.316,0.837)..(0.298,0.836)..controls(0.285,0.824)and(0.272,0.812)..(0.259,0.799)..controls(0.261,0.784)and(0.262,0.768)..(0.265,0.751)..controls(0.289,0.752)and(0.315,0.751)..(0.342,0.749)..controls(0.356,0.766)and(0.37,0.782)..(0.384,0.798)--cycle;
\fill[cell5](0.192,0.342)..controls(0.185,0.354)and(0.177,0.366)..(0.171,0.378)..controls(0.159,0.377)and(0.149,0.376)..(0.139,0.375)..controls(0.138,0.363)and(0.137,0.351)..(0.136,0.34)..controls(0.148,0.332)and(0.16,0.324)..(0.172,0.317)..controls(0.178,0.325)and(0.185,0.333)..(0.192,0.342)--cycle;
\fill[cell6](0.249,0.433)..controls(0.24,0.451)and(0.233,0.47)..(0.226,0.488)..controls(0.206,0.487)and(0.186,0.485)..(0.169,0.484)..controls(0.161,0.463)and(0.154,0.443)..(0.148,0.423)..controls(0.155,0.408)and(0.163,0.393)..(0.171,0.378)..controls(0.185,0.378)and(0.2,0.379)..(0.216,0.379)..controls(0.226,0.397)and(0.237,0.415)..(0.249,0.433)--cycle;
\fill[cell6](0.323,0.533)..controls(0.316,0.552)and(0.31,0.571)..(0.303,0.589)..controls(0.28,0.597)and(0.257,0.603)..(0.236,0.61)..controls(0.224,0.591)and(0.213,0.573)..(0.203,0.554)..controls(0.209,0.532)and(0.217,0.51)..(0.226,0.488)..controls(0.246,0.489)and(0.266,0.49)..(0.288,0.491)..controls(0.299,0.505)and(0.311,0.519)..(0.323,0.533)--cycle;
\fill[cell6](0.332,0.051)..controls(0.311,0.058)and(0.291,0.066)..(0.271,0.076)..controls(0.258,0.076)and(0.246,0.078)..(0.235,0.082)..controls(0.243,0.074)and(0.252,0.067)..(0.262,0.061)..controls(0.28,0.051)and(0.3,0.042)..(0.319,0.034)..controls(0.331,0.03)and(0.343,0.028)..(0.357,0.027)..controls(0.348,0.033)and(0.34,0.041)..(0.332,0.051)--cycle;
\fill[cell6](0.293,0.12)..controls(0.27,0.132)and(0.247,0.145)..(0.226,0.159)..controls(0.21,0.154)and(0.196,0.151)..(0.184,0.15)..controls(0.191,0.136)and(0.2,0.123)..(0.208,0.112)..controls(0.228,0.098)and(0.249,0.086)..(0.271,0.076)..controls(0.283,0.076)and(0.297,0.077)..(0.311,0.081)..controls(0.305,0.092)and(0.299,0.106)..(0.293,0.12)--cycle;
\fill[cell7](0.281,0.233)..controls(0.263,0.251)and(0.246,0.27)..(0.229,0.29)..controls(0.209,0.298)and(0.19,0.307)..(0.172,0.317)..controls(0.16,0.305)and(0.149,0.294)..(0.14,0.284)..controls(0.144,0.258)and(0.15,0.234)..(0.157,0.212)..controls(0.178,0.193)and(0.201,0.175)..(0.226,0.159)..controls(0.242,0.163)and(0.261,0.17)..(0.281,0.178)..controls(0.28,0.195)and(0.281,0.213)..(0.281,0.233)--cycle;
\fill[cell6](0.303,0.314)..controls(0.293,0.334)and(0.283,0.355)..(0.274,0.376)..controls(0.254,0.377)and(0.234,0.378)..(0.216,0.379)..controls(0.207,0.366)and(0.199,0.354)..(0.192,0.342)..controls(0.204,0.324)and(0.216,0.307)..(0.229,0.29)..controls(0.248,0.282)and(0.268,0.275)..(0.288,0.269)..controls(0.292,0.284)and(0.297,0.299)..(0.303,0.314)--cycle;
\fill[cell6](0.359,0.44)..controls(0.351,0.459)and(0.344,0.477)..(0.337,0.496)..controls(0.32,0.494)and(0.304,0.493)..(0.288,0.491)..controls(0.274,0.472)and(0.261,0.452)..(0.249,0.433)..controls(0.256,0.414)and(0.265,0.395)..(0.274,0.376)..controls(0.291,0.374)and(0.309,0.372)..(0.327,0.371)..controls(0.337,0.393)and(0.348,0.417)..(0.359,0.44)--cycle;
\fill[cell5](0.404,0.549)..controls(0.39,0.556)and(0.375,0.562)..(0.361,0.568)..controls(0.348,0.556)and(0.336,0.544)..(0.323,0.533)..controls(0.328,0.52)and(0.332,0.508)..(0.337,0.496)..controls(0.353,0.498)and(0.369,0.501)..(0.386,0.503)..controls(0.392,0.519)and(0.398,0.534)..(0.404,0.549)--cycle;
\fill[cell7](0.459,0.695)..controls(0.447,0.712)and(0.434,0.728)..(0.422,0.744)..controls(0.395,0.747)and(0.368,0.748)..(0.342,0.749)..controls(0.32,0.725)and(0.299,0.699)..(0.28,0.673)..controls(0.287,0.646)and(0.294,0.618)..(0.303,0.589)..controls(0.322,0.582)and(0.342,0.575)..(0.361,0.568)..controls(0.384,0.585)and(0.406,0.602)..(0.429,0.618)..controls(0.439,0.645)and(0.449,0.67)..(0.459,0.695)--cycle;
\fill[cell5](0.349,0.217)..controls(0.343,0.23)and(0.337,0.243)..(0.331,0.257)..controls(0.316,0.26)and(0.302,0.265)..(0.288,0.269)..controls(0.285,0.256)and(0.283,0.244)..(0.281,0.233)..controls(0.295,0.221)and(0.308,0.21)..(0.322,0.199)..controls(0.331,0.205)and(0.34,0.211)..(0.349,0.217)--cycle;
\fill[cell6](0.427,0.282)..controls(0.415,0.307)and(0.404,0.334)..(0.393,0.361)..controls(0.37,0.364)and(0.348,0.367)..(0.327,0.371)..controls(0.318,0.351)and(0.31,0.333)..(0.303,0.314)..controls(0.312,0.295)and(0.321,0.275)..(0.331,0.257)..controls(0.348,0.252)and(0.366,0.247)..(0.384,0.243)..controls(0.398,0.255)and(0.412,0.268)..(0.427,0.282)--cycle;
\fill[cell6](0.395,0.117)..controls(0.387,0.133)and(0.378,0.151)..(0.37,0.17)..controls(0.354,0.18)and(0.338,0.189)..(0.322,0.199)..controls(0.308,0.192)and(0.294,0.184)..(0.281,0.178)..controls(0.284,0.157)and(0.288,0.138)..(0.293,0.12)..controls(0.313,0.111)and(0.333,0.103)..(0.354,0.095)..controls(0.367,0.101)and(0.381,0.108)..(0.395,0.117)--cycle;
\fill[cell6](0.473,0.172)..controls(0.465,0.19)and(0.457,0.209)..(0.45,0.229)..controls(0.427,0.233)and(0.405,0.238)..(0.384,0.243)..controls(0.372,0.234)and(0.36,0.225)..(0.349,0.217)..controls(0.356,0.201)and(0.363,0.185)..(0.37,0.17)..controls(0.391,0.16)and(0.412,0.15)..(0.434,0.142)..controls(0.447,0.151)and(0.46,0.161)..(0.473,0.172)--cycle;
\fill[cell6](0.448,0.047)..controls(0.438,0.056)and(0.429,0.065)..(0.42,0.077)..controls(0.398,0.082)and(0.376,0.088)..(0.354,0.095)..controls(0.339,0.089)and(0.325,0.084)..(0.311,0.081)..controls(0.318,0.069)and(0.325,0.059)..(0.332,0.051)..controls(0.355,0.043)and(0.378,0.036)..(0.402,0.032)..controls(0.416,0.035)and(0.432,0.04)..(0.448,0.047)--cycle;
\fill[cell6](0.517,0.086)..controls(0.511,0.096)and(0.504,0.107)..(0.498,0.119)..controls(0.476,0.126)and(0.455,0.133)..(0.434,0.142)..controls(0.421,0.132)and(0.408,0.124)..(0.395,0.117)..controls(0.403,0.102)and(0.412,0.088)..(0.42,0.077)..controls(0.442,0.072)and(0.463,0.068)..(0.485,0.066)..controls(0.495,0.072)and(0.506,0.079)..(0.517,0.086)--cycle;
\fill[cell7](0.531,0.009)..controls(0.518,0.012)and(0.504,0.016)..(0.49,0.021)..controls(0.46,0.022)and(0.431,0.026)..(0.402,0.032)..controls(0.386,0.028)and(0.371,0.027)..(0.357,0.027)..controls(0.366,0.02)and(0.375,0.016)..(0.384,0.014)..controls(0.418,0.006)and(0.452,0.001)..(0.486,0.000)..controls(0.498,0.000)and(0.509,0.000)..(0.521,0.001)..controls(0.524,0.003)and(0.528,0.005)..(0.531,0.009)--cycle;
\fill[cell6](0.559,0.04)..controls(0.552,0.046)and(0.544,0.054)..(0.535,0.063)..controls(0.519,0.063)and(0.502,0.064)..(0.485,0.066)..controls(0.472,0.059)and(0.46,0.052)..(0.448,0.047)..controls(0.462,0.036)and(0.476,0.027)..(0.49,0.021)..controls(0.508,0.02)and(0.525,0.02)..(0.543,0.021)..controls(0.548,0.026)and(0.554,0.032)..(0.559,0.04)--cycle;
\fill[cell5](0.585,0.09)..controls(0.572,0.094)and(0.558,0.099)..(0.544,0.104)..controls(0.535,0.098)and(0.526,0.092)..(0.517,0.086)..controls(0.524,0.078)and(0.53,0.07)..(0.535,0.063)..controls(0.549,0.063)and(0.562,0.063)..(0.575,0.063)..controls(0.578,0.071)and(0.582,0.08)..(0.585,0.09)--cycle;
\fill[cell6](0.59,0.214)..controls(0.569,0.215)and(0.547,0.216)..(0.525,0.218)..controls(0.508,0.201)and(0.49,0.186)..(0.473,0.172)..controls(0.481,0.153)and(0.49,0.135)..(0.498,0.119)..controls(0.513,0.113)and(0.529,0.108)..(0.544,0.104)..controls(0.56,0.115)and(0.577,0.127)..(0.593,0.141)..controls(0.593,0.163)and(0.592,0.187)..(0.59,0.214)--cycle;
\fill[cell6](0.57,0.339)..controls(0.544,0.341)and(0.518,0.344)..(0.492,0.347)..controls(0.47,0.325)and(0.448,0.303)..(0.427,0.282)..controls(0.435,0.264)and(0.442,0.246)..(0.45,0.229)..controls(0.475,0.224)and(0.5,0.221)..(0.525,0.218)..controls(0.544,0.235)and(0.563,0.254)..(0.582,0.274)..controls(0.578,0.295)and(0.574,0.317)..(0.57,0.339)--cycle;
\fill[cell7](0.547,0.484)..controls(0.521,0.495)and(0.495,0.507)..(0.469,0.519)..controls(0.441,0.514)and(0.413,0.508)..(0.386,0.503)..controls(0.377,0.482)and(0.368,0.461)..(0.359,0.44)..controls(0.37,0.414)and(0.381,0.387)..(0.393,0.361)..controls(0.425,0.356)and(0.459,0.351)..(0.492,0.347)..controls(0.513,0.37)and(0.535,0.393)..(0.556,0.417)..controls(0.553,0.439)and(0.55,0.461)..(0.547,0.484)--cycle;
\fill[cell6](0.537,0.604)..controls(0.521,0.622)and(0.505,0.641)..(0.489,0.658)..controls(0.469,0.646)and(0.449,0.632)..(0.429,0.618)..controls(0.421,0.596)and(0.412,0.573)..(0.404,0.549)..controls(0.426,0.539)and(0.447,0.529)..(0.469,0.519)..controls(0.493,0.523)and(0.518,0.528)..(0.542,0.532)..controls(0.54,0.556)and(0.539,0.58)..(0.537,0.604)--cycle;
\fill[cell5](0.519,0.732)..controls(0.506,0.734)and(0.493,0.736)..(0.48,0.737)..controls(0.473,0.723)and(0.466,0.709)..(0.459,0.695)..controls(0.469,0.683)and(0.479,0.671)..(0.489,0.658)..controls(0.502,0.667)and(0.515,0.676)..(0.528,0.684)..controls(0.525,0.701)and(0.522,0.716)..(0.519,0.732)--cycle;
\fill[cell6](0.478,0.832)..controls(0.458,0.834)and(0.438,0.835)..(0.419,0.836)..controls(0.407,0.824)and(0.396,0.811)..(0.384,0.798)..controls(0.397,0.781)and(0.409,0.763)..(0.422,0.744)..controls(0.441,0.742)and(0.46,0.74)..(0.48,0.737)..controls(0.488,0.751)and(0.496,0.765)..(0.503,0.778)..controls(0.495,0.797)and(0.487,0.815)..(0.478,0.832)--cycle;
\fill[cell6](0.442,0.908)..controls(0.421,0.906)and(0.401,0.903)..(0.38,0.9)..controls(0.364,0.889)and(0.347,0.877)..(0.331,0.864)..controls(0.339,0.856)and(0.347,0.847)..(0.355,0.837)..controls(0.376,0.838)and(0.397,0.837)..(0.419,0.836)..controls(0.431,0.851)and(0.443,0.865)..(0.455,0.877)..controls(0.451,0.888)and(0.446,0.898)..(0.442,0.908)--cycle;
\fill[cell7](0.434,0.961)..controls(0.414,0.966)and(0.394,0.969)..(0.376,0.969)..controls(0.349,0.961)and(0.322,0.951)..(0.296,0.938)..controls(0.288,0.927)and(0.28,0.913)..(0.274,0.896)..controls(0.285,0.892)and(0.296,0.887)..(0.309,0.88)..controls(0.332,0.888)and(0.356,0.895)..(0.38,0.9)..controls(0.399,0.911)and(0.417,0.921)..(0.436,0.93)..controls(0.435,0.942)and(0.434,0.952)..(0.434,0.961)--cycle;
\fill[cell6](0.451,0.996)..controls(0.438,0.996)and(0.425,0.995)..(0.413,0.992)..controls(0.388,0.988)and(0.364,0.982)..(0.34,0.974)..controls(0.334,0.972)and(0.328,0.968)..(0.322,0.964)..controls(0.339,0.968)and(0.357,0.97)..(0.376,0.969)..controls(0.397,0.975)and(0.419,0.98)..(0.44,0.984)..controls(0.444,0.989)and(0.447,0.993)..(0.451,0.996)--cycle;
\fill[cell5](0.502,0.932)..controls(0.493,0.937)and(0.485,0.942)..(0.476,0.946)..controls(0.463,0.941)and(0.449,0.936)..(0.436,0.93)..controls(0.438,0.923)and(0.44,0.916)..(0.442,0.908)..controls(0.455,0.909)and(0.469,0.909)..(0.483,0.909)..controls(0.489,0.918)and(0.495,0.925)..(0.502,0.932)--cycle;
\fill[cell6](0.547,0.977)..controls(0.533,0.982)and(0.519,0.986)..(0.506,0.99)..controls(0.484,0.989)and(0.462,0.987)..(0.44,0.984)..controls(0.438,0.978)and(0.436,0.971)..(0.434,0.961)..controls(0.448,0.957)and(0.462,0.952)..(0.476,0.946)..controls(0.493,0.951)and(0.509,0.955)..(0.525,0.958)..controls(0.532,0.966)and(0.54,0.972)..(0.547,0.977)--cycle;
\fill[cell6](0.569,0.869)..controls(0.557,0.883)and(0.545,0.896)..(0.533,0.908)..controls(0.516,0.909)and(0.499,0.91)..(0.483,0.909)..controls(0.474,0.9)and(0.464,0.889)..(0.455,0.877)..controls(0.463,0.864)and(0.47,0.849)..(0.478,0.832)..controls(0.498,0.831)and(0.518,0.829)..(0.537,0.826)..controls(0.548,0.841)and(0.559,0.856)..(0.569,0.869)--cycle;
\fill[cell6](0.61,0.942)..controls(0.597,0.951)and(0.584,0.959)..(0.572,0.965)..controls(0.556,0.964)and(0.54,0.962)..(0.525,0.958)..controls(0.517,0.951)and(0.509,0.942)..(0.502,0.932)..controls(0.512,0.925)and(0.522,0.917)..(0.533,0.908)..controls(0.552,0.906)and(0.571,0.904)..(0.59,0.901)..controls(0.598,0.917)and(0.604,0.931)..(0.61,0.942)--cycle;
\fill[cell5](0.612,0.98)..controls(0.599,0.983)and(0.585,0.985)..(0.57,0.987)..controls(0.563,0.984)and(0.555,0.981)..(0.547,0.977)..controls(0.555,0.973)and(0.563,0.97)..(0.572,0.965)..controls(0.586,0.967)and(0.601,0.968)..(0.615,0.968)..controls(0.614,0.973)and(0.613,0.977)..(0.612,0.98)--cycle;
\fill[cell7](0.46,0.998)..controls(0.457,0.998)and(0.454,0.997)..(0.451,0.996)..controls(0.469,0.996)and(0.487,0.994)..(0.506,0.99)..controls(0.528,0.99)and(0.549,0.989)..(0.57,0.987)..controls(0.582,0.989)and(0.594,0.99)..(0.605,0.988)..controls(0.604,0.989)and(0.603,0.989)..(0.601,0.99)..controls(0.555,0.999)and(0.507,1.002)..(0.46,0.998)--cycle;
\fill[cell6](0.637,0.762)..controls(0.628,0.78)and(0.618,0.797)..(0.608,0.814)..controls(0.585,0.819)and(0.561,0.823)..(0.537,0.826)..controls(0.526,0.811)and(0.515,0.795)..(0.503,0.778)..controls(0.508,0.763)and(0.514,0.748)..(0.519,0.732)..controls(0.539,0.728)and(0.559,0.725)..(0.579,0.72)..controls(0.599,0.735)and(0.619,0.749)..(0.637,0.762)--cycle;
\fill[cell6](0.727,0.819)..controls(0.711,0.841)and(0.695,0.862)..(0.679,0.881)..controls(0.65,0.889)and(0.62,0.896)..(0.59,0.901)..controls(0.584,0.892)and(0.576,0.881)..(0.569,0.869)..controls(0.582,0.852)and(0.595,0.834)..(0.608,0.814)..controls(0.634,0.808)and(0.659,0.801)..(0.683,0.794)..controls(0.699,0.803)and(0.713,0.811)..(0.727,0.819)--cycle;
\fill[cell5](0.621,0.496)..controls(0.612,0.51)and(0.601,0.524)..(0.591,0.538)..controls(0.575,0.536)and(0.559,0.534)..(0.542,0.532)..controls(0.544,0.516)and(0.545,0.5)..(0.547,0.484)..controls(0.564,0.478)and(0.58,0.472)..(0.596,0.466)..controls(0.605,0.476)and(0.613,0.486)..(0.621,0.496)--cycle;
\fill[cell7](0.707,0.606)..controls(0.696,0.637)and(0.683,0.667)..(0.669,0.696)..controls(0.64,0.705)and(0.61,0.713)..(0.579,0.72)..controls(0.563,0.709)and(0.545,0.697)..(0.528,0.684)..controls(0.531,0.658)and(0.534,0.631)..(0.537,0.604)..controls(0.555,0.582)and(0.573,0.56)..(0.591,0.538)..controls(0.614,0.539)and(0.636,0.541)..(0.658,0.542)..controls(0.675,0.564)and(0.692,0.585)..(0.707,0.606)--cycle;
\fill[cell6](0.786,0.702)..controls(0.777,0.724)and(0.767,0.746)..(0.757,0.767)..controls(0.733,0.777)and(0.709,0.786)..(0.683,0.794)..controls(0.669,0.784)and(0.653,0.774)..(0.637,0.762)..controls(0.648,0.741)and(0.659,0.719)..(0.669,0.696)..controls(0.699,0.687)and(0.728,0.676)..(0.755,0.665)..controls(0.766,0.678)and(0.777,0.69)..(0.786,0.702)--cycle;
\fill[cell6](0.681,0.391)..controls(0.671,0.411)and(0.66,0.431)..(0.649,0.452)..controls(0.632,0.456)and(0.614,0.461)..(0.596,0.466)..controls(0.583,0.449)and(0.57,0.433)..(0.556,0.417)..controls(0.561,0.391)and(0.566,0.364)..(0.57,0.339)..controls(0.592,0.337)and(0.614,0.335)..(0.635,0.334)..controls(0.651,0.353)and(0.667,0.372)..(0.681,0.391)--cycle;
\fill[cell6](0.753,0.489)..controls(0.747,0.507)and(0.74,0.524)..(0.732,0.542)..controls(0.708,0.542)and(0.684,0.542)..(0.658,0.542)..controls(0.646,0.527)and(0.634,0.512)..(0.621,0.496)..controls(0.631,0.482)and(0.64,0.467)..(0.649,0.452)..controls(0.673,0.448)and(0.696,0.444)..(0.718,0.44)..controls(0.73,0.456)and(0.742,0.473)..(0.753,0.489)--cycle;
\fill[cell6](0.823,0.587)..controls(0.819,0.605)and(0.813,0.622)..(0.808,0.64)..controls(0.791,0.648)and(0.773,0.657)..(0.755,0.665)..controls(0.74,0.646)and(0.724,0.626)..(0.707,0.606)..controls(0.716,0.585)and(0.725,0.563)..(0.732,0.542)..controls(0.752,0.542)and(0.772,0.541)..(0.79,0.541)..controls(0.802,0.557)and(0.813,0.572)..(0.823,0.587)--cycle;
\fill[cell6](0.739,0.289)..controls(0.731,0.303)and(0.722,0.318)..(0.712,0.333)..controls(0.688,0.333)and(0.662,0.333)..(0.635,0.334)..controls(0.618,0.313)and(0.6,0.293)..(0.582,0.274)..controls(0.585,0.253)and(0.588,0.233)..(0.59,0.214)..controls(0.62,0.214)and(0.65,0.215)..(0.678,0.218)..controls(0.699,0.24)and(0.72,0.264)..(0.739,0.289)--cycle;
\fill[cell6](0.801,0.382)..controls(0.794,0.398)and(0.787,0.414)..(0.779,0.43)..controls(0.759,0.433)and(0.739,0.436)..(0.718,0.44)..controls(0.706,0.424)and(0.694,0.407)..(0.681,0.391)..controls(0.692,0.371)and(0.703,0.352)..(0.712,0.333)..controls(0.734,0.335)and(0.754,0.336)..(0.774,0.338)..controls(0.783,0.353)and(0.792,0.368)..(0.801,0.382)--cycle;
\fill[cell6](0.846,0.477)..controls(0.843,0.499)and(0.839,0.521)..(0.834,0.543)..controls(0.82,0.542)and(0.805,0.541)..(0.79,0.541)..controls(0.779,0.524)and(0.766,0.506)..(0.753,0.489)..controls(0.763,0.469)and(0.771,0.449)..(0.779,0.43)..controls(0.793,0.426)and(0.807,0.423)..(0.821,0.419)..controls(0.83,0.439)and(0.838,0.458)..(0.846,0.477)--cycle;
\fill[cell5](0.872,0.596)..controls(0.864,0.603)and(0.855,0.61)..(0.846,0.616)..controls(0.839,0.607)and(0.831,0.597)..(0.823,0.587)..controls(0.827,0.572)and(0.831,0.557)..(0.834,0.543)..controls(0.845,0.544)and(0.856,0.546)..(0.866,0.548)..controls(0.869,0.564)and(0.871,0.58)..(0.872,0.596)--cycle;
\fill[cell6](0.862,0.711)..controls(0.848,0.72)and(0.834,0.729)..(0.819,0.737)..controls(0.809,0.726)and(0.798,0.714)..(0.786,0.702)..controls(0.794,0.682)and(0.801,0.661)..(0.808,0.64)..controls(0.821,0.632)and(0.834,0.624)..(0.846,0.616)..controls(0.855,0.627)and(0.864,0.638)..(0.871,0.648)..controls(0.869,0.669)and(0.866,0.691)..(0.862,0.711)--cycle;
\fill[cell6](0.834,0.808)..controls(0.818,0.819)and(0.8,0.829)..(0.782,0.838)..controls(0.765,0.834)and(0.747,0.827)..(0.727,0.819)..controls(0.737,0.802)and(0.747,0.785)..(0.757,0.767)..controls(0.779,0.758)and(0.799,0.748)..(0.819,0.737)..controls(0.829,0.749)and(0.839,0.759)..(0.847,0.769)..controls(0.843,0.782)and(0.839,0.795)..(0.834,0.808)--cycle;
\fill[cell5](0.848,0.359)..controls(0.85,0.375)and(0.85,0.391)..(0.85,0.407)..controls(0.841,0.411)and(0.831,0.415)..(0.821,0.419)..controls(0.814,0.407)and(0.808,0.395)..(0.801,0.382)..controls(0.807,0.371)and(0.813,0.359)..(0.818,0.348)..controls(0.829,0.352)and(0.839,0.355)..(0.848,0.359)--cycle;
\fill[cell6](0.828,0.253)..controls(0.833,0.269)and(0.837,0.287)..(0.84,0.304)..controls(0.834,0.318)and(0.826,0.333)..(0.818,0.348)..controls(0.804,0.345)and(0.789,0.341)..(0.774,0.338)..controls(0.763,0.322)and(0.751,0.305)..(0.739,0.289)..controls(0.754,0.27)and(0.768,0.253)..(0.78,0.237)..controls(0.797,0.242)and(0.813,0.247)..(0.828,0.253)--cycle;
\fill[cell5](0.594,0.016)..controls(0.59,0.018)and(0.585,0.021)..(0.581,0.024)..controls(0.568,0.023)and(0.555,0.022)..(0.543,0.021)..controls(0.539,0.016)and(0.535,0.013)..(0.531,0.009)..controls(0.541,0.008)and(0.552,0.007)..(0.562,0.007)..controls(0.573,0.01)and(0.583,0.013)..(0.594,0.016)--cycle;
\fill[cell6](0.69,0.062)..controls(0.677,0.063)and(0.663,0.066)..(0.647,0.07)..controls(0.624,0.066)and(0.599,0.064)..(0.575,0.063)..controls(0.57,0.055)and(0.565,0.047)..(0.559,0.04)..controls(0.567,0.034)and(0.574,0.028)..(0.581,0.024)..controls(0.603,0.028)and(0.625,0.032)..(0.647,0.038)..controls(0.662,0.045)and(0.676,0.053)..(0.69,0.062)--cycle;
\fill[cell8](0.792,0.142)..controls(0.801,0.161)and(0.808,0.182)..(0.815,0.205)..controls(0.805,0.215)and(0.793,0.225)..(0.78,0.237)..controls(0.748,0.229)and(0.714,0.222)..(0.678,0.218)..controls(0.65,0.189)and(0.622,0.163)..(0.593,0.141)..controls(0.591,0.122)and(0.588,0.105)..(0.585,0.09)..controls(0.607,0.081)and(0.628,0.074)..(0.647,0.07)..controls(0.675,0.074)and(0.702,0.08)..(0.727,0.088)..controls(0.75,0.104)and(0.771,0.122)..(0.792,0.142)--cycle;
\fill[cell5](0.862,0.229)..controls(0.861,0.24)and(0.859,0.252)..(0.856,0.265)..controls(0.847,0.26)and(0.838,0.256)..(0.828,0.253)..controls(0.824,0.236)and(0.82,0.22)..(0.815,0.205)..controls(0.823,0.201)and(0.83,0.196)..(0.836,0.193)..controls(0.845,0.204)and(0.854,0.216)..(0.862,0.229)--cycle;
\fill[cell6](0.922,0.352)..controls(0.914,0.361)and(0.904,0.371)..(0.892,0.382)..controls(0.878,0.374)and(0.864,0.366)..(0.848,0.359)..controls(0.846,0.34)and(0.843,0.322)..(0.84,0.304)..controls(0.846,0.29)and(0.852,0.277)..(0.856,0.265)..controls(0.87,0.272)and(0.884,0.28)..(0.896,0.288)..controls(0.906,0.309)and(0.915,0.33)..(0.922,0.352)--cycle;
\fill[cell7](0.95,0.508)..controls(0.939,0.525)and(0.925,0.543)..(0.909,0.561)..controls(0.896,0.557)and(0.882,0.552)..(0.866,0.548)..controls(0.861,0.524)and(0.854,0.501)..(0.846,0.477)..controls(0.848,0.454)and(0.85,0.43)..(0.85,0.407)..controls(0.866,0.398)and(0.88,0.39)..(0.892,0.382)..controls(0.91,0.394)and(0.926,0.407)..(0.94,0.42)..controls(0.945,0.449)and(0.949,0.478)..(0.95,0.508)--cycle;
\fill[cell6](0.936,0.647)..controls(0.925,0.659)and(0.913,0.671)..(0.9,0.682)..controls(0.892,0.671)and(0.882,0.66)..(0.871,0.648)..controls(0.872,0.631)and(0.873,0.614)..(0.872,0.596)..controls(0.886,0.585)and(0.898,0.573)..(0.909,0.561)..controls(0.923,0.57)and(0.936,0.577)..(0.946,0.584)..controls(0.944,0.605)and(0.94,0.626)..(0.936,0.647)--cycle;
\fill[cell6](0.892,0.765)..controls(0.883,0.773)and(0.872,0.782)..(0.861,0.789)..controls(0.857,0.783)and(0.852,0.776)..(0.847,0.769)..controls(0.853,0.75)and(0.858,0.731)..(0.862,0.711)..controls(0.875,0.702)and(0.888,0.692)..(0.9,0.682)..controls(0.907,0.692)and(0.912,0.701)..(0.917,0.709)..controls(0.91,0.728)and(0.901,0.747)..(0.892,0.765)--cycle;
\fill[cell5](0.848,0.835)..controls(0.841,0.837)and(0.832,0.839)..(0.824,0.84)..controls(0.828,0.83)and(0.831,0.819)..(0.834,0.808)..controls(0.844,0.802)and(0.853,0.796)..(0.861,0.789)..controls(0.864,0.795)and(0.867,0.801)..(0.869,0.805)..controls(0.862,0.815)and(0.855,0.825)..(0.848,0.835)--cycle;
\fill[cell8](0.749,0.931)..controls(0.725,0.944)and(0.7,0.955)..(0.674,0.963)..controls(0.656,0.967)and(0.636,0.969)..(0.615,0.968)..controls(0.614,0.961)and(0.612,0.952)..(0.61,0.942)..controls(0.633,0.925)and(0.656,0.905)..(0.679,0.881)..controls(0.715,0.869)and(0.75,0.855)..(0.782,0.838)..controls(0.797,0.84)and(0.811,0.841)..(0.824,0.84)..controls(0.819,0.857)and(0.812,0.872)..(0.805,0.884)..controls(0.787,0.902)and(0.768,0.918)..(0.749,0.931)--cycle;
\fill[cell6](0.618,0.986)..controls(0.613,0.987)and(0.609,0.988)..(0.605,0.988)..controls(0.607,0.987)and(0.61,0.984)..(0.612,0.98)..controls(0.633,0.976)and(0.654,0.97)..(0.674,0.963)..controls(0.689,0.961)and(0.702,0.957)..(0.715,0.951)..controls(0.711,0.953)and(0.707,0.955)..(0.703,0.957)..controls(0.676,0.969)and(0.647,0.979)..(0.618,0.986)--cycle;
\fill[cell5](0.723,0.948)..controls(0.72,0.949)and(0.717,0.95)..(0.715,0.951)..controls(0.726,0.946)and(0.738,0.939)..(0.749,0.931)..controls(0.762,0.924)and(0.774,0.917)..(0.786,0.908)..controls(0.783,0.912)and(0.779,0.915)..(0.775,0.918)..controls(0.758,0.929)and(0.741,0.939)..(0.723,0.948)--cycle;
\fill[cell6](0.871,0.834)..controls(0.857,0.85)and(0.842,0.865)..(0.826,0.879)..controls(0.814,0.889)and(0.8,0.899)..(0.786,0.908)..controls(0.793,0.902)and(0.8,0.894)..(0.805,0.884)..controls(0.82,0.869)and(0.835,0.853)..(0.848,0.835)..controls(0.857,0.831)and(0.865,0.827)..(0.872,0.823)..controls(0.872,0.827)and(0.872,0.831)..(0.871,0.834)--cycle;
\fill[cell6](0.92,0.766)..controls(0.912,0.78)and(0.903,0.793)..(0.893,0.807)..controls(0.887,0.812)and(0.88,0.818)..(0.872,0.823)..controls(0.872,0.818)and(0.871,0.812)..(0.869,0.805)..controls(0.877,0.792)and(0.885,0.779)..(0.892,0.765)..controls(0.904,0.755)and(0.914,0.744)..(0.924,0.734)..controls(0.924,0.746)and(0.923,0.756)..(0.92,0.766)--cycle;
\fill[cell5](0.869,0.837)..controls(0.87,0.836)and(0.871,0.835)..(0.871,0.834)..controls(0.879,0.825)and(0.886,0.816)..(0.893,0.807)..controls(0.898,0.802)and(0.902,0.798)..(0.905,0.793)..controls(0.894,0.808)and(0.882,0.823)..(0.869,0.837)--cycle;
\fill[cell7](0.788,0.908)..controls(0.801,0.899)and(0.814,0.889)..(0.826,0.879)..controls(0.832,0.874)and(0.838,0.869)..(0.843,0.864)..controls(0.826,0.88)and(0.808,0.895)..(0.788,0.908)--cycle;
\fill[cell6](0.977,0.624)..controls(0.972,0.646)and(0.965,0.668)..(0.957,0.69)..controls(0.948,0.705)and(0.937,0.72)..(0.924,0.734)..controls(0.923,0.726)and(0.92,0.718)..(0.917,0.709)..controls(0.924,0.689)and(0.931,0.668)..(0.936,0.647)..controls(0.948,0.633)and(0.958,0.619)..(0.967,0.605)..controls(0.971,0.612)and(0.975,0.618)..(0.977,0.624)--cycle;
\fill[cell6](0.991,0.487)..controls(0.991,0.511)and(0.99,0.535)..(0.988,0.56)..controls(0.983,0.575)and(0.975,0.59)..(0.967,0.605)..controls(0.961,0.598)and(0.955,0.591)..(0.946,0.584)..controls(0.949,0.559)and(0.95,0.533)..(0.95,0.508)..controls(0.96,0.491)and(0.969,0.475)..(0.975,0.459)..controls(0.981,0.468)and(0.987,0.478)..(0.991,0.487)--cycle;
\fill[cell6](0.974,0.367)..controls(0.979,0.386)and(0.982,0.404)..(0.985,0.423)..controls(0.983,0.435)and(0.98,0.447)..(0.975,0.459)..controls(0.966,0.446)and(0.954,0.433)..(0.94,0.42)..controls(0.935,0.397)and(0.93,0.374)..(0.922,0.352)..controls(0.93,0.342)and(0.936,0.333)..(0.941,0.324)..controls(0.954,0.338)and(0.965,0.352)..(0.974,0.367)--cycle;
\fill[cell5](0.759,0.086)..controls(0.763,0.091)and(0.767,0.096)..(0.77,0.101)..controls(0.757,0.096)and(0.742,0.091)..(0.727,0.088)..controls(0.715,0.078)and(0.703,0.07)..(0.69,0.062)..controls(0.698,0.062)and(0.706,0.061)..(0.713,0.062)..controls(0.729,0.069)and(0.744,0.077)..(0.759,0.086)--cycle;
\fill[cell6](0.846,0.15)..controls(0.851,0.16)and(0.856,0.172)..(0.859,0.184)..controls(0.852,0.186)and(0.845,0.189)..(0.836,0.193)..controls(0.822,0.175)and(0.807,0.158)..(0.792,0.142)..controls(0.785,0.127)and(0.778,0.113)..(0.77,0.101)..controls(0.782,0.106)and(0.794,0.111)..(0.805,0.116)..controls(0.819,0.127)and(0.833,0.138)..(0.846,0.15)--cycle;
\fill[cell7](0.914,0.223)..controls(0.927,0.245)and(0.939,0.268)..(0.949,0.292)..controls(0.949,0.301)and(0.946,0.312)..(0.941,0.324)..controls(0.928,0.311)and(0.913,0.299)..(0.896,0.288)..controls(0.886,0.267)and(0.875,0.248)..(0.862,0.229)..controls(0.863,0.212)and(0.861,0.198)..(0.859,0.184)..controls(0.867,0.182)and(0.873,0.181)..(0.877,0.181)..controls(0.89,0.194)and(0.903,0.209)..(0.914,0.223)--cycle;
\fill[cell5](0.857,0.151)..controls(0.865,0.159)and(0.873,0.169)..(0.881,0.178)..controls(0.88,0.179)and(0.879,0.18)..(0.877,0.181)..controls(0.867,0.17)and(0.857,0.16)..(0.846,0.15)..controls(0.843,0.144)and(0.84,0.139)..(0.836,0.134)..controls(0.843,0.139)and(0.85,0.145)..(0.857,0.151)--cycle;
\fill[cell6](0.771,0.08)..controls(0.788,0.091)and(0.805,0.103)..(0.82,0.116)..controls(0.826,0.121)and(0.831,0.127)..(0.836,0.134)..controls(0.827,0.127)and(0.816,0.121)..(0.805,0.116)..controls(0.79,0.105)and(0.775,0.095)..(0.759,0.086)..controls(0.754,0.078)and(0.749,0.072)..(0.743,0.067)..controls(0.753,0.07)and(0.763,0.075)..(0.771,0.08)--cycle;
\fill[cell7](0.718,0.05)..controls(0.727,0.054)and(0.735,0.06)..(0.743,0.067)..controls(0.734,0.064)and(0.724,0.062)..(0.713,0.062)..controls(0.692,0.052)and(0.67,0.044)..(0.647,0.038)..controls(0.63,0.029)and(0.612,0.022)..(0.594,0.016)..controls(0.6,0.013)and(0.604,0.012)..(0.609,0.012)..controls(0.614,0.013)and(0.618,0.014)..(0.623,0.015)..controls(0.656,0.024)and(0.688,0.035)..(0.718,0.05)--cycle;
\fill[cell6](0.611,0.013)..controls(0.61,0.012)and(0.61,0.012)..(0.609,0.012)..controls(0.594,0.009)and(0.578,0.008)..(0.562,0.007)..controls(0.548,0.004)and(0.535,0.002)..(0.521,0.001)..controls(0.521,0.001)and(0.521,0.000)..(0.52,0.000)..controls(0.551,0.002)and(0.581,0.006)..(0.611,0.013)--cycle;
\fill[cell6](0.772,0.08)..controls(0.772,0.08)and(0.772,0.08)..(0.771,0.08)..controls(0.77,0.079)and(0.769,0.078)..(0.767,0.077)..controls(0.769,0.078)and(0.77,0.079)..(0.772,0.08)--cycle;
\fill[cell6](0.873,0.167)..controls(0.868,0.162)and(0.863,0.156)..(0.857,0.151)..controls(0.845,0.138)and(0.833,0.127)..(0.82,0.116)..controls(0.818,0.114)and(0.816,0.113)..(0.814,0.111)..controls(0.835,0.128)and(0.855,0.147)..(0.873,0.167)--cycle;
\fill[cell6](0.947,0.276)..controls(0.947,0.276)and(0.947,0.277)..(0.948,0.278)..controls(0.938,0.259)and(0.927,0.241)..(0.914,0.223)..controls(0.904,0.208)and(0.893,0.193)..(0.881,0.178)..controls(0.881,0.177)and(0.881,0.176)..(0.88,0.175)..controls(0.906,0.205)and(0.929,0.239)..(0.947,0.276)--cycle;
\fill[cell6](0.986,0.381)..controls(0.987,0.386)and(0.987,0.391)..(0.988,0.396)..controls(0.984,0.386)and(0.98,0.377)..(0.974,0.367)..controls(0.968,0.341)and(0.959,0.316)..(0.949,0.292)..controls(0.95,0.287)and(0.949,0.282)..(0.948,0.278)..controls(0.951,0.284)and(0.954,0.29)..(0.957,0.296)..controls(0.969,0.323)and(0.978,0.352)..(0.986,0.381)--cycle;
\fill[cell6](0.999,0.476)..controls(1,0.488)and(1,0.5)..(0.998,0.512)..controls(0.997,0.504)and(0.995,0.495)..(0.991,0.487)..controls(0.99,0.466)and(0.988,0.444)..(0.985,0.423)..controls(0.987,0.414)and(0.988,0.405)..(0.988,0.396)..controls(0.99,0.403)and(0.992,0.409)..(0.993,0.416)..controls(0.996,0.436)and(0.998,0.456)..(0.999,0.476)--cycle;
\fill[cell6](0.984,0.625)..controls(0.983,0.63)and(0.981,0.635)..(0.98,0.64)..controls(0.98,0.635)and(0.979,0.63)..(0.977,0.624)..controls(0.982,0.603)and(0.986,0.581)..(0.988,0.56)..controls(0.993,0.543)and(0.997,0.527)..(0.998,0.512)..controls(0.999,0.516)and(1,0.521)..(0.999,0.526)..controls(0.998,0.559)and(0.992,0.593)..(0.984,0.625)--cycle;
\fill[cell7](0.906,0.791)..controls(0.912,0.784)and(0.917,0.775)..(0.92,0.766)..controls(0.934,0.742)and(0.947,0.716)..(0.957,0.69)..controls(0.966,0.674)and(0.974,0.657)..(0.98,0.64)..controls(0.98,0.641)and(0.979,0.642)..(0.979,0.643)..controls(0.963,0.696)and(0.939,0.746)..(0.906,0.791)--cycle;
\fill[cell5](0.167,0.127)..controls(0.168,0.126)and(0.169,0.125)..(0.17,0.124)..controls(0.165,0.128)and(0.161,0.132)..(0.157,0.137)..controls(0.16,0.133)and(0.164,0.13)..(0.167,0.127)--cycle;
\fill[cell6](0.262,0.061)..controls(0.265,0.059)and(0.268,0.057)..(0.272,0.055)..controls(0.246,0.068)and(0.222,0.083)..(0.199,0.101)..controls(0.202,0.099)and(0.205,0.097)..(0.208,0.095)..controls(0.225,0.082)and(0.243,0.071)..(0.262,0.061)--cycle;
\fill[cell6](0.312,0.036)..controls(0.315,0.036)and(0.317,0.035)..(0.319,0.034)..controls(0.337,0.027)and(0.356,0.021)..(0.374,0.016)..controls(0.353,0.022)and(0.333,0.028)..(0.312,0.036)--cycle;
% Black cells
\fill[black](0.021,0.358)..controls(0.021,0.356)and(0.022,0.355)..(0.022,0.353)..controls(0.026,0.34)and(0.03,0.328)..(0.035,0.315)..controls(0.037,0.311)and(0.039,0.307)..(0.041,0.302)..controls(0.033,0.32)and(0.027,0.339)..(0.021,0.358)--cycle;
\fill[black](0.003,0.453)..controls(0.003,0.444)and(0.004,0.435)..(0.006,0.426)..controls(0.006,0.42)and(0.007,0.414)..(0.009,0.408)..controls(0.009,0.405)and(0.01,0.403)..(0.01,0.401)..controls(0.007,0.418)and(0.004,0.436)..(0.003,0.453)--cycle;
\fill[black](0.004,0.557)..controls(0.003,0.553)and(0.002,0.549)..(0.002,0.544)..controls(0.001,0.534)and(0.000,0.523)..(0.000,0.512)..controls(0.000,0.51)and(0.000,0.508)..(0.000,0.506)..controls(0.001,0.523)and(0.002,0.54)..(0.004,0.557)--cycle;
\fill[black](0.036,0.686)..controls(0.035,0.684)and(0.034,0.682)..(0.034,0.68)..controls(0.029,0.668)and(0.025,0.655)..(0.021,0.643)..controls(0.019,0.637)and(0.017,0.63)..(0.016,0.624)..controls(0.021,0.645)and(0.028,0.666)..(0.036,0.686)--cycle;
\fill[black](0.076,0.764)..controls(0.072,0.759)and(0.069,0.753)..(0.065,0.747)..controls(0.061,0.739)and(0.057,0.731)..(0.053,0.723)..controls(0.052,0.722)and(0.052,0.721)..(0.051,0.72)..controls(0.059,0.735)and(0.067,0.75)..(0.076,0.764)--cycle;
\fill[black](0.176,0.88)..controls(0.173,0.878)and(0.171,0.877)..(0.169,0.875)..controls(0.157,0.865)and(0.146,0.854)..(0.135,0.842)..controls(0.132,0.839)and(0.13,0.836)..(0.127,0.832)..controls(0.142,0.849)and(0.158,0.865)..(0.176,0.88)--cycle;
\fill[black](0.287,0.952)..controls(0.287,0.952)and(0.286,0.952)..(0.285,0.952)..controls(0.267,0.943)and(0.25,0.933)..(0.233,0.923)..controls(0.23,0.921)and(0.228,0.92)..(0.226,0.918)..controls(0.246,0.931)and(0.266,0.943)..(0.287,0.952)--cycle;
\fill[black](0.322,0.964)..controls(0.328,0.968)and(0.334,0.972)..(0.34,0.974)..controls(0.328,0.97)and(0.316,0.965)..(0.305,0.96)..controls(0.299,0.958)and(0.293,0.955)..(0.287,0.952)..controls(0.298,0.957)and(0.31,0.961)..(0.322,0.964)--cycle;
\fill[black](0.201,0.893)..controls(0.208,0.903)and(0.217,0.912)..(0.226,0.918)..controls(0.209,0.907)and(0.192,0.894)..(0.176,0.88)..controls(0.183,0.885)and(0.191,0.89)..(0.201,0.893)--cycle;
\fill[black](0.107,0.798)..controls(0.112,0.811)and(0.119,0.822)..(0.127,0.832)..controls(0.108,0.811)and(0.091,0.788)..(0.076,0.764)..controls(0.085,0.776)and(0.095,0.787)..(0.107,0.798)--cycle;
\fill[black](0.05,0.706)..controls(0.05,0.711)and(0.05,0.716)..(0.051,0.72)..controls(0.046,0.709)and(0.041,0.698)..(0.036,0.686)..controls(0.04,0.693)and(0.044,0.7)..(0.05,0.706)--cycle;
\fill[black](0.009,0.582)..controls(0.011,0.596)and(0.013,0.61)..(0.016,0.624)..controls(0.01,0.602)and(0.006,0.58)..(0.004,0.557)..controls(0.005,0.565)and(0.007,0.573)..(0.009,0.582)--cycle;
\fill[black](0.003,0.495)..controls(0.001,0.499)and(0.001,0.503)..(0.000,0.506)..controls(0.000,0.489)and(0.001,0.471)..(0.003,0.453)..controls(0.002,0.467)and(0.002,0.481)..(0.003,0.495)--cycle;
\fill[black](0.027,0.624)..controls(0.019,0.61)and(0.013,0.596)..(0.009,0.582)..controls(0.008,0.569)and(0.007,0.556)..(0.008,0.542)..controls(0.012,0.57)and(0.018,0.597)..(0.027,0.624)--cycle;
\fill[black](0.071,0.724)..controls(0.063,0.718)and(0.056,0.712)..(0.05,0.706)..controls(0.05,0.701)and(0.052,0.696)..(0.053,0.69)..controls(0.059,0.702)and(0.065,0.713)..(0.071,0.724)--cycle;
\fill[black](0.136,0.815)..controls(0.125,0.81)and(0.115,0.804)..(0.107,0.798)..controls(0.103,0.788)and(0.1,0.777)..(0.097,0.766)..controls(0.109,0.783)and(0.122,0.799)..(0.136,0.815)--cycle;
\fill[black](0.232,0.9)..controls(0.22,0.899)and(0.21,0.897)..(0.201,0.893)..controls(0.194,0.884)and(0.187,0.874)..(0.182,0.861)..controls(0.198,0.875)and(0.215,0.888)..(0.232,0.9)--cycle;
\fill[black](0.376,0.969)..controls(0.357,0.97)and(0.339,0.968)..(0.322,0.964)..controls(0.313,0.958)and(0.304,0.949)..(0.296,0.938)..controls(0.322,0.951)and(0.349,0.961)..(0.376,0.969)--cycle;
\fill[black](0.274,0.896)..controls(0.28,0.913)and(0.288,0.927)..(0.296,0.938)..controls(0.274,0.927)and(0.253,0.914)..(0.232,0.9)..controls(0.244,0.901)and(0.258,0.899)..(0.274,0.896)--cycle;
\fill[black](0.171,0.826)..controls(0.174,0.839)and(0.178,0.851)..(0.182,0.861)..controls(0.166,0.847)and(0.15,0.831)..(0.136,0.815)..controls(0.146,0.82)and(0.158,0.823)..(0.171,0.826)--cycle;
\fill[black](0.091,0.735)..controls(0.093,0.746)and(0.095,0.756)..(0.097,0.766)..controls(0.088,0.752)and(0.079,0.738)..(0.071,0.724)..controls(0.077,0.728)and(0.084,0.732)..(0.091,0.735)--cycle;
\fill[black](0.063,0.677)..controls(0.059,0.682)and(0.056,0.686)..(0.053,0.69)..controls(0.043,0.669)and(0.034,0.646)..(0.027,0.624)..controls(0.036,0.642)and(0.048,0.659)..(0.063,0.677)--cycle;
\fill[black](0.12,0.744)..controls(0.11,0.742)and(0.1,0.739)..(0.091,0.735)..controls(0.09,0.727)and(0.089,0.718)..(0.089,0.709)..controls(0.099,0.721)and(0.109,0.733)..(0.12,0.744)--cycle;
\fill[black](0.218,0.832)..controls(0.201,0.832)and(0.185,0.829)..(0.171,0.826)..controls(0.169,0.815)and(0.167,0.803)..(0.166,0.79)..controls(0.182,0.805)and(0.2,0.819)..(0.218,0.832)--cycle;
\fill[black](0.309,0.88)..controls(0.296,0.887)and(0.285,0.892)..(0.274,0.896)..controls(0.27,0.885)and(0.266,0.873)..(0.264,0.86)..controls(0.278,0.867)and(0.294,0.874)..(0.309,0.88)--cycle;
\fill[black](0.26,0.835)..controls(0.261,0.844)and(0.262,0.852)..(0.264,0.86)..controls(0.248,0.852)and(0.233,0.842)..(0.218,0.832)..controls(0.231,0.834)and(0.245,0.835)..(0.26,0.835)--cycle;
\fill[black](0.165,0.75)..controls(0.165,0.764)and(0.165,0.778)..(0.166,0.79)..controls(0.15,0.776)and(0.134,0.76)..(0.12,0.744)..controls(0.134,0.747)and(0.149,0.749)..(0.165,0.75)--cycle;
\fill[black](0.088,0.658)..controls(0.087,0.676)and(0.088,0.693)..(0.089,0.709)..controls(0.079,0.699)and(0.071,0.688)..(0.063,0.677)..controls(0.069,0.671)and(0.078,0.665)..(0.088,0.658)--cycle;
\fill[black](0.015,0.468)..controls(0.01,0.493)and(0.008,0.518)..(0.008,0.542)..controls(0.005,0.527)and(0.003,0.511)..(0.003,0.495)..controls(0.005,0.486)and(0.009,0.477)..(0.015,0.468)--cycle;
\fill[black](0.022,0.384)..controls(0.016,0.389)and(0.013,0.395)..(0.01,0.401)..controls(0.013,0.386)and(0.017,0.372)..(0.021,0.358)..controls(0.02,0.366)and(0.02,0.374)..(0.022,0.384)--cycle;
\fill[black](0.043,0.429)..controls(0.031,0.442)and(0.022,0.455)..(0.015,0.468)..controls(0.018,0.448)and(0.023,0.428)..(0.03,0.409)..controls(0.033,0.415)and(0.038,0.422)..(0.043,0.429)--cycle;
\fill[black](0.044,0.37)..controls(0.039,0.383)and(0.034,0.396)..(0.03,0.409)..controls(0.026,0.4)and(0.023,0.392)..(0.022,0.384)..controls(0.027,0.379)and(0.035,0.374)..(0.044,0.37)--cycle;
\fill[black](0.074,0.241)..controls(0.061,0.261)and(0.05,0.281)..(0.041,0.302)..controls(0.044,0.294)and(0.048,0.286)..(0.052,0.279)..controls(0.058,0.265)and(0.065,0.253)..(0.073,0.24)..controls(0.073,0.24)and(0.073,0.241)..(0.074,0.241)--cycle;
\fill[black](0.145,0.151)..controls(0.143,0.151)and(0.141,0.152)..(0.14,0.153)..controls(0.145,0.148)and(0.151,0.142)..(0.157,0.137)..controls(0.16,0.133)and(0.164,0.13)..(0.167,0.127)..controls(0.159,0.134)and(0.152,0.142)..(0.145,0.151)--cycle;
\fill[black](0.09,0.248)..controls(0.082,0.244)and(0.077,0.242)..(0.074,0.241)..controls(0.088,0.222)and(0.103,0.203)..(0.12,0.186)..controls(0.108,0.204)and(0.098,0.225)..(0.09,0.248)--cycle;
\fill[black](0.068,0.367)..controls(0.059,0.368)and(0.051,0.369)..(0.044,0.37)..controls(0.053,0.351)and(0.062,0.333)..(0.073,0.314)..controls(0.071,0.331)and(0.069,0.349)..(0.068,0.367)--cycle;
\fill[black](0.075,0.455)..controls(0.062,0.446)and(0.051,0.437)..(0.043,0.429)..controls(0.05,0.419)and(0.059,0.41)..(0.069,0.401)..controls(0.07,0.418)and(0.072,0.436)..(0.075,0.455)--cycle;
\fill[black](0.137,0.638)..controls(0.118,0.645)and(0.102,0.652)..(0.088,0.658)..controls(0.089,0.626)and(0.094,0.593)..(0.102,0.558)..controls(0.112,0.585)and(0.123,0.612)..(0.137,0.638)--cycle;
\fill[black](0.215,0.751)..controls(0.197,0.752)and(0.181,0.751)..(0.165,0.75)..controls(0.166,0.732)and(0.167,0.713)..(0.17,0.692)..controls(0.184,0.713)and(0.199,0.732)..(0.215,0.751)--cycle;
\fill[black](0.298,0.836)..controls(0.285,0.836)and(0.272,0.835)..(0.26,0.835)..controls(0.259,0.824)and(0.259,0.812)..(0.259,0.799)..controls(0.272,0.812)and(0.285,0.824)..(0.298,0.836)--cycle;
\fill[black](0.38,0.9)..controls(0.356,0.895)and(0.332,0.888)..(0.309,0.88)..controls(0.316,0.875)and(0.323,0.87)..(0.331,0.864)..controls(0.347,0.877)and(0.364,0.889)..(0.38,0.9)--cycle;
\fill[black](0.355,0.837)..controls(0.347,0.847)and(0.339,0.856)..(0.331,0.864)..controls(0.32,0.855)and(0.309,0.846)..(0.298,0.836)..controls(0.316,0.837)and(0.336,0.837)..(0.355,0.837)--cycle;
\fill[black](0.265,0.751)..controls(0.262,0.768)and(0.261,0.784)..(0.259,0.799)..controls(0.244,0.784)and(0.229,0.768)..(0.215,0.751)..controls(0.231,0.752)and(0.247,0.752)..(0.265,0.751)--cycle;
\fill[black](0.183,0.624)..controls(0.177,0.648)and(0.173,0.671)..(0.17,0.692)..controls(0.158,0.675)and(0.147,0.656)..(0.137,0.638)..controls(0.151,0.634)and(0.166,0.629)..(0.183,0.624)--cycle;
\fill[black](0.126,0.476)..controls(0.116,0.504)and(0.108,0.531)..(0.102,0.558)..controls(0.089,0.524)and(0.08,0.489)..(0.075,0.455)..controls(0.089,0.461)and(0.106,0.468)..(0.126,0.476)--cycle;
\fill[black](0.1,0.37)..controls(0.088,0.38)and(0.078,0.39)..(0.069,0.401)..controls(0.068,0.389)and(0.068,0.378)..(0.068,0.367)..controls(0.077,0.368)and(0.088,0.368)..(0.1,0.37)--cycle;
\fill[black](0.111,0.261)..controls(0.097,0.278)and(0.085,0.296)..(0.073,0.314)..controls(0.077,0.291)and(0.083,0.269)..(0.09,0.248)..controls(0.096,0.251)and(0.103,0.256)..(0.111,0.261)--cycle;
\fill[black](0.159,0.148)..controls(0.145,0.16)and(0.132,0.173)..(0.12,0.186)..controls(0.127,0.173)and(0.136,0.161)..(0.145,0.151)..controls(0.148,0.149)and(0.153,0.148)..(0.159,0.148)--cycle;
\fill[black](0.235,0.082)..controls(0.225,0.085)and(0.216,0.089)..(0.208,0.095)..controls(0.225,0.082)and(0.243,0.071)..(0.262,0.061)..controls(0.252,0.067)and(0.243,0.074)..(0.235,0.082)--cycle;
\fill[black](0.184,0.15)..controls(0.174,0.148)and(0.166,0.148)..(0.159,0.148)..controls(0.175,0.135)and(0.191,0.123)..(0.208,0.112)..controls(0.2,0.123)and(0.191,0.136)..(0.184,0.15)--cycle;
\fill[black](0.14,0.284)..controls(0.129,0.275)and(0.119,0.268)..(0.111,0.261)..controls(0.125,0.244)and(0.141,0.228)..(0.157,0.212)..controls(0.15,0.234)and(0.144,0.258)..(0.14,0.284)--cycle;
\fill[black](0.139,0.375)..controls(0.124,0.373)and(0.112,0.371)..(0.1,0.37)..controls(0.111,0.36)and(0.123,0.35)..(0.136,0.34)..controls(0.137,0.351)and(0.138,0.363)..(0.139,0.375)--cycle;
\fill[black](0.169,0.484)..controls(0.153,0.481)and(0.139,0.478)..(0.126,0.476)..controls(0.132,0.458)and(0.14,0.441)..(0.148,0.423)..controls(0.154,0.443)and(0.161,0.463)..(0.169,0.484)--cycle;
\fill[black](0.236,0.61)..controls(0.217,0.615)and(0.2,0.62)..(0.183,0.624)..controls(0.188,0.601)and(0.195,0.578)..(0.203,0.554)..controls(0.213,0.573)and(0.224,0.591)..(0.236,0.61)--cycle;
\fill[black](0.342,0.749)..controls(0.315,0.751)and(0.289,0.752)..(0.265,0.751)..controls(0.268,0.727)and(0.274,0.7)..(0.28,0.673)..controls(0.299,0.699)and(0.32,0.725)..(0.342,0.749)--cycle;
\fill[black](0.419,0.836)..controls(0.397,0.837)and(0.376,0.838)..(0.355,0.837)..controls(0.365,0.825)and(0.374,0.812)..(0.384,0.798)..controls(0.396,0.811)and(0.407,0.824)..(0.419,0.836)--cycle;
\fill[black](0.422,0.744)..controls(0.409,0.763)and(0.397,0.781)..(0.384,0.798)..controls(0.37,0.782)and(0.356,0.766)..(0.342,0.749)..controls(0.368,0.748)and(0.395,0.747)..(0.422,0.744)--cycle;
\fill[black](0.303,0.589)..controls(0.294,0.618)and(0.287,0.646)..(0.28,0.673)..controls(0.265,0.652)and(0.25,0.631)..(0.236,0.61)..controls(0.257,0.603)and(0.28,0.597)..(0.303,0.589)--cycle;
\fill[black](0.226,0.488)..controls(0.217,0.51)and(0.209,0.532)..(0.203,0.554)..controls(0.19,0.53)and(0.179,0.507)..(0.169,0.484)..controls(0.186,0.485)and(0.206,0.487)..(0.226,0.488)--cycle;
\fill[black](0.171,0.378)..controls(0.163,0.393)and(0.155,0.408)..(0.148,0.423)..controls(0.144,0.407)and(0.141,0.391)..(0.139,0.375)..controls(0.149,0.376)and(0.159,0.377)..(0.171,0.378)--cycle;
\fill[black](0.172,0.317)..controls(0.16,0.324)and(0.148,0.332)..(0.136,0.34)..controls(0.137,0.321)and(0.138,0.302)..(0.14,0.284)..controls(0.149,0.294)and(0.16,0.305)..(0.172,0.317)--cycle;
\fill[black](0.216,0.379)..controls(0.2,0.379)and(0.185,0.378)..(0.171,0.378)..controls(0.177,0.366)and(0.185,0.354)..(0.192,0.342)..controls(0.199,0.354)and(0.207,0.366)..(0.216,0.379)--cycle;
\fill[black](0.288,0.491)..controls(0.266,0.49)and(0.246,0.489)..(0.226,0.488)..controls(0.233,0.47)and(0.24,0.451)..(0.249,0.433)..controls(0.261,0.452)and(0.274,0.472)..(0.288,0.491)--cycle;
\fill[black](0.361,0.568)..controls(0.342,0.575)and(0.322,0.582)..(0.303,0.589)..controls(0.31,0.571)and(0.316,0.552)..(0.323,0.533)..controls(0.336,0.544)and(0.348,0.556)..(0.361,0.568)--cycle;
\fill[black](0.337,0.496)..controls(0.332,0.508)and(0.328,0.52)..(0.323,0.533)..controls(0.311,0.519)and(0.299,0.505)..(0.288,0.491)..controls(0.304,0.493)and(0.32,0.494)..(0.337,0.496)--cycle;
\fill[black](0.274,0.376)..controls(0.265,0.395)and(0.256,0.414)..(0.249,0.433)..controls(0.237,0.415)and(0.226,0.397)..(0.216,0.379)..controls(0.234,0.378)and(0.254,0.377)..(0.274,0.376)--cycle;
\fill[black](0.229,0.29)..controls(0.216,0.307)and(0.204,0.324)..(0.192,0.342)..controls(0.185,0.333)and(0.178,0.325)..(0.172,0.317)..controls(0.19,0.307)and(0.209,0.298)..(0.229,0.29)--cycle;
\fill[black](0.226,0.159)..controls(0.201,0.175)and(0.178,0.193)..(0.157,0.212)..controls(0.165,0.19)and(0.174,0.169)..(0.184,0.15)..controls(0.196,0.151)and(0.21,0.154)..(0.226,0.159)--cycle;
\fill[black](0.271,0.076)..controls(0.249,0.086)and(0.228,0.098)..(0.208,0.112)..controls(0.217,0.1)and(0.226,0.09)..(0.235,0.082)..controls(0.246,0.078)and(0.258,0.076)..(0.271,0.076)--cycle;
\fill[black](0.357,0.027)..controls(0.343,0.028)and(0.331,0.03)..(0.319,0.034)..controls(0.337,0.027)and(0.356,0.021)..(0.374,0.016)..controls(0.378,0.015)and(0.381,0.014)..(0.384,0.014)..controls(0.375,0.016)and(0.366,0.02)..(0.357,0.027)--cycle;
\fill[black](0.311,0.081)..controls(0.297,0.077)and(0.283,0.076)..(0.271,0.076)..controls(0.291,0.066)and(0.311,0.058)..(0.332,0.051)..controls(0.325,0.059)and(0.318,0.069)..(0.311,0.081)--cycle;
\fill[black](0.281,0.178)..controls(0.261,0.17)and(0.242,0.163)..(0.226,0.159)..controls(0.247,0.145)and(0.27,0.132)..(0.293,0.12)..controls(0.288,0.138)and(0.284,0.157)..(0.281,0.178)--cycle;
\fill[black](0.288,0.269)..controls(0.268,0.275)and(0.248,0.282)..(0.229,0.29)..controls(0.246,0.27)and(0.263,0.251)..(0.281,0.233)..controls(0.283,0.244)and(0.285,0.256)..(0.288,0.269)--cycle;
\fill[black](0.327,0.371)..controls(0.309,0.372)and(0.291,0.374)..(0.274,0.376)..controls(0.283,0.355)and(0.293,0.334)..(0.303,0.314)..controls(0.31,0.333)and(0.318,0.351)..(0.327,0.371)--cycle;
\fill[black](0.386,0.503)..controls(0.369,0.501)and(0.353,0.498)..(0.337,0.496)..controls(0.344,0.477)and(0.351,0.459)..(0.359,0.44)..controls(0.368,0.461)and(0.377,0.482)..(0.386,0.503)--cycle;
\fill[black](0.429,0.618)..controls(0.406,0.602)and(0.384,0.585)..(0.361,0.568)..controls(0.375,0.562)and(0.39,0.556)..(0.404,0.549)..controls(0.412,0.573)and(0.421,0.596)..(0.429,0.618)--cycle;
\fill[black](0.48,0.737)..controls(0.46,0.74)and(0.441,0.742)..(0.422,0.744)..controls(0.434,0.728)and(0.447,0.712)..(0.459,0.695)..controls(0.466,0.709)and(0.473,0.723)..(0.48,0.737)--cycle;
\fill[black](0.489,0.658)..controls(0.479,0.671)and(0.469,0.683)..(0.459,0.695)..controls(0.449,0.67)and(0.439,0.645)..(0.429,0.618)..controls(0.449,0.632)and(0.469,0.646)..(0.489,0.658)--cycle;
\fill[black](0.469,0.519)..controls(0.447,0.529)and(0.426,0.539)..(0.404,0.549)..controls(0.398,0.534)and(0.392,0.519)..(0.386,0.503)..controls(0.413,0.508)and(0.441,0.514)..(0.469,0.519)--cycle;
\fill[black](0.393,0.361)..controls(0.381,0.387)and(0.37,0.414)..(0.359,0.44)..controls(0.348,0.417)and(0.337,0.393)..(0.327,0.371)..controls(0.348,0.367)and(0.37,0.364)..(0.393,0.361)--cycle;
\fill[black](0.331,0.257)..controls(0.321,0.275)and(0.312,0.295)..(0.303,0.314)..controls(0.297,0.299)and(0.292,0.284)..(0.288,0.269)..controls(0.302,0.265)and(0.316,0.26)..(0.331,0.257)--cycle;
\fill[black](0.322,0.199)..controls(0.308,0.21)and(0.295,0.221)..(0.281,0.233)..controls(0.281,0.213)and(0.28,0.195)..(0.281,0.178)..controls(0.294,0.184)and(0.308,0.192)..(0.322,0.199)--cycle;
\fill[black](0.384,0.243)..controls(0.366,0.247)and(0.348,0.252)..(0.331,0.257)..controls(0.337,0.243)and(0.343,0.23)..(0.349,0.217)..controls(0.36,0.225)and(0.372,0.234)..(0.384,0.243)--cycle;
\fill[black](0.492,0.347)..controls(0.459,0.351)and(0.425,0.356)..(0.393,0.361)..controls(0.404,0.334)and(0.415,0.307)..(0.427,0.282)..controls(0.448,0.303)and(0.47,0.325)..(0.492,0.347)--cycle;
\fill[black](0.45,0.229)..controls(0.442,0.246)and(0.435,0.264)..(0.427,0.282)..controls(0.412,0.268)and(0.398,0.255)..(0.384,0.243)..controls(0.405,0.238)and(0.427,0.233)..(0.45,0.229)--cycle;
\fill[black](0.37,0.17)..controls(0.363,0.185)and(0.356,0.201)..(0.349,0.217)..controls(0.34,0.211)and(0.331,0.205)..(0.322,0.199)..controls(0.338,0.189)and(0.354,0.18)..(0.37,0.17)--cycle;
\fill[black](0.354,0.095)..controls(0.333,0.103)and(0.313,0.111)..(0.293,0.12)..controls(0.299,0.106)and(0.305,0.092)..(0.311,0.081)..controls(0.325,0.084)and(0.339,0.089)..(0.354,0.095)--cycle;
\fill[black](0.434,0.142)..controls(0.412,0.15)and(0.391,0.16)..(0.37,0.17)..controls(0.378,0.151)and(0.387,0.133)..(0.395,0.117)..controls(0.408,0.124)and(0.421,0.132)..(0.434,0.142)--cycle;
\fill[black](0.525,0.218)..controls(0.5,0.221)and(0.475,0.224)..(0.45,0.229)..controls(0.457,0.209)and(0.465,0.19)..(0.473,0.172)..controls(0.49,0.186)and(0.508,0.201)..(0.525,0.218)--cycle;
\fill[black](0.498,0.119)..controls(0.49,0.135)and(0.481,0.153)..(0.473,0.172)..controls(0.46,0.161)and(0.447,0.151)..(0.434,0.142)..controls(0.455,0.133)and(0.476,0.126)..(0.498,0.119)--cycle;
\fill[black](0.42,0.077)..controls(0.412,0.088)and(0.403,0.102)..(0.395,0.117)..controls(0.381,0.108)and(0.367,0.101)..(0.354,0.095)..controls(0.376,0.088)and(0.398,0.082)..(0.42,0.077)--cycle;
\fill[black](0.402,0.032)..controls(0.378,0.036)and(0.355,0.043)..(0.332,0.051)..controls(0.34,0.041)and(0.348,0.033)..(0.357,0.027)..controls(0.371,0.027)and(0.386,0.028)..(0.402,0.032)--cycle;
\fill[black](0.485,0.066)..controls(0.463,0.068)and(0.442,0.072)..(0.42,0.077)..controls(0.429,0.065)and(0.438,0.056)..(0.448,0.047)..controls(0.46,0.052)and(0.472,0.059)..(0.485,0.066)--cycle;
\fill[black](0.544,0.104)..controls(0.529,0.108)and(0.513,0.113)..(0.498,0.119)..controls(0.504,0.107)and(0.511,0.096)..(0.517,0.086)..controls(0.526,0.092)and(0.535,0.098)..(0.544,0.104)--cycle;
\fill[black](0.535,0.063)..controls(0.53,0.07)and(0.524,0.078)..(0.517,0.086)..controls(0.506,0.079)and(0.495,0.072)..(0.485,0.066)..controls(0.502,0.064)and(0.519,0.063)..(0.535,0.063)--cycle;
\fill[black](0.49,0.021)..controls(0.476,0.027)and(0.462,0.036)..(0.448,0.047)..controls(0.432,0.04)and(0.416,0.035)..(0.402,0.032)..controls(0.431,0.026)and(0.46,0.022)..(0.49,0.021)--cycle;
\fill[black](0.521,0.001)..controls(0.509,0.000)and(0.498,0.000)..(0.486,0.000)..controls(0.498,0.000)and(0.509,0)..(0.52,0.000)..controls(0.521,0.000)and(0.521,0.001)..(0.521,0.001)--cycle;
\fill[black](0.543,0.021)..controls(0.525,0.02)and(0.508,0.02)..(0.49,0.021)..controls(0.504,0.016)and(0.518,0.012)..(0.531,0.009)..controls(0.535,0.013)and(0.539,0.016)..(0.543,0.021)--cycle;
\fill[black](0.575,0.063)..controls(0.562,0.063)and(0.549,0.063)..(0.535,0.063)..controls(0.544,0.054)and(0.552,0.046)..(0.559,0.04)..controls(0.565,0.047)and(0.57,0.055)..(0.575,0.063)--cycle;
\fill[black](0.593,0.141)..controls(0.577,0.127)and(0.56,0.115)..(0.544,0.104)..controls(0.558,0.099)and(0.572,0.094)..(0.585,0.09)..controls(0.588,0.105)and(0.591,0.122)..(0.593,0.141)--cycle;
\fill[black](0.582,0.274)..controls(0.563,0.254)and(0.544,0.235)..(0.525,0.218)..controls(0.547,0.216)and(0.569,0.215)..(0.59,0.214)..controls(0.588,0.233)and(0.585,0.253)..(0.582,0.274)--cycle;
\fill[black](0.556,0.417)..controls(0.535,0.393)and(0.513,0.37)..(0.492,0.347)..controls(0.518,0.344)and(0.544,0.341)..(0.57,0.339)..controls(0.566,0.364)and(0.561,0.391)..(0.556,0.417)--cycle;
\fill[black](0.542,0.532)..controls(0.518,0.528)and(0.493,0.523)..(0.469,0.519)..controls(0.495,0.507)and(0.521,0.495)..(0.547,0.484)..controls(0.545,0.5)and(0.544,0.516)..(0.542,0.532)--cycle;
\fill[black](0.528,0.684)..controls(0.515,0.676)and(0.502,0.667)..(0.489,0.658)..controls(0.505,0.641)and(0.521,0.622)..(0.537,0.604)..controls(0.534,0.631)and(0.531,0.658)..(0.528,0.684)--cycle;
\fill[black](0.503,0.778)..controls(0.496,0.765)and(0.488,0.751)..(0.48,0.737)..controls(0.493,0.736)and(0.506,0.734)..(0.519,0.732)..controls(0.514,0.748)and(0.508,0.763)..(0.503,0.778)--cycle;
\fill[black](0.455,0.877)..controls(0.443,0.865)and(0.431,0.851)..(0.419,0.836)..controls(0.438,0.835)and(0.458,0.834)..(0.478,0.832)..controls(0.47,0.849)and(0.463,0.864)..(0.455,0.877)--cycle;
\fill[black](0.436,0.93)..controls(0.417,0.921)and(0.399,0.911)..(0.38,0.9)..controls(0.401,0.903)and(0.421,0.906)..(0.442,0.908)..controls(0.44,0.916)and(0.438,0.923)..(0.436,0.93)--cycle;
\fill[black](0.44,0.984)..controls(0.419,0.98)and(0.397,0.975)..(0.376,0.969)..controls(0.394,0.969)and(0.414,0.966)..(0.434,0.961)..controls(0.436,0.971)and(0.438,0.978)..(0.44,0.984)--cycle;
\fill[black](0.413,0.992)..controls(0.425,0.995)and(0.438,0.996)..(0.451,0.996)..controls(0.454,0.997)and(0.457,0.998)..(0.46,0.998)..controls(0.444,0.997)and(0.428,0.995)..(0.413,0.992)--cycle;
\fill[black](0.506,0.99)..controls(0.487,0.994)and(0.469,0.996)..(0.451,0.996)..controls(0.447,0.993)and(0.444,0.989)..(0.44,0.984)..controls(0.462,0.987)and(0.484,0.989)..(0.506,0.99)--cycle;
\fill[black](0.476,0.946)..controls(0.462,0.952)and(0.448,0.957)..(0.434,0.961)..controls(0.434,0.952)and(0.435,0.942)..(0.436,0.93)..controls(0.449,0.936)and(0.463,0.941)..(0.476,0.946)--cycle;
\fill[black](0.483,0.909)..controls(0.469,0.909)and(0.455,0.909)..(0.442,0.908)..controls(0.446,0.898)and(0.451,0.888)..(0.455,0.877)..controls(0.464,0.889)and(0.474,0.9)..(0.483,0.909)--cycle;
\fill[black](0.525,0.958)..controls(0.509,0.955)and(0.493,0.951)..(0.476,0.946)..controls(0.485,0.942)and(0.493,0.937)..(0.502,0.932)..controls(0.509,0.942)and(0.517,0.951)..(0.525,0.958)--cycle;
\fill[black](0.57,0.987)..controls(0.549,0.989)and(0.528,0.99)..(0.506,0.99)..controls(0.519,0.986)and(0.533,0.982)..(0.547,0.977)..controls(0.555,0.981)and(0.563,0.984)..(0.57,0.987)--cycle;
\fill[black](0.572,0.965)..controls(0.563,0.97)and(0.555,0.973)..(0.547,0.977)..controls(0.54,0.972)and(0.532,0.966)..(0.525,0.958)..controls(0.54,0.962)and(0.556,0.964)..(0.572,0.965)--cycle;
\fill[black](0.533,0.908)..controls(0.522,0.917)and(0.512,0.925)..(0.502,0.932)..controls(0.495,0.925)and(0.489,0.918)..(0.483,0.909)..controls(0.499,0.91)and(0.516,0.909)..(0.533,0.908)--cycle;
\fill[black](0.537,0.826)..controls(0.518,0.829)and(0.498,0.831)..(0.478,0.832)..controls(0.487,0.815)and(0.495,0.797)..(0.503,0.778)..controls(0.515,0.795)and(0.526,0.811)..(0.537,0.826)--cycle;
\fill[black](0.59,0.901)..controls(0.571,0.904)and(0.552,0.906)..(0.533,0.908)..controls(0.545,0.896)and(0.557,0.883)..(0.569,0.869)..controls(0.576,0.881)and(0.584,0.892)..(0.59,0.901)--cycle;
\fill[black](0.615,0.968)..controls(0.601,0.968)and(0.586,0.967)..(0.572,0.965)..controls(0.584,0.959)and(0.597,0.951)..(0.61,0.942)..controls(0.612,0.952)and(0.614,0.961)..(0.615,0.968)--cycle;
\fill[black](0.605,0.988)..controls(0.594,0.99)and(0.582,0.989)..(0.57,0.987)..controls(0.585,0.985)and(0.599,0.983)..(0.612,0.98)..controls(0.61,0.984)and(0.607,0.987)..(0.605,0.988)--cycle;
\fill[black](0.601,0.99)..controls(0.603,0.989)and(0.604,0.989)..(0.605,0.988)..controls(0.609,0.988)and(0.613,0.987)..(0.618,0.986)..controls(0.612,0.987)and(0.607,0.988)..(0.601,0.99)--cycle;
\fill[black](0.674,0.963)..controls(0.654,0.97)and(0.633,0.976)..(0.612,0.98)..controls(0.613,0.977)and(0.614,0.973)..(0.615,0.968)..controls(0.636,0.969)and(0.656,0.967)..(0.674,0.963)--cycle;
\fill[black](0.679,0.881)..controls(0.656,0.905)and(0.633,0.925)..(0.61,0.942)..controls(0.604,0.931)and(0.598,0.917)..(0.59,0.901)..controls(0.62,0.896)and(0.65,0.889)..(0.679,0.881)--cycle;
\fill[black](0.608,0.814)..controls(0.595,0.834)and(0.582,0.852)..(0.569,0.869)..controls(0.559,0.856)and(0.548,0.841)..(0.537,0.826)..controls(0.561,0.823)and(0.585,0.819)..(0.608,0.814)--cycle;
\fill[black](0.579,0.72)..controls(0.559,0.725)and(0.539,0.728)..(0.519,0.732)..controls(0.522,0.716)and(0.525,0.701)..(0.528,0.684)..controls(0.545,0.697)and(0.563,0.709)..(0.579,0.72)--cycle;
\fill[black](0.683,0.794)..controls(0.659,0.801)and(0.634,0.808)..(0.608,0.814)..controls(0.618,0.797)and(0.628,0.78)..(0.637,0.762)..controls(0.653,0.774)and(0.669,0.784)..(0.683,0.794)--cycle;
\fill[black](0.782,0.838)..controls(0.75,0.855)and(0.715,0.869)..(0.679,0.881)..controls(0.695,0.862)and(0.711,0.841)..(0.727,0.819)..controls(0.747,0.827)and(0.765,0.834)..(0.782,0.838)--cycle;
\fill[black](0.757,0.767)..controls(0.747,0.785)and(0.737,0.802)..(0.727,0.819)..controls(0.713,0.811)and(0.699,0.803)..(0.683,0.794)..controls(0.709,0.786)and(0.733,0.777)..(0.757,0.767)--cycle;
\fill[black](0.669,0.696)..controls(0.659,0.719)and(0.648,0.741)..(0.637,0.762)..controls(0.619,0.749)and(0.599,0.735)..(0.579,0.72)..controls(0.61,0.713)and(0.64,0.705)..(0.669,0.696)--cycle;
\fill[black](0.591,0.538)..controls(0.573,0.56)and(0.555,0.582)..(0.537,0.604)..controls(0.539,0.58)and(0.54,0.556)..(0.542,0.532)..controls(0.559,0.534)and(0.575,0.536)..(0.591,0.538)--cycle;
\fill[black](0.596,0.466)..controls(0.58,0.472)and(0.564,0.478)..(0.547,0.484)..controls(0.55,0.461)and(0.553,0.439)..(0.556,0.417)..controls(0.57,0.433)and(0.583,0.449)..(0.596,0.466)--cycle;
\fill[black](0.658,0.542)..controls(0.636,0.541)and(0.614,0.539)..(0.591,0.538)..controls(0.601,0.524)and(0.612,0.51)..(0.621,0.496)..controls(0.634,0.512)and(0.646,0.527)..(0.658,0.542)--cycle;
\fill[black](0.755,0.665)..controls(0.728,0.676)and(0.699,0.687)..(0.669,0.696)..controls(0.683,0.667)and(0.696,0.637)..(0.707,0.606)..controls(0.724,0.626)and(0.74,0.646)..(0.755,0.665)--cycle;
\fill[black](0.819,0.737)..controls(0.799,0.748)and(0.779,0.758)..(0.757,0.767)..controls(0.767,0.746)and(0.777,0.724)..(0.786,0.702)..controls(0.798,0.714)and(0.809,0.726)..(0.819,0.737)--cycle;
\fill[black](0.808,0.64)..controls(0.801,0.661)and(0.794,0.682)..(0.786,0.702)..controls(0.777,0.69)and(0.766,0.678)..(0.755,0.665)..controls(0.773,0.657)and(0.791,0.648)..(0.808,0.64)--cycle;
\fill[black](0.732,0.542)..controls(0.725,0.563)and(0.716,0.585)..(0.707,0.606)..controls(0.692,0.585)and(0.675,0.564)..(0.658,0.542)..controls(0.684,0.542)and(0.708,0.542)..(0.732,0.542)--cycle;
\fill[black](0.649,0.452)..controls(0.64,0.467)and(0.631,0.482)..(0.621,0.496)..controls(0.613,0.486)and(0.605,0.476)..(0.596,0.466)..controls(0.614,0.461)and(0.632,0.456)..(0.649,0.452)--cycle;
\fill[black](0.635,0.334)..controls(0.614,0.335)and(0.592,0.337)..(0.57,0.339)..controls(0.574,0.317)and(0.578,0.295)..(0.582,0.274)..controls(0.6,0.293)and(0.618,0.313)..(0.635,0.334)--cycle;
\fill[black](0.718,0.44)..controls(0.696,0.444)and(0.673,0.448)..(0.649,0.452)..controls(0.66,0.431)and(0.671,0.411)..(0.681,0.391)..controls(0.694,0.407)and(0.706,0.424)..(0.718,0.44)--cycle;
\fill[black](0.79,0.541)..controls(0.772,0.541)and(0.752,0.542)..(0.732,0.542)..controls(0.74,0.524)and(0.747,0.507)..(0.753,0.489)..controls(0.766,0.506)and(0.779,0.524)..(0.79,0.541)--cycle;
\fill[black](0.846,0.616)..controls(0.834,0.624)and(0.821,0.632)..(0.808,0.64)..controls(0.813,0.622)and(0.819,0.605)..(0.823,0.587)..controls(0.831,0.597)and(0.839,0.607)..(0.846,0.616)--cycle;
\fill[black](0.834,0.543)..controls(0.831,0.557)and(0.827,0.572)..(0.823,0.587)..controls(0.813,0.572)and(0.802,0.557)..(0.79,0.541)..controls(0.805,0.541)and(0.82,0.542)..(0.834,0.543)--cycle;
\fill[black](0.779,0.43)..controls(0.771,0.449)and(0.763,0.469)..(0.753,0.489)..controls(0.742,0.473)and(0.73,0.456)..(0.718,0.44)..controls(0.739,0.436)and(0.759,0.433)..(0.779,0.43)--cycle;
\fill[black](0.712,0.333)..controls(0.703,0.352)and(0.692,0.371)..(0.681,0.391)..controls(0.667,0.372)and(0.651,0.353)..(0.635,0.334)..controls(0.662,0.333)and(0.688,0.333)..(0.712,0.333)--cycle;
\fill[black](0.678,0.218)..controls(0.65,0.215)and(0.62,0.214)..(0.59,0.214)..controls(0.592,0.187)and(0.593,0.163)..(0.593,0.141)..controls(0.622,0.163)and(0.65,0.189)..(0.678,0.218)--cycle;
\fill[black](0.774,0.338)..controls(0.754,0.336)and(0.734,0.335)..(0.712,0.333)..controls(0.722,0.318)and(0.731,0.303)..(0.739,0.289)..controls(0.751,0.305)and(0.763,0.322)..(0.774,0.338)--cycle;
\fill[black](0.821,0.419)..controls(0.807,0.423)and(0.793,0.426)..(0.779,0.43)..controls(0.787,0.414)and(0.794,0.398)..(0.801,0.382)..controls(0.808,0.395)and(0.814,0.407)..(0.821,0.419)--cycle;
\fill[black](0.866,0.548)..controls(0.856,0.546)and(0.845,0.544)..(0.834,0.543)..controls(0.839,0.521)and(0.843,0.499)..(0.846,0.477)..controls(0.854,0.501)and(0.861,0.524)..(0.866,0.548)--cycle;
\fill[black](0.871,0.648)..controls(0.864,0.638)and(0.855,0.627)..(0.846,0.616)..controls(0.855,0.61)and(0.864,0.603)..(0.872,0.596)..controls(0.873,0.614)and(0.872,0.631)..(0.871,0.648)--cycle;
\fill[black](0.847,0.769)..controls(0.839,0.759)and(0.829,0.749)..(0.819,0.737)..controls(0.834,0.729)and(0.848,0.72)..(0.862,0.711)..controls(0.858,0.731)and(0.853,0.75)..(0.847,0.769)--cycle;
\fill[black](0.824,0.84)..controls(0.811,0.841)and(0.797,0.84)..(0.782,0.838)..controls(0.8,0.829)and(0.818,0.819)..(0.834,0.808)..controls(0.831,0.819)and(0.828,0.83)..(0.824,0.84)--cycle;
\fill[black](0.861,0.789)..controls(0.853,0.796)and(0.844,0.802)..(0.834,0.808)..controls(0.839,0.795)and(0.843,0.782)..(0.847,0.769)..controls(0.852,0.776)and(0.857,0.783)..(0.861,0.789)--cycle;
\fill[black](0.9,0.682)..controls(0.888,0.692)and(0.875,0.702)..(0.862,0.711)..controls(0.866,0.691)and(0.869,0.669)..(0.871,0.648)..controls(0.882,0.66)and(0.892,0.671)..(0.9,0.682)--cycle;
\fill[black](0.909,0.561)..controls(0.898,0.573)and(0.886,0.585)..(0.872,0.596)..controls(0.871,0.58)and(0.869,0.564)..(0.866,0.548)..controls(0.882,0.552)and(0.896,0.557)..(0.909,0.561)--cycle;
\fill[black](0.85,0.407)..controls(0.85,0.43)and(0.848,0.454)..(0.846,0.477)..controls(0.838,0.458)and(0.83,0.439)..(0.821,0.419)..controls(0.831,0.415)and(0.841,0.411)..(0.85,0.407)--cycle;
\fill[black](0.818,0.348)..controls(0.813,0.359)and(0.807,0.371)..(0.801,0.382)..controls(0.792,0.368)and(0.783,0.353)..(0.774,0.338)..controls(0.789,0.341)and(0.804,0.345)..(0.818,0.348)--cycle;
\fill[black](0.892,0.382)..controls(0.88,0.39)and(0.866,0.398)..(0.85,0.407)..controls(0.85,0.391)and(0.85,0.375)..(0.848,0.359)..controls(0.864,0.366)and(0.878,0.374)..(0.892,0.382)--cycle;
\fill[black](0.84,0.304)..controls(0.843,0.322)and(0.846,0.34)..(0.848,0.359)..controls(0.839,0.355)and(0.829,0.352)..(0.818,0.348)..controls(0.826,0.333)and(0.834,0.318)..(0.84,0.304)--cycle;
\fill[black](0.78,0.237)..controls(0.768,0.253)and(0.754,0.27)..(0.739,0.289)..controls(0.72,0.264)and(0.699,0.24)..(0.678,0.218)..controls(0.714,0.222)and(0.748,0.229)..(0.78,0.237)--cycle;
\fill[black](0.856,0.265)..controls(0.852,0.277)and(0.846,0.29)..(0.84,0.304)..controls(0.837,0.287)and(0.833,0.269)..(0.828,0.253)..controls(0.838,0.256)and(0.847,0.26)..(0.856,0.265)--cycle;
\fill[black](0.815,0.205)..controls(0.82,0.22)and(0.824,0.236)..(0.828,0.253)..controls(0.813,0.247)and(0.797,0.242)..(0.78,0.237)..controls(0.793,0.225)and(0.805,0.215)..(0.815,0.205)--cycle;
\fill[black](0.647,0.07)..controls(0.628,0.074)and(0.607,0.081)..(0.585,0.09)..controls(0.582,0.08)and(0.578,0.071)..(0.575,0.063)..controls(0.599,0.064)and(0.624,0.066)..(0.647,0.07)--cycle;
\fill[black](0.581,0.024)..controls(0.574,0.028)and(0.567,0.034)..(0.559,0.04)..controls(0.554,0.032)and(0.548,0.026)..(0.543,0.021)..controls(0.555,0.022)and(0.568,0.023)..(0.581,0.024)--cycle;
\fill[black](0.562,0.007)..controls(0.552,0.007)and(0.541,0.008)..(0.531,0.009)..controls(0.528,0.005)and(0.524,0.003)..(0.521,0.001)..controls(0.535,0.002)and(0.548,0.004)..(0.562,0.007)--cycle;
\fill[black](0.647,0.038)..controls(0.625,0.032)and(0.603,0.028)..(0.581,0.024)..controls(0.585,0.021)and(0.59,0.018)..(0.594,0.016)..controls(0.612,0.022)and(0.63,0.029)..(0.647,0.038)--cycle;
\fill[black](0.727,0.088)..controls(0.702,0.08)and(0.675,0.074)..(0.647,0.07)..controls(0.663,0.066)and(0.677,0.063)..(0.69,0.062)..controls(0.703,0.07)and(0.715,0.078)..(0.727,0.088)--cycle;
\fill[black](0.836,0.193)..controls(0.83,0.196)and(0.823,0.201)..(0.815,0.205)..controls(0.808,0.182)and(0.801,0.161)..(0.792,0.142)..controls(0.807,0.158)and(0.822,0.175)..(0.836,0.193)--cycle;
\fill[black](0.896,0.288)..controls(0.884,0.28)and(0.87,0.272)..(0.856,0.265)..controls(0.859,0.252)and(0.861,0.24)..(0.862,0.229)..controls(0.875,0.248)and(0.886,0.267)..(0.896,0.288)--cycle;
\fill[black](0.94,0.42)..controls(0.926,0.407)and(0.91,0.394)..(0.892,0.382)..controls(0.904,0.371)and(0.914,0.361)..(0.922,0.352)..controls(0.93,0.374)and(0.935,0.397)..(0.94,0.42)--cycle;
\fill[black](0.946,0.584)..controls(0.936,0.577)and(0.923,0.57)..(0.909,0.561)..controls(0.925,0.543)and(0.939,0.525)..(0.95,0.508)..controls(0.95,0.533)and(0.949,0.559)..(0.946,0.584)--cycle;
\fill[black](0.917,0.709)..controls(0.912,0.701)and(0.907,0.692)..(0.9,0.682)..controls(0.913,0.671)and(0.925,0.659)..(0.936,0.647)..controls(0.931,0.668)and(0.924,0.689)..(0.917,0.709)--cycle;
\fill[black](0.869,0.805)..controls(0.867,0.801)and(0.864,0.795)..(0.861,0.789)..controls(0.872,0.782)and(0.883,0.773)..(0.892,0.765)..controls(0.885,0.779)and(0.877,0.792)..(0.869,0.805)--cycle;
\fill[black](0.805,0.884)..controls(0.812,0.872)and(0.819,0.857)..(0.824,0.84)..controls(0.832,0.839)and(0.841,0.837)..(0.848,0.835)..controls(0.835,0.853)and(0.82,0.869)..(0.805,0.884)--cycle;
\fill[black](0.715,0.951)..controls(0.702,0.957)and(0.689,0.961)..(0.674,0.963)..controls(0.7,0.955)and(0.725,0.944)..(0.749,0.931)..controls(0.738,0.939)and(0.726,0.946)..(0.715,0.951)--cycle;
\fill[black](0.703,0.957)..controls(0.707,0.955)and(0.711,0.953)..(0.715,0.951)..controls(0.717,0.95)and(0.72,0.949)..(0.723,0.948)..controls(0.716,0.951)and(0.71,0.954)..(0.703,0.957)--cycle;
\fill[black](0.786,0.908)..controls(0.774,0.917)and(0.762,0.924)..(0.749,0.931)..controls(0.768,0.918)and(0.787,0.902)..(0.805,0.884)..controls(0.8,0.894)and(0.793,0.902)..(0.786,0.908)--cycle;
\fill[black](0.826,0.879)..controls(0.814,0.889)and(0.801,0.899)..(0.788,0.908)..controls(0.784,0.912)and(0.78,0.915)..(0.775,0.918)..controls(0.779,0.915)and(0.783,0.912)..(0.786,0.908)..controls(0.8,0.899)and(0.814,0.889)..(0.826,0.879)--cycle;
\fill[black](0.872,0.823)..controls(0.865,0.827)and(0.857,0.831)..(0.848,0.835)..controls(0.855,0.825)and(0.862,0.815)..(0.869,0.805)..controls(0.871,0.812)and(0.872,0.818)..(0.872,0.823)--cycle;
\fill[black](0.843,0.864)..controls(0.838,0.869)and(0.832,0.874)..(0.826,0.879)..controls(0.842,0.865)and(0.857,0.85)..(0.871,0.834)..controls(0.871,0.835)and(0.87,0.836)..(0.869,0.837)..controls(0.861,0.846)and(0.852,0.855)..(0.843,0.864)--cycle;
\fill[black](0.893,0.807)..controls(0.886,0.816)and(0.879,0.825)..(0.871,0.834)..controls(0.872,0.831)and(0.872,0.827)..(0.872,0.823)..controls(0.88,0.818)and(0.887,0.812)..(0.893,0.807)--cycle;
\fill[black](0.924,0.734)..controls(0.914,0.744)and(0.904,0.755)..(0.892,0.765)..controls(0.901,0.747)and(0.91,0.728)..(0.917,0.709)..controls(0.92,0.718)and(0.923,0.726)..(0.924,0.734)--cycle;
\fill[black](0.905,0.793)..controls(0.902,0.798)and(0.898,0.802)..(0.893,0.807)..controls(0.903,0.793)and(0.912,0.78)..(0.92,0.766)..controls(0.917,0.775)and(0.912,0.784)..(0.906,0.791)..controls(0.906,0.792)and(0.905,0.793)..(0.905,0.793)--cycle;
\fill[black](0.957,0.69)..controls(0.947,0.716)and(0.934,0.742)..(0.92,0.766)..controls(0.923,0.756)and(0.924,0.746)..(0.924,0.734)..controls(0.937,0.72)and(0.948,0.705)..(0.957,0.69)--cycle;
\fill[black](0.967,0.605)..controls(0.958,0.619)and(0.948,0.633)..(0.936,0.647)..controls(0.94,0.626)and(0.944,0.605)..(0.946,0.584)..controls(0.955,0.591)and(0.961,0.598)..(0.967,0.605)--cycle;
\fill[black](0.98,0.64)..controls(0.974,0.657)and(0.966,0.674)..(0.957,0.69)..controls(0.965,0.668)and(0.972,0.646)..(0.977,0.624)..controls(0.979,0.63)and(0.98,0.635)..(0.98,0.64)--cycle;
\fill[black](0.988,0.56)..controls(0.986,0.581)and(0.982,0.603)..(0.977,0.624)..controls(0.975,0.618)and(0.971,0.612)..(0.967,0.605)..controls(0.975,0.59)and(0.983,0.575)..(0.988,0.56)--cycle;
\fill[black](0.975,0.459)..controls(0.969,0.475)and(0.96,0.491)..(0.95,0.508)..controls(0.949,0.478)and(0.945,0.449)..(0.94,0.42)..controls(0.954,0.433)and(0.966,0.446)..(0.975,0.459)--cycle;
\fill[black](0.998,0.512)..controls(0.997,0.527)and(0.993,0.543)..(0.988,0.56)..controls(0.99,0.535)and(0.991,0.511)..(0.991,0.487)..controls(0.995,0.495)and(0.997,0.504)..(0.998,0.512)--cycle;
\fill[black](0.985,0.423)..controls(0.988,0.444)and(0.99,0.466)..(0.991,0.487)..controls(0.987,0.478)and(0.981,0.468)..(0.975,0.459)..controls(0.98,0.447)and(0.983,0.435)..(0.985,0.423)--cycle;
\fill[black](0.941,0.324)..controls(0.936,0.333)and(0.93,0.342)..(0.922,0.352)..controls(0.915,0.33)and(0.906,0.309)..(0.896,0.288)..controls(0.913,0.299)and(0.928,0.311)..(0.941,0.324)--cycle;
\fill[black](0.988,0.396)..controls(0.988,0.405)and(0.987,0.414)..(0.985,0.423)..controls(0.982,0.404)and(0.979,0.386)..(0.974,0.367)..controls(0.98,0.377)and(0.984,0.386)..(0.988,0.396)--cycle;
\fill[black](0.949,0.292)..controls(0.959,0.316)and(0.968,0.341)..(0.974,0.367)..controls(0.965,0.352)and(0.954,0.338)..(0.941,0.324)..controls(0.946,0.312)and(0.949,0.301)..(0.949,0.292)--cycle;
\fill[black](0.859,0.184)..controls(0.861,0.198)and(0.863,0.212)..(0.862,0.229)..controls(0.854,0.216)and(0.845,0.204)..(0.836,0.193)..controls(0.845,0.189)and(0.852,0.186)..(0.859,0.184)--cycle;
\fill[black](0.77,0.101)..controls(0.778,0.113)and(0.785,0.127)..(0.792,0.142)..controls(0.771,0.122)and(0.75,0.104)..(0.727,0.088)..controls(0.742,0.091)and(0.757,0.096)..(0.77,0.101)--cycle;
\fill[black](0.713,0.062)..controls(0.706,0.061)and(0.698,0.062)..(0.69,0.062)..controls(0.676,0.053)and(0.662,0.045)..(0.647,0.038)..controls(0.67,0.044)and(0.692,0.052)..(0.713,0.062)--cycle;
\fill[black](0.805,0.116)..controls(0.794,0.111)and(0.782,0.106)..(0.77,0.101)..controls(0.767,0.096)and(0.763,0.091)..(0.759,0.086)..controls(0.775,0.095)and(0.79,0.105)..(0.805,0.116)--cycle;
\fill[black](0.877,0.181)..controls(0.873,0.181)and(0.867,0.182)..(0.859,0.184)..controls(0.856,0.172)and(0.851,0.16)..(0.846,0.15)..controls(0.857,0.16)and(0.867,0.17)..(0.877,0.181)--cycle;
\fill[black](0.948,0.278)..controls(0.949,0.282)and(0.95,0.287)..(0.949,0.292)..controls(0.939,0.268)and(0.927,0.245)..(0.914,0.223)..controls(0.927,0.241)and(0.938,0.259)..(0.948,0.278)--cycle;
\fill[black](0.881,0.178)..controls(0.893,0.193)and(0.904,0.208)..(0.914,0.223)..controls(0.903,0.209)and(0.89,0.194)..(0.877,0.181)..controls(0.879,0.18)and(0.88,0.179)..(0.881,0.178)--cycle;
\fill[black](0.836,0.134)..controls(0.84,0.139)and(0.843,0.144)..(0.846,0.15)..controls(0.833,0.138)and(0.819,0.127)..(0.805,0.116)..controls(0.816,0.121)and(0.827,0.127)..(0.836,0.134)--cycle;
\fill[black](0.88,0.175)..controls(0.881,0.176)and(0.881,0.177)..(0.881,0.178)..controls(0.873,0.169)and(0.865,0.159)..(0.857,0.151)..controls(0.863,0.156)and(0.868,0.162)..(0.873,0.167)..controls(0.875,0.17)and(0.878,0.172)..(0.88,0.175)--cycle;
\fill[black](0.82,0.116)..controls(0.833,0.127)and(0.845,0.138)..(0.857,0.151)..controls(0.85,0.145)and(0.843,0.139)..(0.836,0.134)..controls(0.831,0.127)and(0.826,0.121)..(0.82,0.116)--cycle;
\fill[black](0.743,0.067)..controls(0.749,0.072)and(0.754,0.078)..(0.759,0.086)..controls(0.744,0.077)and(0.729,0.069)..(0.713,0.062)..controls(0.724,0.062)and(0.734,0.064)..(0.743,0.067)--cycle;
\fill[black](0.814,0.111)..controls(0.816,0.113)and(0.818,0.114)..(0.82,0.116)..controls(0.805,0.103)and(0.788,0.091)..(0.771,0.08)..controls(0.772,0.08)and(0.772,0.08)..(0.772,0.08)..controls(0.787,0.09)and(0.801,0.1)..(0.814,0.111)--cycle;
\fill[black](0.767,0.077)..controls(0.769,0.078)and(0.77,0.079)..(0.771,0.08)..controls(0.763,0.075)and(0.753,0.07)..(0.743,0.067)..controls(0.735,0.06)and(0.727,0.054)..(0.718,0.05)..controls(0.735,0.058)and(0.751,0.067)..(0.767,0.077)--cycle;
\fill[black](0.609,0.012)..controls(0.604,0.012)and(0.6,0.013)..(0.594,0.016)..controls(0.583,0.013)and(0.573,0.01)..(0.562,0.007)..controls(0.578,0.008)and(0.594,0.009)..(0.609,0.012)--cycle;
\fill[black](0.623,0.015)..controls(0.618,0.014)and(0.614,0.013)..(0.609,0.012)..controls(0.61,0.012)and(0.61,0.012)..(0.611,0.013)..controls(0.615,0.013)and(0.619,0.014)..(0.623,0.015)--cycle;
\fill[black](0.957,0.296)..controls(0.954,0.29)and(0.951,0.284)..(0.948,0.278)..controls(0.947,0.277)and(0.947,0.276)..(0.947,0.276)..controls(0.95,0.282)and(0.953,0.289)..(0.957,0.296)--cycle;
\fill[black](0.993,0.416)..controls(0.992,0.409)and(0.99,0.403)..(0.988,0.396)..controls(0.987,0.391)and(0.987,0.386)..(0.986,0.381)..controls(0.988,0.392)and(0.991,0.404)..(0.993,0.416)--cycle;
\fill[black](0.999,0.526)..controls(1,0.521)and(0.999,0.516)..(0.998,0.512)..controls(1,0.5)and(1,0.488)..(0.999,0.476)..controls(1,0.493)and(1,0.509)..(0.999,0.526)--cycle;
\fill[black](0.979,0.643)..controls(0.979,0.642)and(0.98,0.641)..(0.98,0.64)..controls(0.981,0.635)and(0.983,0.63)..(0.984,0.625)..controls(0.983,0.631)and(0.981,0.637)..(0.979,0.643)--cycle;
\fill[black](0.208,0.095)..controls(0.205,0.097)and(0.202,0.099)..(0.199,0.101)..controls(0.189,0.108)and(0.179,0.116)..(0.17,0.124)..controls(0.169,0.125)and(0.168,0.126)..(0.167,0.127)..controls(0.18,0.116)and(0.194,0.105)..(0.208,0.095)--cycle;
\fill[black](0.319,0.034)..controls(0.317,0.035)and(0.315,0.036)..(0.312,0.036)..controls(0.299,0.042)and(0.285,0.048)..(0.272,0.055)..controls(0.268,0.057)and(0.265,0.059)..(0.262,0.061)..controls(0.28,0.051)and(0.3,0.042)..(0.319,0.034)--cycle;
\end{tikzpicture}


==> figures/3.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell4}{RGB}{255,205,95}
% Pastel cells
\fill[cell4](0.461,0.998)..controls(0.407,0.994)and(0.351,0.967)..(0.301,0.917)..controls(0.35,0.903)and(0.414,0.865)..(0.484,0.806)..controls(0.554,0.748)and(0.628,0.668)..(0.69,0.584)..controls(0.779,0.613)and(0.853,0.635)..(0.9,0.649)..controls(0.949,0.662)and(0.972,0.667)..(0.972,0.664)..controls(0.937,0.768)and(0.866,0.859)..(0.774,0.919)..controls(0.682,0.979)and(0.57,1.007)..(0.461,0.998)--cycle;
\fill[cell4](0.984,0.627)..controls(1.003,0.553)and(1.003,0.47)..(0.982,0.39)..controls(0.961,0.311)and(0.919,0.234)..(0.861,0.171)..controls(0.857,0.155)and(0.85,0.143)..(0.841,0.134)..controls(0.906,0.195)and(0.955,0.274)..(0.98,0.361)..controls(1.005,0.447)and(1.007,0.54)..(0.984,0.627)--cycle;
\fill[cell4](0.37,0.017)..controls(0.374,0.016)and(0.377,0.015)..(0.381,0.014)..controls(0.365,0.018)and(0.35,0.023)..(0.336,0.028)..controls(0.347,0.024)and(0.359,0.02)..(0.37,0.017)--cycle;
\fill[cell4](0.301,0.917)..controls(0.248,0.864)and(0.203,0.785)..(0.174,0.692)..controls(0.145,0.599)and(0.135,0.493)..(0.144,0.394)..controls(0.062,0.363)and(0.024,0.346)..(0.025,0.342)..controls(-0.009,0.444)and(-0.008,0.557)..(0.026,0.659)..controls(0.06,0.761)and(0.127,0.851)..(0.216,0.912)..controls(0.235,0.925)and(0.264,0.927)..(0.301,0.917)--cycle;
\fill[cell4](0.861,0.171)..controls(0.798,0.102)and(0.716,0.051)..(0.629,0.025)..controls(0.543,-0.002)and(0.452,-0.004)..(0.37,0.017)..controls(0.316,0.034)and(0.263,0.075)..(0.223,0.141)..controls(0.182,0.207)and(0.153,0.296)..(0.144,0.394)..controls(0.207,0.419)and(0.296,0.451)..(0.394,0.485)..controls(0.493,0.519)and(0.599,0.555)..(0.69,0.584)..controls(0.753,0.5)and(0.803,0.413)..(0.832,0.34)..controls(0.862,0.267)and(0.87,0.208)..(0.861,0.171)--cycle;
% Black cells
\fill[black](0.972,0.664)..controls(0.972,0.667)and(0.949,0.662)..(0.9,0.649)..controls(0.853,0.635)and(0.779,0.613)..(0.69,0.584)..controls(0.753,0.5)and(0.803,0.413)..(0.832,0.34)..controls(0.862,0.267)and(0.87,0.208)..(0.861,0.171)..controls(0.919,0.234)and(0.961,0.311)..(0.982,0.39)..controls(1.003,0.47)and(1.003,0.553)..(0.984,0.627)..controls(0.98,0.64)and(0.977,0.652)..(0.972,0.664)--cycle;
\fill[black](0.861,0.171)..controls(0.798,0.102)and(0.716,0.051)..(0.629,0.025)..controls(0.543,-0.002)and(0.452,-0.004)..(0.37,0.017)..controls(0.374,0.016)and(0.377,0.015)..(0.381,0.014)..controls(0.461,-0.005)and(0.546,-0.005)..(0.626,0.016)..controls(0.706,0.037)and(0.78,0.078)..(0.841,0.134)..controls(0.85,0.143)and(0.857,0.155)..(0.861,0.171)--cycle;
\fill[black](0.144,0.394)..controls(0.153,0.296)and(0.182,0.207)..(0.223,0.141)..controls(0.263,0.075)and(0.316,0.034)..(0.37,0.017)..controls(0.359,0.02)and(0.347,0.024)..(0.336,0.028)..controls(0.264,0.053)and(0.198,0.095)..(0.144,0.149)..controls(0.09,0.203)and(0.049,0.27)..(0.025,0.342)..controls(0.024,0.346)and(0.062,0.363)..(0.144,0.394)--cycle;
\fill[black](0.69,0.584)..controls(0.599,0.555)and(0.493,0.519)..(0.394,0.485)..controls(0.296,0.451)and(0.207,0.419)..(0.144,0.394)..controls(0.135,0.493)and(0.145,0.599)..(0.174,0.692)..controls(0.203,0.785)and(0.248,0.864)..(0.301,0.917)..controls(0.35,0.903)and(0.414,0.865)..(0.484,0.806)..controls(0.554,0.748)and(0.628,0.668)..(0.69,0.584)--cycle;
\fill[black](0.461,0.998)..controls(0.407,0.994)and(0.351,0.967)..(0.301,0.917)..controls(0.264,0.927)and(0.235,0.925)..(0.216,0.912)..controls(0.288,0.961)and(0.373,0.992)..(0.461,0.998)--cycle;
\end{tikzpicture}


==> figures/5.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
% Pastel cells
\fill[cell5](0.978,0.645)..controls(0.984,0.626)and(0.989,0.607)..(0.992,0.587)..controls(0.993,0.585)and(0.993,0.583)..(0.993,0.581)..controls(0.99,0.602)and(0.985,0.624)..(0.978,0.645)--cycle;
\fill[cell5](0.682,0.509)..controls(0.727,0.391)and(0.754,0.276)..(0.759,0.195)..controls(0.853,0.201)and(0.917,0.232)..(0.945,0.273)..controls(0.994,0.37)and(1.011,0.482)..(0.992,0.587)..controls(0.98,0.647)and(0.931,0.708)..(0.846,0.753)..controls(0.82,0.693)and(0.761,0.604)..(0.682,0.509)--cycle;
\fill[cell5](0.37,0.972)..controls(0.408,0.961)and(0.462,0.912)..(0.52,0.828)..controls(0.644,0.827)and(0.763,0.799)..(0.846,0.753)..controls(0.869,0.804)and(0.871,0.836)..(0.857,0.85)..controls(0.756,0.954)and(0.608,1.01)..(0.464,0.999)..controls(0.433,0.996)and(0.401,0.988)..(0.37,0.972)--cycle;
\fill[cell5](0.011,0.591)..controls(0.031,0.652)and(0.09,0.713)..(0.182,0.758)..controls(0.228,0.86)and(0.298,0.936)..(0.37,0.972)..controls(0.357,0.976)and(0.346,0.976)..(0.336,0.972)..controls(0.257,0.945)and(0.186,0.898)..(0.13,0.836)..controls(0.073,0.774)and(0.033,0.698)..(0.014,0.617)..controls(0.012,0.609)and(0.011,0.6)..(0.011,0.591)--cycle;
\fill[cell5](0.424,0.246)..controls(0.508,0.317)and(0.604,0.414)..(0.682,0.509)..controls(0.638,0.627)and(0.578,0.745)..(0.52,0.828)..controls(0.397,0.829)and(0.273,0.803)..(0.182,0.758)..controls(0.135,0.656)and(0.112,0.529)..(0.121,0.411)..controls(0.194,0.347)and(0.305,0.286)..(0.424,0.246)--cycle;
\fill[cell5](0.003,0.557)..controls(0.005,0.568)and(0.007,0.58)..(0.011,0.591)..controls(0.011,0.54)and(0.047,0.475)..(0.121,0.411)..controls(0.129,0.293)and(0.168,0.187)..(0.224,0.117)..controls(0.201,0.11)and(0.185,0.112)..(0.176,0.12)..controls(0.113,0.172)and(0.065,0.241)..(0.035,0.317)..controls(0.005,0.392)and(-0.006,0.476)..(0.003,0.557)--cycle;
\fill[cell5](0.759,0.195)..controls(0.764,0.113)and(0.748,0.065)..(0.72,0.051)..controls(0.719,0.05)and(0.718,0.05)..(0.717,0.049)..controls(0.607,-0.004)and(0.477,-0.015)..(0.36,0.02)..controls(0.311,0.034)and(0.263,0.067)..(0.224,0.117)..controls(0.267,0.129)and(0.339,0.174)..(0.424,0.246)..controls(0.542,0.205)and(0.665,0.187)..(0.759,0.195)--cycle;
\fill[cell5](0.72,0.051)..controls(0.72,0.051)and(0.72,0.051)..(0.72,0.051)..controls(0.815,0.097)and(0.896,0.177)..(0.945,0.273)..controls(0.948,0.278)and(0.95,0.283)..(0.953,0.287)..controls(0.905,0.185)and(0.821,0.1)..(0.72,0.051)--cycle;
% Black cells
\fill[black](0.992,0.587)..controls(1.011,0.482)and(0.994,0.37)..(0.945,0.273)..controls(0.948,0.278)and(0.95,0.283)..(0.953,0.287)..controls(0.995,0.378)and(1.01,0.482)..(0.993,0.581)..controls(0.993,0.583)and(0.993,0.585)..(0.992,0.587)--cycle;
\fill[black](0.846,0.753)..controls(0.931,0.708)and(0.98,0.647)..(0.992,0.587)..controls(0.989,0.607)and(0.984,0.626)..(0.978,0.645)..controls(0.955,0.722)and(0.913,0.793)..(0.857,0.85)..controls(0.871,0.836)and(0.869,0.804)..(0.846,0.753)--cycle;
\fill[black](0.52,0.828)..controls(0.578,0.745)and(0.638,0.627)..(0.682,0.509)..controls(0.761,0.604)and(0.82,0.693)..(0.846,0.753)..controls(0.763,0.799)and(0.644,0.827)..(0.52,0.828)--cycle;
\fill[black](0.182,0.758)..controls(0.273,0.803)and(0.397,0.829)..(0.52,0.828)..controls(0.462,0.912)and(0.408,0.961)..(0.37,0.972)..controls(0.298,0.936)and(0.228,0.86)..(0.182,0.758)--cycle;
\fill[black](0.336,0.972)..controls(0.346,0.976)and(0.357,0.976)..(0.37,0.972)..controls(0.401,0.988)and(0.433,0.996)..(0.464,0.999)..controls(0.42,0.996)and(0.377,0.987)..(0.336,0.972)--cycle;
\fill[black](0.121,0.411)..controls(0.112,0.529)and(0.135,0.656)..(0.182,0.758)..controls(0.09,0.713)and(0.031,0.652)..(0.011,0.591)..controls(0.011,0.54)and(0.047,0.475)..(0.121,0.411)--cycle;
\fill[black](0.224,0.117)..controls(0.168,0.187)and(0.129,0.293)..(0.121,0.411)..controls(0.194,0.347)and(0.305,0.286)..(0.424,0.246)..controls(0.339,0.174)and(0.267,0.129)..(0.224,0.117)--cycle;
\fill[black](0.014,0.617)..controls(0.012,0.609)and(0.011,0.6)..(0.011,0.591)..controls(0.007,0.58)and(0.005,0.568)..(0.003,0.557)..controls(0.006,0.577)and(0.009,0.597)..(0.014,0.617)--cycle;
\fill[black](0.176,0.12)..controls(0.185,0.112)and(0.201,0.11)..(0.224,0.117)..controls(0.263,0.067)and(0.311,0.034)..(0.36,0.02)..controls(0.292,0.04)and(0.229,0.074)..(0.176,0.12)--cycle;
\fill[black](0.72,0.051)..controls(0.72,0.051)and(0.72,0.051)..(0.72,0.051)..controls(0.719,0.05)and(0.718,0.05)..(0.717,0.049)..controls(0.718,0.05)and(0.719,0.05)..(0.72,0.051)--cycle;
\fill[black](0.945,0.273)..controls(0.896,0.177)and(0.815,0.097)..(0.72,0.051)..controls(0.748,0.065)and(0.764,0.113)..(0.759,0.195)..controls(0.853,0.201)and(0.917,0.232)..(0.945,0.273)--cycle;
\fill[black](0.424,0.246)..controls(0.508,0.317)and(0.604,0.414)..(0.682,0.509)..controls(0.727,0.391)and(0.754,0.276)..(0.759,0.195)..controls(0.665,0.187)and(0.542,0.205)..(0.424,0.246)--cycle;
\end{tikzpicture}


==> figures/7.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell4}{RGB}{255,205,95}
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
% Pastel cells
\fill[cell4](0.38,0.756)..controls(0.474,0.748)and(0.578,0.726)..(0.671,0.694)..controls(0.681,0.744)and(0.687,0.788)..(0.691,0.826)..controls(0.652,0.863)and(0.611,0.894)..(0.571,0.917)..controls(0.511,0.885)and(0.443,0.829)..(0.38,0.756)--cycle;
\fill[cell5](0.559,0.31)..controls(0.633,0.277)and(0.702,0.253)..(0.758,0.238)..controls(0.822,0.28)and(0.877,0.33)..(0.916,0.381)..controls(0.91,0.454)and(0.886,0.536)..(0.846,0.615)..controls(0.797,0.644)and(0.737,0.671)..(0.671,0.694)..controls(0.648,0.576)and(0.606,0.431)..(0.559,0.31)--cycle;
\fill[cell4](0.116,0.591)..controls(0.142,0.565)and(0.176,0.537)..(0.215,0.508)..controls(0.257,0.595)and(0.316,0.683)..(0.38,0.756)..controls(0.285,0.764)and(0.201,0.757)..(0.14,0.74)..controls(0.127,0.695)and(0.118,0.644)..(0.116,0.591)--cycle;
\fill[cell5](0.268,0.12)..controls(0.329,0.109)and(0.4,0.11)..(0.474,0.124)..controls(0.501,0.172)and(0.531,0.236)..(0.559,0.31)..controls(0.439,0.364)and(0.309,0.439)..(0.215,0.508)..controls(0.185,0.446)and(0.163,0.386)..(0.151,0.332)..controls(0.178,0.25)and(0.22,0.176)..(0.268,0.12)--cycle;
\fill[cell6](0.841,0.135)..controls(0.865,0.157)and(0.885,0.187)..(0.898,0.224)..controls(0.87,0.217)and(0.822,0.221)..(0.758,0.238)..controls(0.673,0.182)and(0.572,0.142)..(0.474,0.124)..controls(0.444,0.069)and(0.417,0.035)..(0.396,0.022)..controls(0.43,0.008)and(0.463,0.000)..(0.496,0)..controls(0.622,-0.002)and(0.749,0.048)..(0.841,0.135)--cycle;
\fill[cell5](0.372,0.017)..controls(0.379,0.015)and(0.387,0.017)..(0.396,0.022)..controls(0.352,0.042)and(0.308,0.075)..(0.268,0.12)..controls(0.222,0.128)and(0.183,0.143)..(0.15,0.163)..controls(0.158,0.141)and(0.17,0.124)..(0.184,0.113)..controls(0.239,0.068)and(0.304,0.035)..(0.372,0.017)--cycle;
\fill[cell6](0.078,0.232)..controls(0.095,0.206)and(0.119,0.182)..(0.15,0.163)..controls(0.136,0.203)and(0.135,0.262)..(0.151,0.332)..controls(0.124,0.415)and(0.112,0.506)..(0.116,0.591)..controls(0.073,0.632)and(0.051,0.666)..(0.046,0.69)..controls(0.036,0.679)and(0.029,0.668)..(0.025,0.656)..controls(-0.022,0.516)and(-0.002,0.356)..(0.078,0.232)--cycle;
\fill[cell5](0.048,0.714)..controls(0.045,0.707)and(0.044,0.699)..(0.046,0.69)..controls(0.066,0.711)and(0.097,0.728)..(0.14,0.74)..controls(0.173,0.85)and(0.237,0.928)..(0.309,0.961)..controls(0.302,0.959)and(0.297,0.957)..(0.291,0.954)..controls(0.185,0.906)and(0.097,0.819)..(0.048,0.714)--cycle;
\fill[cell5](0.916,0.381)..controls(0.945,0.42)and(0.966,0.459)..(0.978,0.497)..controls(0.993,0.472)and(0.998,0.449)..(0.995,0.428)..controls(0.985,0.363)and(0.963,0.299)..(0.928,0.242)..controls(0.923,0.234)and(0.913,0.227)..(0.898,0.224)..controls(0.914,0.268)and(0.921,0.321)..(0.916,0.381)--cycle;
\fill[cell6](0.691,0.826)..controls(0.696,0.887)and(0.693,0.93)..(0.683,0.952)..controls(0.704,0.952)and(0.722,0.948)..(0.737,0.94)..controls(0.859,0.875)and(0.951,0.758)..(0.984,0.624)..controls(0.994,0.586)and(0.993,0.543)..(0.978,0.497)..controls(0.956,0.535)and(0.911,0.576)..(0.846,0.615)..controls(0.807,0.693)and(0.752,0.767)..(0.691,0.826)--cycle;
\fill[cell5](0.309,0.961)..controls(0.315,0.964)and(0.322,0.967)..(0.328,0.97)..controls(0.436,1.009)and(0.558,1.01)..(0.666,0.972)..controls(0.673,0.969)and(0.679,0.963)..(0.683,0.952)..controls(0.652,0.952)and(0.613,0.94)..(0.571,0.917)..controls(0.473,0.974)and(0.378,0.986)..(0.309,0.961)--cycle;
% Black cells
\fill[black](0.671,0.694)..controls(0.737,0.671)and(0.797,0.644)..(0.846,0.615)..controls(0.807,0.693)and(0.752,0.767)..(0.691,0.826)..controls(0.687,0.788)and(0.681,0.744)..(0.671,0.694)--cycle;
\fill[black](0.758,0.238)..controls(0.822,0.221)and(0.87,0.217)..(0.898,0.224)..controls(0.914,0.268)and(0.921,0.321)..(0.916,0.381)..controls(0.877,0.33)and(0.822,0.28)..(0.758,0.238)--cycle;
\fill[black](0.14,0.74)..controls(0.201,0.757)and(0.285,0.764)..(0.38,0.756)..controls(0.443,0.829)and(0.511,0.885)..(0.571,0.917)..controls(0.473,0.974)and(0.378,0.986)..(0.309,0.961)..controls(0.237,0.928)and(0.173,0.85)..(0.14,0.74)--cycle;
\fill[black](0.474,0.124)..controls(0.572,0.142)and(0.673,0.182)..(0.758,0.238)..controls(0.702,0.253)and(0.633,0.277)..(0.559,0.31)..controls(0.531,0.236)and(0.501,0.172)..(0.474,0.124)--cycle;
\fill[black](0.215,0.508)..controls(0.309,0.439)and(0.439,0.364)..(0.559,0.31)..controls(0.606,0.431)and(0.648,0.576)..(0.671,0.694)..controls(0.578,0.726)and(0.474,0.748)..(0.38,0.756)..controls(0.316,0.683)and(0.257,0.595)..(0.215,0.508)--cycle;
\fill[black](0.151,0.332)..controls(0.163,0.386)and(0.185,0.446)..(0.215,0.508)..controls(0.176,0.537)and(0.142,0.565)..(0.116,0.591)..controls(0.112,0.506)and(0.124,0.415)..(0.151,0.332)--cycle;
\fill[black](0.046,0.69)..controls(0.051,0.666)and(0.073,0.632)..(0.116,0.591)..controls(0.118,0.644)and(0.127,0.695)..(0.14,0.74)..controls(0.097,0.728)and(0.066,0.711)..(0.046,0.69)--cycle;
\fill[black](0.396,0.022)..controls(0.417,0.035)and(0.444,0.069)..(0.474,0.124)..controls(0.4,0.11)and(0.329,0.109)..(0.268,0.12)..controls(0.308,0.075)and(0.352,0.042)..(0.396,0.022)--cycle;
\fill[black](0.15,0.163)..controls(0.183,0.143)and(0.222,0.128)..(0.268,0.12)..controls(0.22,0.176)and(0.178,0.25)..(0.151,0.332)..controls(0.135,0.262)and(0.136,0.203)..(0.15,0.163)--cycle;
\fill[black](0.496,0)..controls(0.463,0.000)and(0.43,0.008)..(0.396,0.022)..controls(0.387,0.017)and(0.379,0.015)..(0.372,0.017)..controls(0.412,0.006)and(0.454,0.000)..(0.496,0)--cycle;
\fill[black](0.184,0.113)..controls(0.17,0.124)and(0.158,0.141)..(0.15,0.163)..controls(0.119,0.182)and(0.095,0.206)..(0.078,0.232)..controls(0.106,0.187)and(0.142,0.146)..(0.184,0.113)--cycle;
\fill[black](0.025,0.656)..controls(0.029,0.668)and(0.036,0.679)..(0.046,0.69)..controls(0.044,0.699)and(0.045,0.707)..(0.048,0.714)..controls(0.039,0.695)and(0.031,0.676)..(0.025,0.656)--cycle;
\fill[black](0.309,0.961)..controls(0.315,0.964)and(0.322,0.967)..(0.328,0.97)..controls(0.316,0.965)and(0.303,0.96)..(0.291,0.954)..controls(0.297,0.957)and(0.302,0.959)..(0.309,0.961)--cycle;
\fill[black](0.683,0.952)..controls(0.679,0.963)and(0.673,0.969)..(0.666,0.972)..controls(0.691,0.963)and(0.715,0.952)..(0.737,0.94)..controls(0.722,0.948)and(0.704,0.952)..(0.683,0.952)--cycle;
\fill[black](0.978,0.497)..controls(0.993,0.543)and(0.994,0.586)..(0.984,0.624)..controls(1.001,0.561)and(1.004,0.494)..(0.995,0.428)..controls(0.998,0.449)and(0.993,0.472)..(0.978,0.497)--cycle;
\fill[black](0.898,0.224)..controls(0.913,0.227)and(0.923,0.234)..(0.928,0.242)..controls(0.905,0.202)and(0.875,0.166)..(0.841,0.135)..controls(0.865,0.157)and(0.885,0.187)..(0.898,0.224)--cycle;
\fill[black](0.846,0.615)..controls(0.911,0.576)and(0.956,0.535)..(0.978,0.497)..controls(0.966,0.459)and(0.945,0.42)..(0.916,0.381)..controls(0.91,0.454)and(0.886,0.536)..(0.846,0.615)--cycle;
\fill[black](0.571,0.917)..controls(0.613,0.94)and(0.652,0.952)..(0.683,0.952)..controls(0.693,0.93)and(0.696,0.887)..(0.691,0.826)..controls(0.652,0.863)and(0.611,0.894)..(0.571,0.917)--cycle;
\end{tikzpicture}


==> figures/9.tex <==
% Generated by Visual Arnold 3D
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\useasboundingbox (0,0) rectangle (1,1);
\clip (0,0) rectangle (1,1);
\definecolor{cell5}{RGB}{255,140,140}
\definecolor{cell6}{RGB}{135,215,135}
% Pastel cells
\fill[cell5](0.935,0.687)..controls(0.913,0.701)and(0.883,0.713)..(0.847,0.722)..controls(0.846,0.68)and(0.839,0.634)..(0.827,0.585)..controls(0.86,0.547)and(0.888,0.508)..(0.908,0.471)..controls(0.937,0.495)and(0.958,0.518)..(0.971,0.539)..controls(0.966,0.59)and(0.954,0.64)..(0.935,0.687)--cycle;
\fill[cell6](0.987,0.611)..controls(0.992,0.59)and(0.987,0.566)..(0.971,0.539)..controls(0.978,0.47)and(0.972,0.401)..(0.954,0.337)..controls(0.956,0.307)and(0.95,0.281)..(0.939,0.26)..controls(0.997,0.366)and(1.015,0.493)..(0.987,0.611)--cycle;
\fill[cell6](0.782,0.913)..controls(0.8,0.901)and(0.815,0.882)..(0.826,0.858)..controls(0.872,0.81)and(0.909,0.751)..(0.935,0.687)..controls(0.962,0.67)and(0.978,0.649)..(0.984,0.627)..controls(0.954,0.743)and(0.88,0.846)..(0.782,0.913)--cycle;
\fill[cell6](0.514,0.964)..controls(0.502,0.938)and(0.489,0.898)..(0.475,0.844)..controls(0.538,0.818)and(0.604,0.78)..(0.665,0.735)..controls(0.735,0.737)and(0.797,0.733)..(0.847,0.722)..controls(0.849,0.777)and(0.842,0.824)..(0.826,0.858)..controls(0.781,0.906)and(0.727,0.943)..(0.671,0.966)..controls(0.625,0.978)and(0.571,0.977)..(0.514,0.964)--cycle;
\fill[cell5](0.562,0.996)..controls(0.599,0.992)and(0.635,0.982)..(0.671,0.966)..controls(0.689,0.962)and(0.706,0.956)..(0.722,0.948)..controls(0.672,0.973)and(0.618,0.989)..(0.562,0.996)--cycle;
\fill[cell6](0.341,0.883)..controls(0.398,0.922)and(0.458,0.95)..(0.514,0.964)..controls(0.526,0.988)and(0.536,0.999)..(0.545,0.998)..controls(0.425,1.009)and(0.301,0.975)..(0.204,0.903)..controls(0.198,0.899)and(0.195,0.89)..(0.196,0.876)..controls(0.235,0.888)and(0.284,0.891)..(0.341,0.883)--cycle;
\fill[cell6](0.111,0.592)..controls(0.066,0.565)and(0.034,0.537)..(0.017,0.511)..controls(0.007,0.555)and(0.008,0.596)..(0.018,0.633)..controls(0.038,0.706)and(0.076,0.775)..(0.126,0.832)..controls(0.143,0.851)and(0.166,0.866)..(0.196,0.876)..controls(0.197,0.854)and(0.207,0.821)..(0.226,0.777)..controls(0.178,0.722)and(0.139,0.658)..(0.111,0.592)--cycle;
\fill[cell5](0.074,0.274)..controls(0.055,0.285)and(0.042,0.298)..(0.036,0.314)..controls(0.018,0.359)and(0.006,0.407)..(0.002,0.456)..controls(0.000,0.473)and(0.005,0.491)..(0.017,0.511)..controls(0.025,0.474)and(0.041,0.436)..(0.064,0.398)..controls(0.061,0.353)and(0.065,0.311)..(0.074,0.274)--cycle;
\fill[cell6](0.381,0.136)..controls(0.384,0.087)and(0.392,0.051)..(0.401,0.03)..controls(0.368,0.024)and(0.339,0.026)..(0.314,0.036)..controls(0.246,0.063)and(0.185,0.105)..(0.135,0.159)..controls(0.107,0.188)and(0.086,0.227)..(0.074,0.274)..controls(0.101,0.26)and(0.141,0.25)..(0.194,0.248)..controls(0.248,0.203)and(0.313,0.164)..(0.381,0.136)--cycle;
\fill[cell6](0.403,0.484)..controls(0.392,0.407)and(0.385,0.331)..(0.381,0.265)..controls(0.31,0.252)and(0.246,0.246)..(0.194,0.248)..controls(0.139,0.294)and(0.095,0.346)..(0.064,0.398)..controls(0.067,0.46)and(0.083,0.527)..(0.111,0.592)..controls(0.156,0.619)and(0.215,0.645)..(0.283,0.666)..controls(0.317,0.61)and(0.358,0.547)..(0.403,0.484)--cycle;
\fill[cell5](0.634,0.192)..controls(0.601,0.153)and(0.566,0.12)..(0.533,0.094)..controls(0.482,0.102)and(0.431,0.116)..(0.381,0.136)..controls(0.379,0.172)and(0.379,0.216)..(0.381,0.265)..controls(0.433,0.273)and(0.487,0.286)..(0.542,0.302)..controls(0.574,0.261)and(0.606,0.223)..(0.634,0.192)--cycle;
\fill[cell6](0.77,0.079)..controls(0.769,0.078)and(0.768,0.078)..(0.766,0.077)..controls(0.665,0.013)and(0.541,-0.013)..(0.423,0.006)..controls(0.415,0.007)and(0.407,0.015)..(0.401,0.03)..controls(0.441,0.038)and(0.486,0.059)..(0.533,0.094)..controls(0.602,0.085)and(0.668,0.087)..(0.725,0.1)..controls(0.748,0.081)and(0.763,0.075)..(0.77,0.079)--cycle;
\fill[cell5](0.475,0.844)..controls(0.464,0.805)and(0.453,0.759)..(0.443,0.708)..controls(0.388,0.697)and(0.333,0.683)..(0.283,0.666)..controls(0.26,0.708)and(0.24,0.745)..(0.226,0.777)..controls(0.261,0.818)and(0.3,0.853)..(0.341,0.883)..controls(0.383,0.876)and(0.428,0.863)..(0.475,0.844)--cycle;
\fill[cell6](0.827,0.585)..controls(0.812,0.518)and(0.786,0.446)..(0.752,0.378)..controls(0.689,0.349)and(0.616,0.322)..(0.542,0.302)..controls(0.496,0.357)and(0.448,0.42)..(0.403,0.484)..controls(0.414,0.561)and(0.428,0.638)..(0.443,0.708)..controls(0.518,0.723)and(0.595,0.733)..(0.665,0.735)..controls(0.726,0.69)and(0.782,0.638)..(0.827,0.585)--cycle;
\fill[cell6](0.954,0.337)..controls(0.936,0.273)and(0.905,0.214)..(0.867,0.167)..controls(0.83,0.136)and(0.782,0.113)..(0.725,0.1)..controls(0.702,0.118)and(0.671,0.15)..(0.634,0.192)..controls(0.678,0.246)and(0.719,0.31)..(0.752,0.378)..controls(0.816,0.408)and(0.869,0.44)..(0.908,0.471)..controls(0.936,0.421)and(0.951,0.375)..(0.954,0.337)--cycle;
\fill[cell5](0.77,0.079)..controls(0.77,0.079)and(0.77,0.079)..(0.77,0.079)..controls(0.806,0.102)and(0.838,0.132)..(0.867,0.167)..controls(0.883,0.18)and(0.897,0.196)..(0.909,0.212)..controls(0.872,0.159)and(0.824,0.114)..(0.77,0.079)--cycle;
% Black cells
\fill[black](0.971,0.539)..controls(0.958,0.518)and(0.937,0.495)..(0.908,0.471)..controls(0.936,0.421)and(0.951,0.375)..(0.954,0.337)..controls(0.972,0.401)and(0.978,0.47)..(0.971,0.539)--cycle;
\fill[black](0.847,0.722)..controls(0.797,0.733)and(0.735,0.737)..(0.665,0.735)..controls(0.726,0.69)and(0.782,0.638)..(0.827,0.585)..controls(0.839,0.634)and(0.846,0.68)..(0.847,0.722)--cycle;
\fill[black](0.826,0.858)..controls(0.842,0.824)and(0.849,0.777)..(0.847,0.722)..controls(0.883,0.713)and(0.913,0.701)..(0.935,0.687)..controls(0.909,0.751)and(0.872,0.81)..(0.826,0.858)--cycle;
\fill[black](0.984,0.627)..controls(0.978,0.649)and(0.962,0.67)..(0.935,0.687)..controls(0.954,0.64)and(0.966,0.59)..(0.971,0.539)..controls(0.987,0.566)and(0.992,0.59)..(0.987,0.611)..controls(0.986,0.617)and(0.985,0.622)..(0.984,0.627)--cycle;
\fill[black](0.671,0.966)..controls(0.727,0.943)and(0.781,0.906)..(0.826,0.858)..controls(0.815,0.882)and(0.8,0.901)..(0.782,0.913)..controls(0.763,0.926)and(0.743,0.938)..(0.722,0.948)..controls(0.706,0.956)and(0.689,0.962)..(0.671,0.966)--cycle;
\fill[black](0.545,0.998)..controls(0.536,0.999)and(0.526,0.988)..(0.514,0.964)..controls(0.571,0.977)and(0.625,0.978)..(0.671,0.966)..controls(0.635,0.982)and(0.599,0.992)..(0.562,0.996)..controls(0.556,0.997)and(0.551,0.997)..(0.545,0.998)--cycle;
\fill[black](0.196,0.876)..controls(0.195,0.89)and(0.198,0.899)..(0.204,0.903)..controls(0.176,0.882)and(0.15,0.858)..(0.126,0.832)..controls(0.143,0.851)and(0.166,0.866)..(0.196,0.876)--cycle;
\fill[black](0.226,0.777)..controls(0.207,0.821)and(0.197,0.854)..(0.196,0.876)..controls(0.235,0.888)and(0.284,0.891)..(0.341,0.883)..controls(0.3,0.853)and(0.261,0.818)..(0.226,0.777)--cycle;
\fill[black](0.017,0.511)..controls(0.005,0.491)and(0.000,0.473)..(0.002,0.456)..controls(-0.003,0.515)and(0.002,0.575)..(0.018,0.633)..controls(0.008,0.596)and(0.007,0.555)..(0.017,0.511)--cycle;
\fill[black](0.064,0.398)..controls(0.041,0.436)and(0.025,0.474)..(0.017,0.511)..controls(0.034,0.537)and(0.066,0.565)..(0.111,0.592)..controls(0.083,0.527)and(0.067,0.46)..(0.064,0.398)--cycle;
\fill[black](0.283,0.666)..controls(0.215,0.645)and(0.156,0.619)..(0.111,0.592)..controls(0.139,0.658)and(0.178,0.722)..(0.226,0.777)..controls(0.24,0.745)and(0.26,0.708)..(0.283,0.666)--cycle;
\fill[black](0.036,0.314)..controls(0.042,0.298)and(0.055,0.285)..(0.074,0.274)..controls(0.086,0.227)and(0.107,0.188)..(0.135,0.159)..controls(0.093,0.204)and(0.059,0.256)..(0.036,0.314)--cycle;
\fill[black](0.194,0.248)..controls(0.141,0.25)and(0.101,0.26)..(0.074,0.274)..controls(0.065,0.311)and(0.061,0.353)..(0.064,0.398)..controls(0.095,0.346)and(0.139,0.294)..(0.194,0.248)--cycle;
\fill[black](0.401,0.03)..controls(0.407,0.015)and(0.415,0.007)..(0.423,0.006)..controls(0.385,0.012)and(0.349,0.022)..(0.314,0.036)..controls(0.339,0.026)and(0.368,0.024)..(0.401,0.03)--cycle;
\fill[black](0.533,0.094)..controls(0.486,0.059)and(0.441,0.038)..(0.401,0.03)..controls(0.392,0.051)and(0.384,0.087)..(0.381,0.136)..controls(0.431,0.116)and(0.482,0.102)..(0.533,0.094)--cycle;
\fill[black](0.381,0.265)..controls(0.379,0.216)and(0.379,0.172)..(0.381,0.136)..controls(0.313,0.164)and(0.248,0.203)..(0.194,0.248)..controls(0.246,0.246)and(0.31,0.252)..(0.381,0.265)--cycle;
\fill[black](0.542,0.302)..controls(0.487,0.286)and(0.433,0.273)..(0.381,0.265)..controls(0.385,0.331)and(0.392,0.407)..(0.403,0.484)..controls(0.448,0.42)and(0.496,0.357)..(0.542,0.302)--cycle;
\fill[black](0.443,0.708)..controls(0.428,0.638)and(0.414,0.561)..(0.403,0.484)..controls(0.358,0.547)and(0.317,0.61)..(0.283,0.666)..controls(0.333,0.683)and(0.388,0.697)..(0.443,0.708)--cycle;
\fill[black](0.725,0.1)..controls(0.668,0.087)and(0.602,0.085)..(0.533,0.094)..controls(0.566,0.12)and(0.601,0.153)..(0.634,0.192)..controls(0.671,0.15)and(0.702,0.118)..(0.725,0.1)--cycle;
\fill[black](0.752,0.378)..controls(0.719,0.31)and(0.678,0.246)..(0.634,0.192)..controls(0.606,0.223)and(0.574,0.261)..(0.542,0.302)..controls(0.616,0.322)and(0.689,0.349)..(0.752,0.378)--cycle;
\fill[black](0.766,0.077)..controls(0.768,0.078)and(0.769,0.078)..(0.77,0.079)..controls(0.77,0.079)and(0.77,0.079)..(0.77,0.079)..controls(0.769,0.079)and(0.768,0.078)..(0.766,0.077)--cycle;
\fill[black](0.867,0.167)..controls(0.838,0.132)and(0.806,0.102)..(0.77,0.079)..controls(0.763,0.075)and(0.748,0.081)..(0.725,0.1)..controls(0.782,0.113)and(0.83,0.136)..(0.867,0.167)--cycle;
\fill[black](0.665,0.735)..controls(0.595,0.733)and(0.518,0.723)..(0.443,0.708)..controls(0.453,0.759)and(0.464,0.805)..(0.475,0.844)..controls(0.538,0.818)and(0.604,0.78)..(0.665,0.735)--cycle;
\fill[black](0.908,0.471)..controls(0.869,0.44)and(0.816,0.408)..(0.752,0.378)..controls(0.786,0.446)and(0.812,0.518)..(0.827,0.585)..controls(0.86,0.547)and(0.888,0.508)..(0.908,0.471)--cycle;
\fill[black](0.909,0.212)..controls(0.897,0.196)and(0.883,0.18)..(0.867,0.167)..controls(0.905,0.214)and(0.936,0.273)..(0.954,0.337)..controls(0.956,0.307)and(0.95,0.281)..(0.939,0.26)..controls(0.93,0.244)and(0.92,0.227)..(0.909,0.212)--cycle;
\fill[black](0.341,0.883)..controls(0.398,0.922)and(0.458,0.95)..(0.514,0.964)..controls(0.502,0.938)and(0.489,0.898)..(0.475,0.844)..controls(0.428,0.863)and(0.383,0.876)..(0.341,0.883)--cycle;
\end{tikzpicture}


==> figures/defect-jump-pentagon-after.tex <==
% Defect jump example (d)
\begin{tikzpicture}[scale=0.6, every node/.style={font=\small},
    wire/.style={line width=0.4pt}]
\def\Wone{plot[hobby] coordinates {(-0.6,0.95) (1.0,0.65) (2.3,0) (4,-0.63) (6.4,-0.85) (8.8,-0.78)}}
\def\Wtwo{plot[hobby] coordinates {(-0.6,-0.95) (1.0,-0.65) (2.3,0) (4,0.63) (6.4,0.85) (8.8,0.78)}}
\coordinate (x) at (2.3,0);
% quadrilateral defect left of the new crossing
\jface{red!22}{\jstripL \jrightof\jBl \jrightof\jCl}
% triangle split off from F
\jface{black!15}{\jstripR \jleftof\jAl}
% the two faces at p, merged
\jface{red!22}{\jstripR \jrightof\jApl \jleftof\jDl}
\jwires
\fill (x) circle (1.2pt) node[below,inner sep=2.5pt] {$p$};
\node[circle, fill=white, inner sep=0.5pt] at (6.5,0) {$F$};
\node[circle, fill=white, inner sep=0pt, font=\footnotesize] at (1.25,0) {$F'$};
\node[left,inner sep=2pt] at (-0.6,0.95) {$L_1$};
\node[left,inner sep=2pt] at (-0.6,-0.95) {$L_2$};
\end{tikzpicture}


==> figures/defect-jump-pentagon-before.tex <==
% Defect jump example (c)
\begin{tikzpicture}[scale=0.6, every node/.style={font=\small},
    wire/.style={line width=0.4pt}]
\def\Wone{plot[hobby] coordinates {(-0.6,0.95) (1.4,0.89) (3.6,0.65) (6.5,0) (8.8,-0.85)}}
\def\Wtwo{plot[hobby] coordinates {(-0.6,-0.95) (1.4,-0.89) (3.6,-0.65) (6.5,0) (8.8,0.85)}}
\coordinate (p) at (6.5,0);
% pentagon F
\jface{red!22}{\jstripL \jrightof\jBl \jrightof\jCl \jleftof\jAl}
% triangle left of p
\jface{black!15}{\jstripL \jrightof\jApl}
% triangle right of p
\jface{black!15}{\jstripR \jleftof\jDl}
\jwires
\fill (p) circle (1.2pt) node[below,inner sep=2.5pt] {$p$};
\node[circle, fill=white, inner sep=0.5pt] at (2.1,0) {$F$};
\node[left,inner sep=2pt] at (-0.6,0.95) {$L_1$};
\node[left,inner sep=2pt] at (-0.6,-0.95) {$L_2$};
\end{tikzpicture}


==> figures/defect-jump-region.tex <==
% The region R of the defect jump: panel (a) of fig:defect-jump-and-pair.
% Wires are drawn with plot[hobby] (needs \usetikzlibrary{hobby}).
\begin{tikzpicture}[scale=0.8, every node/.style={font=\small},
    wire/.style={line width=0.4pt},
    boundary/.style={line width=1.2pt}]
\coordinate (p) at (4.6,0.25);
\def\vext{1.5}% how far the near-vertical wires stick out
% L1 and L2 share the waypoint p, so they cross exactly there; every corner of F
% is recovered as an intersection of the curves.
\def\Lone{plot[hobby] coordinates {(-1.7,0.86) (0,0.9) (2.4,0.74) (4.6,0.25) (6.4,-0.40)}}
\def\Ltwo{plot[hobby] coordinates {(-1.7,-0.66) (0,-0.7) (2.4,-0.48) (4.6,0.25) (6.4,1.25)}}
\def\Nline{(3.35,\vext) .. controls (3.25,0.95) and (3.25,-0.35) .. (3.35,-\vext)}
\def\Npline{(5.75,\vext) .. controls (5.65,0.9) and (5.65,-0.05) .. (5.75,-\vext)}
\def\Fleftc{(-1.15,\vext) .. controls (-1.10,0.7) and (-1.10,-0.3) .. (-1.15,-\vext)}
\def\Frightc{(0.15,\vext) .. controls (0.10,0.7) and (0.10,-0.3) .. (0.15,-\vext)}
\path[name path=Lone] \Lone;
\path[name path=Ltwo] \Ltwo;
\path[name path=Fleft] \Fleftc;
\path[name path=Fright] \Frightc;
\path[name intersections={of=Lone and Fleft, by=f1}];
\path[name intersections={of=Lone and Fright, by=f2}];
\path[name intersections={of=Ltwo and Fright, by=f3}];
\path[name intersections={of=Ltwo and Fleft, by=f4}];
\fill[red!22] (f1) -- (f2) -- (f3) -- (f4) -- cycle;          % defect F
% The two black faces at p: the strip between L1 and L2, cut off at p and at N3
% (left face) or N4 (right face).  [overlay] keeps the oversized clip and fill
% helpers out of the bounding box.
\begin{scope}[overlay]
  \clip \Nline -- (7,-1.5) -- (7,1.5) -- cycle;               % right of N3
  \clip (-3,-3) rectangle (4.6,3);                            % left of p
  \clip \Lone -- (6.6,-3) -- (-3,-3) -- cycle;                % below L1
  \clip \Ltwo -- (6.6,3) -- (-3,3) -- cycle;                  % above L2
  \fill[black!15] (-3,-3) rectangle (7,3);
\end{scope}
\begin{scope}[overlay]
  \clip \Npline -- (2,-1.5) -- (2,1.5) -- cycle;              % left of N4
  \clip (4.6,-3) rectangle (7,3);                             % right of p
  \clip \Lone -- (6.6,3) -- (-3,3) -- cycle;                  % above L1
  \clip \Ltwo -- (6.6,-3) -- (-3,-3) -- cycle;                % below L2
  \fill[black!15] (2,-3) rectangle (7,3);
\end{scope}
\draw[wire] \Lone node[right,inner sep=2pt] {$L_1$};
\draw[wire] \Ltwo node[right,inner sep=2pt] {$L_2$};
\draw[wire] \Fleftc node[above right,inner sep=2pt] {$N_1$};
\draw[wire] \Frightc node[above right,inner sep=2pt] {$N_2$};
\draw[wire] \Nline node[above right,inner sep=2pt] {$N_3$};
\draw[wire] \Npline node[above right,inner sep=2pt] {$N_4$};
% Boundary of R: the arcs of L1, L2 between F and p, redrawn thick, plus the
% dashed path through the interior of F.
\begin{scope}
  \clip \Frightc -- (4.6,-1.5) -- (4.6,1.5) -- cycle;
  \draw[boundary] \Lone;
  \draw[boundary] \Ltwo;
\end{scope}
\draw[boundary, dashed] (f2) .. controls (-0.35,0.25) and (-0.35,-0.25) .. (f3);
\fill (p) circle (1.4pt) node[below] {$p$};
\node[circle, fill=white, inner sep=0.5pt] at (-0.65,0.1) {$F$};
\node[boundary,black] at (1.6,1.2) {$\partial R$};
\node[left,inner sep=2pt] at (-1.7,0.86) {$L_1$};
\node[left,inner sep=2pt] at (-1.7,-0.66) {$L_2$};
\end{tikzpicture}


==> figures/sample-7.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black},
  lbl/.style={inner sep=0pt,font=\scriptsize},
  plbl/.style={inner sep=0pt,font=\scriptsize}]
\useasboundingbox (0,0) rectangle (1,-0.91397);
\clip (0,0) rectangle (1,-0.91397);
\fill[poly] (0.45510,-0.33393) -- (0.54842,-0.16889) -- (0.54457,-0.32738) -- cycle;
\fill[poly] (0.27896,-0.36540) -- (0.22366,-0.23771) -- (0.35895,-0.34789) -- cycle;
\fill[poly] (0.31217,-0.43815) -- (0.13009,-0.40689) -- (0.27896,-0.36540) -- cycle;
\fill[poly] (0.42000,-0.40057) -- (0.35895,-0.34789) -- (0.45510,-0.33393) -- cycle;
\fill[poly] (0.36354,-0.54412) -- (0.31217,-0.43815) -- (0.39931,-0.44677) -- cycle;
\fill[poly] (0.47080,-0.44795) -- (0.39931,-0.44677) -- (0.42000,-0.40057) -- cycle;
\fill[poly] (0.52768,-0.50117) -- (0.47080,-0.44795) -- (0.53518,-0.44776) -- cycle;
\fill[fill=red!22] (0.66360,-0.45215) -- (0.53518,-0.44776) -- (0.54457,-0.32738) -- (0.78349,-0.31896) -- cycle; % internal defect
\fill[poly] (0.51074,-0.59734) -- (0.52768,-0.50117) -- (0.57505,-0.54292) -- cycle;
\fill[poly] (0.29517,-0.74634) -- (0.36354,-0.54412) -- (0.42358,-0.65974) -- cycle;
\fill[poly] (0.48329,-0.77157) -- (0.42358,-0.65974) -- (0.51074,-0.59734) -- cycle;
\fill[poly] (0.14275,-0.17183) -- (0.22366,-0.23771) -- (0.18219,-0.14197) -- cycle;
\fill[poly] (0.55095,-0.06458) -- (0.54842,-0.16889) -- (0.59978,-0.07806) -- cycle;
\fill[poly] (0.85329,-0.24141) -- (0.78349,-0.31896) -- (0.88776,-0.31529) -- cycle;
\fill[fill=red!22] (0.76787,-0.45571) -- (0.66360,-0.45215) -- (0.57505,-0.54292) -- (0.65334,-0.61190) -- cycle; % external defect
\fill[poly] (0.26175,-0.84519) -- (0.29517,-0.74634) -- (0.20866,-0.80468) -- cycle;
\fill[poly] (0.53243,-0.86362) -- (0.48329,-0.77157) -- (0.46705,-0.87464) -- cycle;
\fill[poly] (0.02958,-0.43490) -- (0.13009,-0.40689) -- (0.02726,-0.38924) -- cycle;
\draw[ext] (0.00155,-0.38482) -- (0.13009,-0.40689) -- (0.31217,-0.43815) -- (0.39931,-0.44677) -- (0.47080,-0.44795) -- (0.53518,-0.44776) -- (0.66360,-0.45215) -- (0.79394,-0.45660);
\draw[ext] (0.12252,-0.15535) -- (0.22366,-0.23771) -- (0.35895,-0.34789) -- (0.42000,-0.40057) -- (0.47080,-0.44795) -- (0.52768,-0.50117) -- (0.57505,-0.54292) -- (0.67291,-0.62915);
\draw[ext] (0.17182,-0.11803) -- (0.22366,-0.23771) -- (0.27896,-0.36540) -- (0.31217,-0.43815) -- (0.36354,-0.54412) -- (0.42358,-0.65974) -- (0.48329,-0.77157) -- (0.54472,-0.88663);
\draw[ext] (0.55159,-0.03850) -- (0.54842,-0.16889) -- (0.54457,-0.32738) -- (0.53518,-0.44776) -- (0.52768,-0.50117) -- (0.51074,-0.59734) -- (0.48329,-0.77157) -- (0.46299,-0.90041);
\draw[ext] (0.61262,-0.05536) -- (0.54842,-0.16889) -- (0.45510,-0.33393) -- (0.42000,-0.40057) -- (0.39931,-0.44677) -- (0.36354,-0.54412) -- (0.29517,-0.74634) -- (0.25340,-0.86990);
\draw[ext] (0.87075,-0.22203) -- (0.78349,-0.31896) -- (0.66360,-0.45215) -- (0.57505,-0.54292) -- (0.51074,-0.59734) -- (0.42358,-0.65974) -- (0.29517,-0.74634) -- (0.18703,-0.81927);
\draw[ext] (0.91383,-0.31437) -- (0.78349,-0.31896) -- (0.54457,-0.32738) -- (0.45510,-0.33393) -- (0.35895,-0.34789) -- (0.27896,-0.36540) -- (0.13009,-0.40689) -- (0.00445,-0.44191);
\end{tikzpicture}


==> figures/sample-9.tex <==
% Generated by Visual Arnold
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  poly/.style={fill=gray!20},
  ext/.style={black},
  lbl/.style={inner sep=0pt,font=\scriptsize},
  plbl/.style={inner sep=0pt,font=\scriptsize}]
\useasboundingbox (0,0) rectangle (1,-0.91397);
\clip (0,0) rectangle (1,-0.91397);
\fill[poly] (0.55631,-0.25913) -- (0.65165,-0.11879) -- (0.65365,-0.23053) -- cycle;
\fill[poly] (0.40934,-0.31290) -- (0.37431,-0.15353) -- (0.47000,-0.28795) -- cycle;
\fill[poly] (0.24038,-0.40254) -- (0.15908,-0.32512) -- (0.32895,-0.35292) -- cycle;
\fill[poly] (0.31476,-0.47449) -- (0.14449,-0.45835) -- (0.24038,-0.40254) -- cycle;
\fill[poly] (0.42342,-0.36940) -- (0.32895,-0.35292) -- (0.40934,-0.31290) -- cycle;
\fill[poly] (0.50190,-0.33751) -- (0.47000,-0.28795) -- (0.55631,-0.25913) -- cycle;
\fill[poly] (0.44147,-0.43082) -- (0.42342,-0.36940) -- (0.47382,-0.37952) -- cycle;
\fill[poly] (0.38435,-0.53706) -- (0.31476,-0.47449) -- (0.41050,-0.48487) -- cycle;
\fill[poly] (0.46094,-0.48954) -- (0.41050,-0.48487) -- (0.44147,-0.43082) -- cycle;
\fill[poly] (0.53345,-0.39321) -- (0.47382,-0.37952) -- (0.50190,-0.33751) -- cycle;
\fill[poly] (0.65407,-0.33474) -- (0.65365,-0.23053) -- (0.76142,-0.19808) -- cycle;
\fill[poly] (0.56174,-0.44836) -- (0.53345,-0.39321) -- (0.59443,-0.40943) -- cycle;
\fill[poly] (0.47865,-0.53860) -- (0.46094,-0.48954) -- (0.52161,-0.49355) -- cycle;
\fill[poly] (0.31693,-0.68836) -- (0.38435,-0.53706) -- (0.43736,-0.57843) -- cycle;
\fill[poly] (0.51395,-0.62958) -- (0.43736,-0.57843) -- (0.47865,-0.53860) -- cycle;
\fill[poly] (0.58420,-0.49501) -- (0.52161,-0.49355) -- (0.56174,-0.44836) -- cycle;
\fill[poly] (0.65002,-0.42663) -- (0.59443,-0.40943) -- (0.65407,-0.33474) -- cycle;
\fill[poly] (0.62515,-0.58366) -- (0.58420,-0.49501) -- (0.64223,-0.49304) -- cycle;
\fill[poly] (0.57833,-0.79174) -- (0.51395,-0.62958) -- (0.60261,-0.68265) -- cycle;
\fill[poly] (0.69867,-0.73797) -- (0.60261,-0.68265) -- (0.62515,-0.58366) -- cycle;
\fill[poly] (0.80668,-0.47940) -- (0.64223,-0.49304) -- (0.65002,-0.42663) -- cycle;
\fill[poly] (0.06471,-0.30968) -- (0.15908,-0.32512) -- (0.08983,-0.25918) -- cycle;
\fill[poly] (0.31886,-0.07563) -- (0.37431,-0.15353) -- (0.35378,-0.06014) -- cycle;
\fill[poly] (0.64994,-0.02318) -- (0.65165,-0.11879) -- (0.70538,-0.03969) -- cycle;
\fill[poly] (0.82049,-0.12289) -- (0.76142,-0.19808) -- (0.85298,-0.17052) -- cycle;
\fill[poly] (0.27800,-0.77570) -- (0.31693,-0.68836) -- (0.24630,-0.75282) -- cycle;
\fill[poly] (0.61361,-0.88061) -- (0.57833,-0.79174) -- (0.55756,-0.88508) -- cycle;
\fill[poly] (0.78153,-0.78569) -- (0.69867,-0.73797) -- (0.73980,-0.82429) -- cycle;
\fill[poly] (0.90197,-0.47150) -- (0.80668,-0.47940) -- (0.89730,-0.50993) -- cycle;
\fill[poly] (0.06185,-0.50645) -- (0.14449,-0.45835) -- (0.04930,-0.44933) -- cycle;
\draw[ext] (0.02550,-0.44707) -- (0.14449,-0.45835) -- (0.31476,-0.47449) -- (0.41050,-0.48487) -- (0.46094,-0.48954) -- (0.52161,-0.49355) -- (0.58420,-0.49501) -- (0.64223,-0.49304) -- (0.80668,-0.47940) -- (0.92580,-0.46952);
\draw[ext] (0.04112,-0.30582) -- (0.15908,-0.32512) -- (0.32895,-0.35292) -- (0.42342,-0.36940) -- (0.47382,-0.37952) -- (0.53345,-0.39321) -- (0.59443,-0.40943) -- (0.65002,-0.42663) -- (0.80668,-0.47940) -- (0.91995,-0.51756);
\draw[ext] (0.07252,-0.24270) -- (0.15908,-0.32512) -- (0.24038,-0.40254) -- (0.31476,-0.47449) -- (0.38435,-0.53706) -- (0.43736,-0.57843) -- (0.51395,-0.62958) -- (0.60261,-0.68265) -- (0.69867,-0.73797) -- (0.80224,-0.79762);
\draw[ext] (0.30499,-0.05616) -- (0.37431,-0.15353) -- (0.47000,-0.28795) -- (0.50190,-0.33751) -- (0.53345,-0.39321) -- (0.56174,-0.44836) -- (0.58420,-0.49501) -- (0.62515,-0.58366) -- (0.69867,-0.73797) -- (0.75008,-0.84587);
\draw[ext] (0.34865,-0.03679) -- (0.37431,-0.15353) -- (0.40934,-0.31290) -- (0.42342,-0.36940) -- (0.44147,-0.43082) -- (0.46094,-0.48954) -- (0.47865,-0.53860) -- (0.51395,-0.62958) -- (0.57833,-0.79174) -- (0.62243,-0.90283);
\draw[ext] (0.64951,0.00072) -- (0.65165,-0.11879) -- (0.65365,-0.23053) -- (0.65407,-0.33474) -- (0.65002,-0.42663) -- (0.64223,-0.49304) -- (0.62515,-0.58366) -- (0.60261,-0.68265) -- (0.57833,-0.79174) -- (0.55236,-0.90841);
\draw[ext] (0.71881,-0.01992) -- (0.65165,-0.11879) -- (0.55631,-0.25913) -- (0.50190,-0.33751) -- (0.47382,-0.37952) -- (0.44147,-0.43082) -- (0.41050,-0.48487) -- (0.38435,-0.53706) -- (0.31693,-0.68836) -- (0.26827,-0.79753);
\draw[ext] (0.83526,-0.10409) -- (0.76142,-0.19808) -- (0.65407,-0.33474) -- (0.59443,-0.40943) -- (0.56174,-0.44836) -- (0.52161,-0.49355) -- (0.47865,-0.53860) -- (0.43736,-0.57843) -- (0.31693,-0.68836) -- (0.22864,-0.76893);
\draw[ext] (0.87587,-0.16363) -- (0.76142,-0.19808) -- (0.65365,-0.23053) -- (0.55631,-0.25913) -- (0.47000,-0.28795) -- (0.40934,-0.31290) -- (0.32895,-0.35292) -- (0.24038,-0.40254) -- (0.14449,-0.45835) -- (0.04119,-0.51848);
\end{tikzpicture}

